Massive Star Cluster Formation and Destruction in Luminous Infrared Galaxies in GOALS II: An ACS/WFC3 Survey of Nearby LIRGs

We present the results of a Hubble Space Telescope WFC3 near-UV and ACS/WFC optical study into the star cluster populations of 10 luminous and ultra-luminous infrared galaxies (U/LIRGs) in the Great Observatories All-Sky LIRG Survey (GOALS). Through integrated broadband photometry we have derived ages, masses, and extinctions for a total of 1027 star clusters in galaxies with $d_{L} <$ 110 Mpc in order to avoid issues related to cluster blending. The measured cluster age distribution slope of $dN/d\tau \propto \tau^{-0.5 +/- 0.2}$ is steeper than what has been observed in lower-luminosity star-forming galaxies. Further, differences in the slope of the observed cluster age distribution between inner- ($dN/d\tau \propto \tau^{-1.07 +/- 0.12}$) and outer-disk ($dN/d\tau \propto \tau^{-0.37 +/- 0.09}$) star clusters provides evidence of mass-dependent cluster destruction in the central regions of LIRGs driven primarily by the combined effect of strong tidal shocks and encounters with massive GMCs. Excluding the nuclear ring surrounding the Seyfert 1 nucleus in NGC 7469, the derived cluster mass function (CMF: $dN/dM \propto M^{\alpha}$) has marginal evidence for a truncation in the power-law (PL) at $M_{t} \sim 2$x$10^{6} M_{\odot}$ for our three most cluster-rich galaxies, which are all classified as early-stage mergers. Finally, we find evidence of a flattening of the CMF slope of $dN/dM \propto M^{-1.42 \pm 0.1}$ for clusters in late-stage mergers relative to early-stage ($\alpha = -1.65 \pm 0.02$), which we attribute to an increase in the formation of massive clusters over the course of the interaction.

==> (inline-0) <==
\begin{deluxetable*}{lllcccccc}
\tablecolumns{9}
\tablecaption{Derived Properties of Individual Star Clusters \label{tbl-5}}
\tabletypesize{\footnotesize}
\tablewidth{0pt}
\tablehead{
\colhead{ID} & \colhead{R.A.} & \colhead{Decl.} & \colhead{$t_{c}$} & \colhead{$\sigma_{t_{c}}$} & \colhead{$M_{c}$} & \colhead{$\sigma_{M_{c}}$} & \colhead{$A_{V}$} & \colhead{$\sigma_{A_{V}}$}
}
\startdata
\cutinhead{Arp 220}
1  & 233.746669054 & 23.480581701 & 8.73 & 0.13 & 9.02 & 0.05 & 4.50 & 0.22 \\
2  & 233.729549053 & 23.475817413 & 8.02 & 0.38 & 7.07 & 0.19 & 0.80 & 0.31 \\
3  & 233.748437605 & 23.482745482 & 9.00 & 0.42 & 6.49 & 0.11 & 0.90 & 0.65 \\
4  & 233.751644007 & 23.484386024 & 8.26 & 0.09 & 6.65 & 0.05 & 0.60 & 0.13 \\
5  & 233.764694288 & 23.492547085 & 8.73 & 0.15 & 7.83 & 0.05 & 3.40 & 0.24 \\
6  & 233.728218353 & 23.482656154 & 6.48 & 0.35 & 5.16 & 0.37 & 3.00 & 1.02 \\
7  & 233.732302621 & 23.484575842 & 6.97 & 0.02 & 5.32 & 0.05 & 2.10 & 0.10 \\
8  & 233.731859917 & 23.486152064 & 8.26 & 0.27 & 5.49 & 0.14 & 0.80 & 0.23 \\
9  & 233.725012898 & 23.486914452 & 8.73 & 0.12 & 7.92 & 0.05 & 3.60 & 0.21 \\
10 & 233.728399990 & 23.488682409 & 6.97 & 0.07 & 4.05 & 0.00 & 0.80 & 0.23 \\
11 & 233.732310801 & 23.490791224 & 6.01 & 0.10 & 3.54 & 0.09 & 0.20 & 0.16 \\
12 & 233.758033822 & 23.501585925 & 6.48 & 0.35 & 5.25 & 0.38 & 2.70 & 1.02 \\
13 & 233.743919183 & 23.499057830 & 8.69 & 0.11 & 5.98 & 0.04 & 0.50 & 0.19 \\
14 & 233.746843168 & 23.500644635 & 8.69 & 0.11 & 6.01 & 0.04 & 0.40 & 0.19 \\
15 & 233.748438076 & 23.502665246 & 8.22 & 0.10 & 7.06 & 0.06 & 0.60 & 0.12 \\
16 & 233.739157505 & 23.500744091 & 8.17 & 0.44 & 4.93 & 0.28 & 0.00 & 0.26 \\
17 & 233.737237343 & 23.500609511 & 7.08 & 0.45 & 4.40 & 0.30 & 0.60 & 1.09 \\
18 & 233.739271698 & 23.502072103 & 8.73 & 0.16 & 6.44 & 0.06 & 1.30 & 0.28 \\
19 & 233.744401079 & 23.503930925 & 8.73 & 0.09 & 6.41 & 0.04 & 0.50 & 0.17 \\
20 & 233.714860863 & 23.496138256 & 8.22 & 0.37 & 5.16 & 0.24 & 0.40 & 0.23 \\
21 & 233.744868069 & 23.504675138 & 8.55 & 0.06 & 5.77 & 0.04 & 0.00 & 0.11 \\
22 & 233.740231300 & 23.503524840 & 6.79 & 0.27 & 4.27 & 0.33 & 0.00 & 0.12 \\
23 & 233.738994708 & 23.504212786 & 8.49 & 0.23 & 6.17 & 0.07 & 1.20 & 0.37 \\
24 & 233.736527312 & 23.503529566 & 8.33 & 0.25 & 5.89 & 0.07 & 0.80 & 0.34 \\
25 & 233.759235564 & 23.510034123 & 6.30 & 0.60 & 6.19 & 0.38 & 3.70 & 1.11 \\
26 & 233.736907112 & 23.504055439 & 8.51 & 0.06 & 5.66 & 0.04 & 0.00 & 0.11 \\
27 & 233.755449114 & 23.509254099 & 7.95 & 0.37 & 4.81 & 0.21 & 0.30 & 0.28 \\
28 & 233.736893783 & 23.504443701 & 8.35 & 0.24 & 6.55 & 0.06 & 0.80 & 0.37 \\
29 & 233.740410868 & 23.506510571 & 8.69 & 0.11 & 5.97 & 0.04 & 0.30 & 0.19 \\
30 & 233.741175276 & 23.507002973 & 8.71 & 0.14 & 6.16 & 0.05 & 0.60 & 0.24 \\
31 & 233.737797927 & 23.507305089 & 8.28 & 0.09 & 6.38 & 0.05 & 0.30 & 0.13 \\
32 & 233.737246993 & 23.506877228 & 6.79 & 0.35 & 3.85 & 0.21 & 0.90 & 0.29 \\
33 & 233.736771854 & 23.506976292 & 8.37 & 0.07 & 5.65 & 0.04 & 0.10 & 0.11 \\
34 & 233.739774525 & 23.507955558 & 8.69 & 0.12 & 5.99 & 0.04 & 0.30 & 0.21 \\
35 & 233.740905432 & 23.508247391 & 8.57 & 0.12 & 5.44 & 0.05 & 0.10 & 0.16 \\
36 & 233.739595349 & 23.510001954 & 8.40 & 0.08 & 6.13 & 0.04 & 0.10 & 0.12 \\
37 & 233.739758003 & 23.510207087 & 8.28 & 0.08 & 5.64 & 0.04 & 0.10 & 0.10 \\
38 & 233.739091396 & 23.510010435 & 8.46 & 0.06 & 5.64 & 0.04 & 0.00 & 0.12 \\
39 & 233.743268929 & 23.511439049 & 8.69 & 0.16 & 6.66 & 0.05 & 1.50 & 0.27 \\
40 & 233.727476088 & 23.507374383 & 7.24 & 0.31 & 5.32 & 0.19 & 2.20 & 0.31 \\
41 & 233.741596461 & 23.512409998 & 8.35 & 0.35 & 6.37 & 0.09 & 1.90 & 0.56 \\
42 & 233.712641673 & 23.510708076 & 6.01 & 0.91 & 3.48 & 0.03 & 0.00 & 0.24 \\
43 & 233.715786536 & 23.512925158 & 6.61 & 0.55 & 4.10 & 0.29 & 1.60 & 0.78 \\
44 & 233.712782544 & 23.510291460 & 7.15 & 0.34 & 4.21 & 0.23 & 0.70 & 0.35 \\
45 & 233.723315397 & 23.517722087 & 8.11 & 0.22 & 7.80 & 0.13 & 0.90 & 0.17 \\
46 & 233.729693112 & 23.518352156 & 8.37 & 0.33 & 5.94 & 0.08 & 1.40 & 0.51 \\
\cutinhead{IC 1623}
1   & 16.956330436 & -17.512001234 & 7.13 & 0.54 & 4.57 & 0.20 & 0.40 & 1.06 \\
2   & 16.952532574 & -17.506213564 & 7.15 & 0.31 & 4.27 & 0.18 & 0.20 & 0.35 \\
3   & 16.952056299 & -17.506413601 & 8.69 & 0.11 & 5.80 & 0.05 & 0.10 & 0.18 \\
4   & 16.950488627 & -17.503461826 & 7.46 & 0.27 & 4.88 & 0.13 & 0.40 & 0.28 \\
5   & 16.951049126 & -17.504863361 & 7.13 & 0.53 & 4.59 & 0.25 & 0.30 & 1.06 \\
6   & 16.950682091 & -17.503408300 & 6.97 & 0.02 & 4.18 & 0.06 & 0.30 & 0.13 \\
7   & 16.950863906 & -17.505510101 & 8.13 & 0.17 & 6.74 & 0.10 & 0.30 & 0.15 \\
8   & 16.951187415 & -17.504873247 & 8.06 & 0.39 & 4.82 & 0.25 & 0.00 & 0.25 \\
9   & 16.951016387 & -17.504706370 & 7.15 & 0.35 & 4.05 & 0.34 & 0.10 & 0.39 \\
10  & 16.950953107 & -17.505277867 & 6.79 & 0.28 & 3.88 & 0.34 & 0.10 & 0.08 \\
11  & 16.950933284 & -17.505083708 & 6.79 & 0.27 & 3.99 & 0.33 & 0.00 & 0.01 \\
12  & 16.951712337 & -17.506958854 & 8.26 & 0.13 & 5.53 & 0.08 & 0.20 & 0.13 \\
13  & 16.950656373 & -17.506143697 & 8.69 & 0.17 & 5.92 & 0.06 & 0.60 & 0.30 \\
14  & 16.950439886 & -17.505528995 & 8.26 & 0.34 & 5.57 & 0.21 & 0.40 & 0.26 \\
15  & 16.951137759 & -17.506609878 & 8.22 & 0.48 & 5.05 & 0.33 & 0.00 & 0.07 \\
16  & 16.951057446 & -17.506948375 & 6.48 & 0.16 & 5.15 & 0.10 & 1.90 & 0.36 \\
17  & 16.950684474 & -17.505765956 & 8.28 & 0.41 & 5.45 & 0.25 & 0.40 & 0.33 \\
18  & 16.951081971 & -17.506765096 & 6.01 & 0.47 & 3.83 & 0.28 & 1.10 & 0.45 \\
19  & 16.950331622 & -17.505568794 & 7.13 & 0.58 & 4.28 & 0.45 & 0.50 & 0.65 \\
20  & 16.950383338 & -17.505899273 & 6.79 & 0.31 & 3.83 & 0.30 & 0.20 & 0.14 \\
21  & 16.950139217 & -17.505923913 & 8.08 & 0.39 & 5.63 & 0.20 & 0.40 & 0.28 \\
22  & 16.950317584 & -17.506007153 & 8.55 & 0.05 & 5.71 & 0.04 & 0.00 & 0.06 \\
23  & 16.950673781 & -17.506899767 & 8.31 & 0.33 & 5.12 & 0.24 & 0.00 & 0.00 \\
24  & 16.950229093 & -17.505925623 & 8.40 & 0.14 & 5.34 & 0.12 & 0.00 & 0.03 \\
25  & 16.950195881 & -17.509102603 & 6.70 & 0.11 & 5.56 & 0.09 & 0.70 & 0.27 \\
26  & 16.950391225 & -17.509086287 & 8.35 & 0.43 & 5.21 & 0.31 & 0.00 & 0.04 \\
27  & 16.950163349 & -17.508897779 & 7.24 & 0.26 & 4.40 & 0.28 & 0.00 & 0.05 \\
28  & 16.949651745 & -17.507838234 & 6.01 & 0.70 & 4.49 & 0.15 & 1.80 & 0.91 \\
29  & 16.948344739 & -17.505423525 & 8.08 & 0.27 & 5.61 & 0.17 & 0.30 & 0.20 \\
30  & 16.948445615 & -17.506098875 & 7.02 & 0.08 & 5.00 & 0.14 & 0.40 & 0.22 \\
31  & 16.948484736 & -17.506534316 & 7.28 & 1.13 & 6.72 & 0.61 & 3.60 & 1.17 \\
32  & 16.948102147 & -17.505207847 & 6.61 & 0.12 & 4.26 & 0.12 & 0.70 & 0.32 \\
33  & 16.949389027 & -17.507903630 & 7.24 & 0.27 & 4.37 & 0.12 & 0.20 & 0.13 \\
34  & 16.949829329 & -17.508651885 & 6.70 & 0.41 & 3.72 & 0.26 & 0.50 & 0.39 \\
35  & 16.948317672 & -17.505563534 & 7.37 & 0.48 & 4.53 & 0.42 & 1.00 & 0.42 \\
36  & 16.947889794 & -17.507043198 & 6.97 & 0.02 & 7.02 & 0.06 & 4.50 & 0.11 \\
37  & 16.947965298 & -17.506198813 & 6.79 & 0.26 & 4.22 & 0.31 & 0.00 & 0.64 \\
38  & 16.947752490 & -17.507483910 & 8.28 & 0.70 & 7.65 & 0.36 & 3.80 & 0.86 \\
39  & 16.947385263 & -17.505449009 & 6.61 & 0.10 & 4.52 & 0.10 & 0.90 & 0.13 \\
40  & 16.946678280 & -17.504533764 & 7.22 & 0.08 & 5.08 & 0.06 & 0.30 & 0.14 \\
41  & 16.947975960 & -17.507050693 & 6.61 & 0.45 & 5.04 & 0.22 & 1.70 & 0.88 \\
42  & 16.946567042 & -17.504677056 & 6.61 & 0.12 & 5.30 & 0.09 & 1.00 & 0.30 \\
43  & 16.947791506 & -17.507128658 & 6.97 & 0.04 & 6.12 & 0.91 & 4.00 & 0.24 \\
44  & 16.946996936 & -17.507414550 & 7.42 & 0.27 & 7.10 & 0.13 & 0.80 & 0.27 \\
45  & 16.947713167 & -17.508250172 & 8.28 & 0.41 & 5.49 & 0.27 & 0.20 & 0.36 \\
46  & 16.947014010 & -17.505451289 & 7.51 & 0.27 & 4.77 & 0.14 & 0.20 & 0.27 \\
47  & 16.949012988 & -17.511146341 & 7.42 & 0.27 & 5.36 & 0.13 & 0.70 & 0.27 \\
48  & 16.946722658 & -17.507154505 & 6.70 & 0.09 & 5.24 & 0.10 & 0.60 & 0.12 \\
49  & 16.946652113 & -17.506442294 & 6.70 & 0.08 & 5.83 & 0.07 & 0.20 & 0.09 \\
50  & 16.944873609 & -17.505209805 & 6.30 & 0.26 & 5.28 & 0.04 & 1.70 & 0.09 \\
51  & 16.948484203 & -17.509902320 & 6.79 & 0.29 & 4.04 & 0.29 & 0.40 & 0.18 \\
52  & 16.945688780 & -17.503468736 & 6.79 & 0.03 & 3.77 & 0.03 & 0.00 & 0.27 \\
53  & 16.948655346 & -17.510695392 & 6.70 & 0.08 & 4.11 & 0.08 & 0.20 & 0.10 \\
54  & 16.947880191 & -17.508878486 & 6.79 & 0.26 & 4.00 & 0.19 & 0.60 & 0.20 \\
55  & 16.946114235 & -17.505040886 & 6.61 & 0.15 & 4.06 & 0.10 & 0.90 & 0.33 \\
56  & 16.945860762 & -17.504741111 & 6.79 & 0.03 & 3.89 & 0.09 & 0.00 & 0.04 \\
57  & 16.946733243 & -17.507569505 & 8.71 & 0.10 & 8.20 & 0.05 & 3.70 & 0.18 \\
58  & 16.946536243 & -17.506641279 & 6.61 & 0.15 & 5.50 & 0.09 & 1.20 & 0.32 \\
59  & 16.945716058 & -17.505028645 & 6.70 & 0.13 & 4.36 & 0.11 & 0.90 & 0.33 \\
60  & 16.946422010 & -17.506539383 & 6.97 & 0.56 & 4.25 & 0.83 & 0.60 & 0.98 \\
61  & 16.946094439 & -17.506846826 & 6.70 & 0.12 & 5.52 & 0.09 & 1.00 & 0.29 \\
62  & 16.948518639 & -17.511750047 & 8.02 & 0.37 & 5.82 & 0.18 & 0.10 & 0.32 \\
63  & 16.946953432 & -17.507883215 & 7.48 & 0.93 & 5.65 & 0.40 & 1.90 & 0.94 \\
64  & 16.945965265 & -17.505289185 & 7.46 & 0.53 & 4.56 & 0.18 & 1.00 & 0.44 \\
65  & 16.945540057 & -17.505167563 & 7.22 & 0.37 & 5.28 & 0.23 & 2.00 & 0.31 \\
66  & 16.948142799 & -17.510880461 & 6.48 & 0.14 & 5.03 & 0.09 & 1.30 & 0.31 \\
67  & 16.946493149 & -17.506889534 & 7.24 & 0.40 & 4.13 & 0.26 & 0.10 & 0.37 \\
68  & 16.948062477 & -17.511049327 & 7.24 & 0.03 & 4.82 & 0.05 & 0.10 & 0.02 \\
69  & 16.946682984 & -17.508136495 & 6.01 & 0.58 & 5.05 & 0.28 & 3.10 & 0.98 \\
70  & 16.945234499 & -17.505439446 & 6.61 & 0.36 & 4.77 & 0.11 & 1.30 & 0.78 \\
71  & 16.945969821 & -17.506759715 & 6.70 & 0.10 & 5.92 & 0.09 & 1.00 & 0.14 \\
72  & 16.947901658 & -17.510545063 & 7.24 & 0.25 & 4.34 & 0.31 & 0.00 & 0.10 \\
73  & 16.946530267 & -17.508011460 & 6.48 & 0.46 & 5.50 & 0.36 & 3.20 & 1.05 \\
74  & 16.946643097 & -17.507983442 & 7.13 & 0.51 & 4.47 & 0.25 & 0.10 & 1.01 \\
75  & 16.944692419 & -17.504623460 & 7.33 & 0.21 & 5.09 & 0.10 & 0.40 & 0.18 \\
76  & 16.946320608 & -17.508471490 & 6.30 & 0.58 & 5.19 & 0.35 & 2.40 & 1.09 \\
77  & 16.947062861 & -17.509181492 & 6.79 & 0.35 & 4.22 & 0.21 & 0.80 & 0.23 \\
78  & 16.945398036 & -17.506120962 & 7.73 & 0.27 & 6.41 & 0.13 & 0.60 & 0.27 \\
79  & 16.944434232 & -17.506128945 & 7.42 & 0.27 & 6.49 & 0.13 & 0.40 & 0.27 \\
80  & 16.944936624 & -17.505436674 & 8.73 & 0.11 & 6.82 & 0.04 & 0.00 & 0.15 \\
81  & 16.945624964 & -17.506315582 & 6.70 & 0.08 & 5.31 & 0.07 & 0.00 & 0.15 \\
82  & 16.946032944 & -17.507331770 & 7.02 & 0.45 & 4.96 & 0.25 & 0.10 & 0.99 \\
83  & 16.946058840 & -17.507798293 & 7.46 & 0.49 & 5.38 & 0.58 & 1.10 & 0.43 \\
84  & 16.945808445 & -17.506932406 & 6.01 & 0.50 & 5.46 & 0.22 & 2.00 & 1.00 \\
85  & 16.945360563 & -17.506399314 & 6.48 & 0.32 & 5.04 & 0.11 & 1.50 & 0.38 \\
86  & 16.945514157 & -17.506409280 & 7.24 & 0.26 & 5.90 & 0.28 & 0.00 & 0.38 \\
87  & 16.945939568 & -17.507243124 & 7.26 & 0.15 & 5.84 & 0.08 & 0.50 & 0.17 \\
88  & 16.946139734 & -17.508346754 & 6.48 & 0.23 & 5.86 & 0.06 & 1.40 & 0.18 \\
89  & 16.945122304 & -17.506508861 & 6.48 & 0.15 & 5.86 & 0.08 & 1.10 & 0.31 \\
90  & 16.945855697 & -17.507263000 & 6.70 & 0.33 & 5.53 & 0.11 & 1.20 & 0.55 \\
91  & 16.944892946 & -17.506046744 & 6.61 & 0.33 & 5.32 & 0.10 & 1.20 & 0.42 \\
92  & 16.945022553 & -17.505606732 & 6.70 & 0.07 & 4.75 & 0.08 & 0.30 & 0.11 \\
93  & 16.947831523 & -17.512134698 & 8.20 & 0.50 & 5.20 & 0.37 & 0.00 & 0.14 \\
94  & 16.944425198 & -17.504560418 & 6.70 & 0.40 & 4.87 & 0.33 & 2.40 & 0.39 \\
95  & 16.944753197 & -17.506384457 & 6.79 & 0.03 & 5.31 & 0.04 & 0.00 & 0.20 \\
96  & 16.947549999 & -17.511920170 & 8.00 & 0.36 & 5.33 & 0.18 & 0.10 & 0.31 \\
97  & 16.944749356 & -17.506748533 & 8.44 & 0.15 & 6.30 & 0.08 & 0.20 & 0.20 \\
98  & 16.944415486 & -17.504935321 & 6.61 & 0.14 & 4.54 & 0.09 & 0.50 & 0.31 \\
99  & 16.945682285 & -17.508713991 & 7.15 & 0.47 & 5.66 & 0.18 & 0.00 & 0.64 \\
100 & 16.946192902 & -17.508672591 & 8.06 & 0.46 & 5.17 & 0.65 & 0.40 & 0.41 \\
101 & 16.944848869 & -17.506457859 & 6.48 & 0.14 & 5.79 & 0.09 & 0.90 & 0.31 \\
102 & 16.943471002 & -17.505395744 & 6.97 & 0.04 & 4.74 & 0.07 & 0.60 & 0.10 \\
103 & 16.944580305 & -17.506042845 & 6.48 & 0.57 & 5.95 & 0.33 & 2.50 & 0.83 \\
104 & 16.945235468 & -17.507243388 & 6.30 & 0.26 & 6.00 & 0.05 & 1.50 & 0.11 \\
105 & 16.944710276 & -17.506542753 & 6.30 & 0.26 & 5.97 & 0.05 & 1.20 & 0.10 \\
106 & 16.944844406 & -17.507312092 & 6.79 & 0.26 & 5.15 & 0.31 & 0.00 & 0.16 \\
107 & 16.945296523 & -17.506960602 & 7.02 & 0.08 & 4.92 & 0.11 & 0.00 & 0.02 \\
108 & 16.946047398 & -17.508618200 & 8.44 & 0.08 & 5.51 & 0.07 & 0.00 & 0.10 \\
109 & 16.944501877 & -17.505892939 & 7.15 & 0.49 & 5.54 & 0.21 & 0.10 & 0.50 \\
110 & 16.945074374 & -17.507305903 & 6.01 & 0.62 & 5.41 & 0.12 & 1.30 & 0.19 \\
111 & 16.944467245 & -17.506601687 & 7.51 & 0.26 & 6.19 & 0.12 & 0.50 & 0.27 \\
112 & 16.946774065 & -17.510866373 & 6.61 & 0.10 & 4.39 & 0.10 & 0.80 & 0.13 \\
113 & 16.943929110 & -17.504871749 & 6.01 & 0.39 & 5.22 & 0.04 & 1.50 & 0.09 \\
114 & 16.944291472 & -17.506016274 & 6.48 & 0.53 & 5.69 & 0.15 & 1.80 & 0.84 \\
115 & 16.944198148 & -17.507259813 & 7.15 & 0.28 & 6.35 & 0.17 & 1.00 & 0.35 \\
116 & 16.944767385 & -17.507737361 & 7.08 & 0.18 & 6.63 & 0.13 & 0.00 & 1.74 \\
117 & 16.946010694 & -17.509611770 & 8.42 & 0.17 & 5.55 & 0.09 & 0.20 & 0.15 \\
118 & 16.945032031 & -17.507254109 & 7.08 & 0.84 & 5.21 & 0.15 & 0.00 & 0.78 \\
119 & 16.943871004 & -17.505334561 & 8.17 & 0.13 & 5.77 & 0.11 & 0.00 & 0.44 \\
120 & 16.945326160 & -17.508278668 & 6.48 & 0.15 & 4.45 & 0.10 & 0.90 & 0.34 \\
121 & 16.943687458 & -17.505791646 & 6.70 & 0.48 & 5.80 & 0.19 & 1.40 & 0.63 \\
122 & 16.944623235 & -17.506899815 & 6.70 & 0.48 & 6.26 & 0.18 & 1.40 & 0.63 \\
123 & 16.944737164 & -17.507514185 & 6.97 & 0.04 & 5.34 & 0.09 & 0.10 & 0.09 \\
124 & 16.943009665 & -17.506280105 & 8.73 & 0.18 & 6.14 & 0.06 & 0.50 & 0.29 \\
125 & 16.944699230 & -17.507424096 & 6.01 & 0.46 & 5.81 & 0.08 & 1.80 & 0.17 \\
126 & 16.945240974 & -17.508384781 & 8.33 & 0.10 & 5.99 & 0.05 & 0.30 & 0.15 \\
127 & 16.945078484 & -17.509080892 & 6.79 & 0.28 & 4.29 & 0.33 & 0.10 & 0.05 \\
128 & 16.944550912 & -17.506899307 & 7.53 & 0.25 & 6.44 & 0.11 & 0.20 & 0.27 \\
129 & 16.943699249 & -17.504821909 & 6.79 & 0.30 & 3.72 & 0.40 & 0.40 & 0.22 \\
130 & 16.943485251 & -17.504766311 & 6.70 & 0.53 & 4.46 & 0.21 & 1.30 & 0.58 \\
131 & 16.943702074 & -17.505030635 & 6.61 & 0.15 & 4.74 & 0.10 & 1.30 & 0.33 \\
132 & 16.943916325 & -17.506141272 & 6.79 & 0.26 & 5.83 & 0.32 & 0.00 & 0.02 \\
133 & 16.944482053 & -17.506867448 & 8.06 & 0.38 & 6.70 & 0.21 & 0.70 & 0.29 \\
134 & 16.943252755 & -17.504826992 & 8.51 & 0.28 & 6.04 & 0.08 & 1.00 & 0.43 \\
135 & 16.944059029 & -17.506634288 & 8.13 & 0.45 & 6.75 & 0.24 & 1.00 & 0.38 \\
136 & 16.945999240 & -17.510729997 & 6.70 & 0.13 & 4.67 & 0.09 & 0.50 & 0.30 \\
137 & 16.943626127 & -17.505234155 & 6.79 & 0.21 & 4.14 & 0.20 & 0.50 & 0.18 \\
138 & 16.943578710 & -17.504686369 & 6.79 & 0.29 & 3.71 & 0.17 & 0.10 & 0.13 \\
139 & 16.944882397 & -17.508939808 & 7.22 & 0.11 & 6.14 & 0.05 & 0.40 & 0.16 \\
140 & 16.946261540 & -17.511191572 & 6.79 & 0.26 & 3.63 & 0.31 & 0.00 & 0.07 \\
141 & 16.945888173 & -17.510898407 & 6.61 & 0.10 & 4.80 & 0.08 & 0.50 & 0.13 \\
142 & 16.945148530 & -17.510137217 & 6.70 & 0.31 & 5.30 & 0.37 & 1.70 & 0.79 \\
143 & 16.944775647 & -17.509316346 & 6.97 & 0.02 & 4.47 & 0.06 & 0.70 & 0.13 \\
144 & 16.945398735 & -17.509884292 & 8.13 & 0.22 & 5.37 & 0.14 & 0.00 & 0.02 \\
145 & 16.943802331 & -17.507003457 & 6.48 & 0.35 & 6.07 & 0.38 & 2.30 & 1.02 \\
146 & 16.943217574 & -17.506867444 & 8.69 & 0.13 & 6.13 & 0.05 & 0.30 & 0.23 \\
147 & 16.943650953 & -17.506660386 & 7.22 & 0.20 & 5.28 & 0.13 & 0.50 & 0.18 \\
148 & 16.945681364 & -17.510859147 & 7.26 & 0.03 & 5.11 & 0.05 & 0.00 & 0.04 \\
149 & 16.944146393 & -17.507657768 & 7.02 & 0.87 & 4.57 & 0.16 & 0.00 & 0.77 \\
150 & 16.944736845 & -17.509010897 & 6.70 & 0.37 & 4.67 & 0.14 & 0.90 & 0.52 \\
151 & 16.945048246 & -17.509489327 & 6.70 & 0.43 & 3.47 & 0.31 & 0.20 & 0.36 \\
152 & 16.944838317 & -17.509998763 & 7.88 & 0.33 & 4.74 & 0.22 & 0.00 & 0.26 \\
153 & 16.944691762 & -17.509672621 & 6.70 & 0.10 & 4.39 & 0.11 & 0.80 & 0.15 \\
154 & 16.942905487 & -17.507047512 & 6.70 & 0.09 & 6.15 & 0.07 & 0.10 & 0.07 \\
155 & 16.943705718 & -17.508325068 & 7.53 & 0.20 & 5.36 & 0.09 & 0.00 & 0.18 \\
156 & 16.944097663 & -17.509111084 & 6.70 & 0.50 & 4.77 & 0.23 & 1.60 & 0.73 \\
157 & 16.944035899 & -17.508439526 & 6.70 & 0.12 & 4.45 & 0.10 & 0.30 & 0.31 \\
158 & 16.942886937 & -17.508040845 & 6.70 & 0.08 & 6.57 & 0.07 & 0.20 & 0.09 \\
159 & 16.943567475 & -17.507738466 & 7.24 & 0.32 & 4.77 & 0.24 & 0.00 & 0.25 \\
160 & 16.943638596 & -17.508676774 & 8.04 & 0.41 & 5.62 & 0.24 & 0.70 & 0.32 \\
161 & 16.943309351 & -17.508043026 & 6.70 & 0.10 & 5.64 & 0.09 & 0.50 & 0.01 \\
162 & 16.943509235 & -17.508245022 & 6.48 & 0.06 & 4.80 & 0.05 & 0.10 & 0.06 \\
163 & 16.943487445 & -17.508182486 & 6.70 & 0.09 & 4.96 & 0.09 & 0.00 & 0.01 \\
164 & 16.942628052 & -17.506668043 & 8.73 & 0.12 & 5.81 & 0.05 & 0.10 & 0.21 \\
165 & 16.943070594 & -17.507890030 & 6.79 & 0.26 & 5.60 & 0.30 & 0.00 & 1.50 \\
166 & 16.943507240 & -17.509586501 & 6.48 & 0.21 & 4.91 & 0.08 & 1.60 & 0.29 \\
167 & 16.943218679 & -17.508114808 & 6.79 & 0.26 & 4.65 & 0.30 & 0.00 & 0.24 \\
168 & 16.943625620 & -17.509217601 & 7.33 & 0.21 & 4.36 & 0.22 & 0.10 & 0.21 \\
169 & 16.942244586 & -17.506579230 & 8.00 & 0.37 & 5.29 & 0.20 & 0.00 & 0.22 \\
170 & 16.942573217 & -17.507897826 & 6.61 & 0.17 & 5.01 & 0.10 & 1.20 & 0.36 \\
171 & 16.943492065 & -17.509226702 & 7.97 & 0.48 & 5.38 & 0.36 & 0.90 & 0.39 \\
172 & 16.942853625 & -17.509161495 & 7.46 & 0.26 & 5.58 & 0.12 & 0.80 & 0.27 \\
173 & 16.941825546 & -17.506694949 & 6.79 & 0.72 & 4.04 & 0.54 & 0.60 & 0.30 \\
174 & 16.942144905 & -17.507960677 & 7.15 & 0.50 & 4.64 & 0.37 & 1.10 & 0.47 \\
175 & 16.942311938 & -17.508462330 & 7.46 & 0.52 & 4.26 & 0.51 & 0.00 & 0.39 \\
176 & 16.941812747 & -17.507915887 & 8.15 & 0.45 & 4.85 & 0.33 & 0.00 & 0.23 \\
177 & 16.941798439 & -17.508212173 & 8.28 & 0.12 & 5.30 & 0.10 & 0.00 & 0.03 \\
178 & 16.937643223 & -17.502271807 & 7.24 & 0.31 & 4.48 & 0.12 & 0.20 & 0.41 \\
179 & 16.937748789 & -17.502161950 & 7.33 & 0.09 & 4.08 & 0.14 & 0.00 & 0.12 \\
180 & 16.939126424 & -17.507439554 & 6.30 & 0.58 & 5.49 & 0.20 & 2.40 & 1.07 \\
\cutinhead{IRAS14378-3651}
1  & 220.245188574 & -37.079012817 & 8.73 & 0.11 & 9.36 & 0.05 & 3.90 & 0.19 \\
2  & 220.245601058 & -37.076101935 & 8.17 & 0.07 & 6.80 & 0.06 & 0.00 & 0.15 \\
3  & 220.245991264 & -37.075613240 & 7.15 & 0.24 & 8.82 & 0.29 & 4.30 & 0.20 \\
4  & 220.253339337 & -37.068994414 & 8.71 & 0.10 & 9.91 & 0.04 & 2.70 & 0.17 \\
5  & 220.252564206 & -37.065958219 & 8.75 & 0.14 & 9.01 & 0.05 & 1.80 & 0.23 \\
6  & 220.251577818 & -37.065198208 & 7.53 & 0.25 & 6.24 & 0.12 & 0.40 & 0.26 \\
7  & 220.251021993 & -37.064251976 & 6.61 & 0.31 & 5.96 & 0.37 & 1.80 & 0.79 \\
8  & 220.251849954 & -37.063106953 & 6.70 & 0.34 & 6.38 & 0.17 & 0.70 & 0.26 \\
9  & 220.252769577 & -37.062017270 & 6.79 & 0.36 & 7.67 & 0.19 & 2.00 & 0.31 \\
10 & 220.247466409 & -37.064321421 & 8.26 & 0.09 & 9.29 & 0.05 & 0.60 & 0.12 \\
11 & 220.234749361 & -37.069964277 & 8.98 & 0.36 & 8.55 & 0.09 & 1.20 & 0.55 \\
\cutinhead{IRASF08572+3915}
1 & 135.104376272 & 39.065192661 & 8.15 & 0.26 & 6.09 & 0.17 & 0.20 & 0.18 \\
2 & 135.105338178 & 39.064726566 & 6.30 & 0.48 & 5.66 & 0.30 & 2.20 & 1.03 \\
3 & 135.107809889 & 39.062810319 & 6.70 & 0.34 & 5.39 & 0.17 & 0.70 & 0.29 \\
4 & 135.107890839 & 39.062914247 & 6.79 & 0.29 & 4.89 & 0.33 & 0.30 & 0.17 \\
5 & 135.107963073 & 39.062689830 & 6.48 & 0.25 & 5.20 & 0.07 & 1.50 & 0.25 \\
6 & 135.109960161 & 39.063250810 & 7.30 & 0.24 & 5.80 & 0.12 & 0.50 & 0.20 \\
7 & 135.109564681 & 39.063170540 & 6.61 & 0.14 & 5.41 & 0.09 & 1.00 & 0.31 \\
8 & 135.110918073 & 39.063011108 & 6.48 & 0.23 & 4.84 & 0.14 & 1.20 & 0.40 \\
\cutinhead{IRASF12112+0305}
1  & 183.444389005 & 2.808148590 & 7.97 & 0.37 & 7.71 & 0.19 & 0.80 & 0.31 \\
2  & 183.442171690 & 2.809289987 & 6.48 & 0.39 & 6.48 & 0.36 & 2.40 & 1.04 \\
3  & 183.443025620 & 2.809631292 & 7.08 & 1.07 & 5.18 & 0.16 & 0.00 & 0.79 \\
4  & 183.441938663 & 2.809256343 & 7.75 & 0.26 & 5.97 & 0.13 & 0.00 & 0.23 \\
5  & 183.441748544 & 2.809609326 & 6.01 & 0.23 & 6.15 & 0.03 & 1.70 & 0.10 \\
6  & 183.441794866 & 2.809499470 & 8.06 & 0.39 & 6.47 & 0.21 & 0.20 & 0.34 \\
7  & 183.442343064 & 2.810497195 & 6.61 & 0.13 & 5.75 & 0.09 & 1.00 & 0.30 \\
8  & 183.440951228 & 2.809444908 & 6.48 & 0.26 & 5.13 & 0.14 & 0.90 & 0.37 \\
9  & 183.442252824 & 2.810559867 & 6.61 & 0.46 & 5.78 & 0.40 & 1.80 & 0.79 \\
10 & 183.442462829 & 2.811423844 & 8.46 & 0.07 & 7.39 & 0.04 & 0.00 & 0.04 \\
11 & 183.442227065 & 2.811234192 & 6.48 & 0.35 & 6.86 & 0.36 & 3.00 & 1.03 \\
12 & 183.440905977 & 2.810949464 & 7.53 & 0.28 & 6.40 & 0.14 & 1.00 & 0.27 \\
13 & 183.442451914 & 2.811659334 & 8.08 & 0.39 & 6.98 & 0.21 & 0.60 & 0.29 \\
14 & 183.439770379 & 2.810306124 & 6.70 & 0.10 & 5.66 & 0.11 & 1.10 & 0.17 \\
15 & 183.442932505 & 2.811755486 & 6.86 & 0.32 & 5.41 & 0.36 & 0.60 & 0.81 \\
16 & 183.442623709 & 2.812045792 & 8.15 & 0.10 & 6.84 & 0.07 & 0.10 & 0.05 \\
17 & 183.442276125 & 2.811961758 & 7.26 & 0.08 & 5.73 & 0.07 & 0.30 & 0.13 \\
18 & 183.441649964 & 2.811871181 & 7.24 & 0.09 & 5.89 & 0.07 & 0.40 & 0.15 \\
19 & 183.442957512 & 2.812775989 & 7.22 & 0.23 & 6.08 & 0.12 & 0.60 & 0.21 \\
20 & 183.439372320 & 2.811241919 & 6.01 & 0.48 & 5.33 & 0.13 & 1.60 & 0.85 \\
21 & 183.443162665 & 2.813415484 & 8.22 & 0.09 & 6.34 & 0.06 & 0.00 & 0.18 \\
22 & 183.443092592 & 2.813436515 & 6.79 & 0.30 & 5.26 & 0.27 & 0.50 & 0.20 \\
23 & 183.443106795 & 2.813654752 & 7.53 & 0.19 & 6.39 & 0.08 & 0.00 & 0.17 \\
24 & 183.443220359 & 2.813746669 & 7.13 & 0.57 & 5.58 & 0.18 & 0.10 & 1.03 \\
25 & 183.439802170 & 2.813516804 & 6.79 & 0.28 & 4.71 & 0.33 & 0.10 & 0.04 \\
\cutinhead{IRASF17207-0014}
1 & 260.837198269 & -0.287979491 & 8.13 & 0.56 & 8.54 & 0.19 & 1.40 & 0.72 \\
2 & 260.842028703 & -0.283223436 & 8.69 & 0.13 & 6.99 & 0.07 & 0.20 & 0.24 \\
3 & 260.842545441 & -0.284283076 & 8.28 & 0.10 & 6.94 & 0.05 & 0.60 & 0.14 \\
4 & 260.842200429 & -0.282861509 & 8.28 & 0.09 & 7.71 & 0.05 & 0.70 & 0.13 \\
5 & 260.841597178 & -0.283210990 & 8.17 & 0.78 & 8.32 & 0.39 & 3.10 & 0.91 \\
6 & 260.841699543 & -0.283259702 & 8.02 & 0.37 & 7.42 & 0.19 & 0.60 & 0.32 \\
7 & 260.841837898 & -0.283231376 & 8.24 & 0.45 & 7.77 & 0.13 & 1.30 & 0.65 \\
8 & 260.841058401 & -0.283173502 & 8.37 & 0.31 & 7.61 & 0.07 & 1.70 & 0.48 \\
9 & 260.836341192 & -0.281360948 & 8.17 & 0.45 & 8.86 & 0.13 & 1.20 & 0.60 \\
\cutinhead{Mrk 231 - Center}
1 & 194.059834915 & 56.874131763 & 8.60 & 0.09 & 7.59 & 0.04 & 0.1 & 0.12 \\
2 & 194.059833841 & 56.873642959 & 7.15 & 0.49 & 6.91 & 0.18 & 1.0 & 0.62 \\
\cutinhead{Mrk 231 - Extended Galaxy}
1  & 194.062618168 & 56.875447094 & 8.73 & 0.10 & 6.41 & 0.04 & 0.00 & 0.14 \\
2  & 194.059362818 & 56.875227717 & 8.73 & 0.09 & 7.89 & 0.04 & 2.10 & 0.15 \\
3  & 194.062816723 & 56.874502731 & 8.31 & 0.11 & 6.17 & 0.06 & 0.30 & 0.14 \\
4  & 194.050987104 & 56.876546488 & 7.59 & 0.29 & 5.94 & 0.16 & 1.20 & 0.28 \\
5  & 194.058132336 & 56.874168111 & 8.69 & 0.11 & 7.84 & 0.04 & 1.70 & 0.19 \\
6  & 194.060359373 & 56.873286213 & 7.39 & 0.33 & 6.24 & 0.20 & 1.10 & 0.33 \\
7  & 194.055163293 & 56.873972517 & 8.49 & 0.14 & 6.93 & 0.04 & 0.40 & 0.22 \\
8  & 194.060152531 & 56.872853822 & 8.11 & 0.26 & 7.49 & 0.16 & 0.40 & 0.19 \\
9  & 194.054717691 & 56.873982656 & 8.71 & 0.11 & 6.40 & 0.05 & 0.00 & 0.16 \\
10 & 194.060334669 & 56.872920241 & 6.86 & 0.52 & 5.14 & 0.23 & 0.00 & 0.83 \\
11 & 194.059504658 & 56.872859932 & 8.69 & 0.24 & 7.02 & 0.07 & 0.80 & 0.39 \\
12 & 194.059790383 & 56.872658683 & 8.06 & 0.25 & 6.75 & 0.15 & 0.20 & 0.18 \\
13 & 194.060201324 & 56.872544918 & 8.13 & 0.43 & 6.09 & 0.31 & 0.20 & 0.37 \\
14 & 194.058896215 & 56.872460715 & 8.51 & 0.06 & 6.73 & 0.05 & 0.00 & 0.04 \\
15 & 194.058929716 & 56.872678827 & 8.04 & 0.38 & 7.36 & 0.19 & 0.20 & 0.29 \\
16 & 194.059507661 & 56.872436584 & 6.97 & 0.09 & 5.66 & 0.16 & 0.50 & 0.16 \\
17 & 194.059782501 & 56.872528884 & 6.61 & 0.55 & 4.94 & 0.27 & 0.70 & 0.60 \\
18 & 194.056184871 & 56.872672378 & 8.71 & 0.13 & 6.80 & 0.05 & 0.10 & 0.21 \\
19 & 194.051681795 & 56.873287796 & 6.97 & 0.50 & 4.18 & 0.98 & 0.00 & 0.99 \\
20 & 194.058323461 & 56.872196389 & 6.79 & 0.28 & 3.98 & 0.33 & 0.00 & 0.10 \\
21 & 194.056634064 & 56.872152713 & 8.73 & 0.11 & 6.55 & 0.05 & 0.30 & 0.20 \\
22 & 194.058427778 & 56.870652081 & 8.35 & 0.10 & 7.19 & 0.04 & 0.30 & 0.15 \\
23 & 194.057168387 & 56.870623558 & 8.44 & 0.06 & 6.55 & 0.01 & 0.00 & 0.03 \\
24 & 194.053721360 & 56.871088503 & 8.53 & 0.08 & 6.69 & 0.04 & 0.10 & 0.10 \\
25 & 194.053865501 & 56.870639610 & 8.33 & 0.12 & 6.92 & 0.05 & 0.50 & 0.18 \\
26 & 194.054559180 & 56.870334239 & 6.61 & 0.58 & 4.71 & 0.24 & 1.40 & 0.68 \\
27 & 194.053851480 & 56.869025517 & 8.40 & 0.09 & 7.32 & 0.04 & 0.20 & 0.14 \\
28 & 194.050822057 & 56.867598372 & 6.48 & 0.50 & 5.27 & 0.30 & 2.60 & 0.97 \\
\cutinhead{NGC 3256}
1   & 156.938847659 & -43.920972207 & 8.22 & 0.09  & 6.22 & 0.05  & 0.70 & 0.12 \\
2   & 156.937446200 & -43.917401271 & 8.71 & 0.10  & 8.42 & 0.04  & 1.40 & 0.17 \\
3   & 156.957457643 & -43.926641923 & 8.73 & 0.11  & 8.29 & 0.04  & 3.40 & 0.19 \\
4   & 156.953743483 & -43.924400772 & 8.71 & 0.16  & 7.57 & 0.05  & 1.60 & 0.26 \\
5   & 156.960454492 & -43.926141908 & 8.08 & 0.38  & 6.98 & 0.19  & 0.70 & 0.28 \\
6   & 156.957522591 & -43.922692436 & 8.73 & 0.11  & 8.26 & 0.04  & 3.60 & 0.18 \\
7   & 156.975540763 & -43.929940669 & 8.44 & 0.07  & 7.54 & 0.04  & 0.00 & 0.04 \\
8   & 156.976180843 & -43.930211531 & 9.11 & 0.45  & 6.42 & 0.13  & 0.00 & 0.64 \\
9   & 156.951006734 & -43.918937971 & 8.73 & 0.17  & 8.22 & 0.05  & 4.10 & 0.27 \\
10  & 156.941274253 & -43.913136873 & 8.69 & 0.12  & 7.68 & 0.04  & 1.10 & 0.21 \\
11  & 156.947146751 & -43.916398824 & 8.73 & 0.07  & 8.18 & 0.05  & 4.80 & 0.12 \\
12  & 156.969133450 & -43.926195523 & 7.24 & 0.29  & 3.65 & 0.11  & 0.20 & 0.19 \\
13  & 156.934232358 & -43.910484466 & 8.69 & 0.13  & 7.67 & 0.05  & 1.80 & 0.22 \\
14  & 156.978953832 & -43.929530068 & 8.73 & 0.13  & 7.97 & 0.05  & 2.00 & 0.22 \\
15  & 156.972192682 & -43.926971948 & 6.01 & -0.28 & 3.77 & 0.04  & 1.30 & 0.13 \\
16  & 156.938411006 & -43.911223207 & 8.13 & 0.13  & 6.89 & 0.08  & 1.20 & 0.15 \\
17  & 156.953085895 & -43.917519337 & 9.11 & 0.48  & 6.76 & 0.13  & 0.20 & 0.70 \\
18  & 156.961177901 & -43.919181476 & 8.66 & 0.07  & 7.32 & 0.04  & 0.00 & 0.05 \\
19  & 156.934842777 & -43.908153361 & 8.71 & 0.12  & 8.23 & 0.04  & 4.60 & 0.19 \\
20  & 156.933409124 & -43.906790552 & 8.57 & 0.18  & 7.61 & 0.05  & 0.90 & 0.29 \\
21  & 156.954905210 & -43.916107035 & 8.17 & 0.11  & 6.84 & 0.07  & 1.00 & 0.12 \\
22  & 156.967620549 & -43.921105889 & 8.71 & 0.09  & 8.00 & 0.04  & 2.40 & 0.15 \\
23  & 156.943175045 & -43.910562994 & 8.84 & 0.21  & 7.58 & 0.06  & 1.50 & 0.33 \\
24  & 156.947636840 & -43.911595838 & 8.06 & 0.91  & 6.15 & 0.46  & 2.70 & 1.03 \\
25  & 156.947663413 & -43.908459000 & 8.26 & 0.48  & 8.19 & 0.13  & 1.60 & 0.72 \\
26  & 156.936365470 & -43.905141536 & 8.69 & 0.08  & 5.29 & 0.04  & 0.00 & 0.08 \\
27  & 156.946899705 & -43.907988212 & 8.53 & 0.18  & 8.35 & 0.05  & 4.00 & 0.29 \\
28  & 156.931227420 & -43.902400664 & 7.15 & 0.28  & 3.80 & 0.16  & 0.50 & 0.32 \\
29  & 156.953425523 & -43.911555290 & 8.71 & 0.11  & 5.32 & 0.04  & 0.20 & 0.20 \\
30  & 156.961788530 & -43.915101580 & 7.91 & 0.33  & 4.98 & 0.17  & 0.90 & 0.30 \\
31  & 156.933535569 & -43.902180171 & 6.97 & 0.07  & 4.11 & 0.12  & 1.20 & 0.13 \\
32  & 156.946148173 & -43.907201601 & 8.71 & 0.11  & 7.46 & 0.04  & 2.50 & 0.18 \\
33  & 156.973924613 & -43.919265812 & 8.15 & 0.71  & 6.30 & 0.37  & 1.80 & 0.85 \\
34  & 156.933574505 & -43.901973654 & 7.46 & 0.25  & 4.23 & 0.12  & 0.50 & 0.27 \\
35  & 156.960374620 & -43.913018658 & 8.49 & 0.10  & 5.06 & 0.04  & 0.20 & 0.13 \\
36  & 156.954365756 & -43.910045670 & 8.95 & 0.32  & 8.13 & 0.08  & 0.10 & 0.50 \\
37  & 156.971677577 & -43.917552504 & 6.01 & 0.25  & 3.62 & 0.14  & 1.20 & 0.25 \\
38  & 156.957924474 & -43.911597032 & 8.37 & 0.10  & 4.92 & 0.05  & 0.20 & 0.14 \\
39  & 156.959465854 & -43.911976787 & 8.26 & 0.13  & 4.90 & 0.07  & 0.50 & 0.14 \\
40  & 156.959654875 & -43.911901799 & 7.93 & 0.31  & 5.03 & 0.16  & 0.00 & 0.25 \\
41  & 156.954943420 & -43.909491213 & 8.17 & 0.11  & 4.76 & 0.07  & 0.10 & 0.08 \\
42  & 156.964932400 & -43.912538428 & 6.97 & 0.02  & 7.06 & 0.04  & 1.30 & 0.12 \\
43  & 156.957011995 & -43.910484188 & 6.48 & 0.15  & 3.37 & 0.11  & 1.00 & 0.36 \\
44  & 156.955339665 & -43.909379987 & 7.33 & 0.33  & 4.26 & 0.17  & 0.80 & 0.30 \\
45  & 156.959063971 & -43.910986676 & 8.35 & 0.10  & 4.94 & 0.05  & 0.20 & 0.14 \\
46  & 156.955491309 & -43.909190278 & 6.79 & 0.03  & 3.39 & 0.02  & 0.00 & 0.40 \\
47  & 156.954115513 & -43.908614519 & 8.71 & 0.09  & 5.11 & 0.04  & 0.00 & 0.11 \\
48  & 156.959160782 & -43.910773809 & 6.61 & 0.16  & 2.87 & 0.14  & 0.20 & 0.38 \\
49  & 156.956716871 & -43.909719000 & 6.30 & 0.25  & 3.88 & 0.06  & 1.80 & 0.12 \\
50  & 156.953817730 & -43.908000671 & 8.55 & 0.08  & 5.34 & 0.04  & 0.00 & 0.07 \\
51  & 156.955823530 & -43.909210608 & 7.28 & 0.32  & 3.91 & 0.20  & 0.70 & 0.29 \\
52  & 156.956035377 & -43.908950528 & 6.79 & 0.30  & 3.75 & 0.28  & 0.50 & 0.20 \\
53  & 156.956535206 & -43.909240475 & 8.53 & 0.12  & 5.35 & 0.04  & 0.30 & 0.19 \\
54  & 156.960319423 & -43.910703313 & 7.46 & 0.24  & 4.53 & 0.11  & 0.20 & 0.27 \\
55  & 156.956062448 & -43.909092456 & 8.15 & 0.16  & 4.87 & 0.10  & 0.10 & 0.14 \\
56  & 156.959449515 & -43.910429753 & 8.15 & 0.10  & 5.23 & 0.06  & 0.50 & 0.12 \\
57  & 156.948292671 & -43.902586623 & 7.24 & 0.25  & 7.67 & 0.12  & 1.40 & 0.26 \\
58  & 156.956851859 & -43.908911927 & 6.01 & 0.34  & 4.61 & 0.03  & 1.50 & 0.09 \\
59  & 156.953347549 & -43.907089812 & 8.69 & 0.10  & 5.66 & 0.04  & 0.10 & 0.15 \\
60  & 156.954447709 & -43.907854424 & 6.48 & 0.17  & 3.97 & 0.09  & 1.60 & 0.30 \\
61  & 156.953338961 & -43.906846003 & 6.61 & 0.13  & 4.09 & 0.09  & 1.10 & 0.30 \\
62  & 156.957056386 & -43.908914571 & 6.48 & 0.37  & 4.61 & 0.15  & 2.00 & 0.98 \\
63  & 156.957391037 & -43.909029071 & 7.15 & 0.38  & 3.68 & 0.28  & 0.60 & 0.40 \\
64  & 156.957346182 & -43.909126978 & 6.70 & 0.37  & 3.57 & 0.16  & 0.90 & 0.47 \\
65  & 156.953383491 & -43.907231309 & 7.33 & 0.32  & 4.19 & 0.17  & 0.70 & 0.30 \\
66  & 156.956105199 & -43.908521181 & 6.01 & 0.45  & 3.10 & 0.13  & 0.70 & 0.23 \\
67  & 156.954563902 & -43.907847881 & 6.79 & 0.30  & 3.45 & 0.31  & 0.50 & 0.20 \\
68  & 156.953639889 & -43.907192274 & 6.30 & 0.29  & 3.72 & 0.06  & 1.60 & 0.12 \\
69  & 156.959136393 & -43.909518476 & 7.24 & 0.07  & 4.01 & 0.08  & 0.30 & 0.15 \\
70  & 156.956899657 & -43.908688492 & 6.70 & 0.12  & 3.18 & 0.12  & 0.10 & 0.26 \\
71  & 156.982535296 & -43.919045697 & 8.73 & 0.10  & 7.47 & 0.04  & 2.30 & 0.17 \\
72  & 156.969226509 & -43.913679510 & 8.73 & 0.09  & 5.48 & 0.04  & 0.10 & 0.17 \\
73  & 156.955628696 & -43.907702577 & 6.70 & 0.13  & 3.94 & 0.09  & 0.30 & 0.30 \\
74  & 156.955333103 & -43.907783859 & 6.70 & 0.07  & 3.25 & 0.09  & 0.10 & 0.08 \\
75  & 156.957373231 & -43.908570241 & 6.01 & 0.01  & 3.75 & 0.09  & 1.40 & 0.01 \\
76  & 156.958162043 & -43.908640587 & 6.79 & 0.27  & 2.88 & 0.33  & 0.00 & 0.03 \\
77  & 156.957883889 & -43.908559297 & 6.01 & 0.02  & 2.75 & 0.05  & 0.00 & 0.01 \\
78  & 156.956115962 & -43.907569839 & 6.48 & 0.22  & 4.32 & 0.08  & 0.60 & 0.27 \\
79  & 156.959644004 & -43.906493783 & 7.15 & 0.47  & 3.83 & 0.25  & 0.10 & 0.44 \\
80  & 156.955295936 & -43.907206344 & 6.48 & 0.55  & 3.57 & 0.17  & 1.70 & 0.78 \\
81  & 156.955403649 & -43.907105855 & 6.90 & 0.50  & 3.97 & 0.17  & 1.50 & 1.10 \\
82  & 156.954701206 & -43.906423978 & 8.69 & 0.10  & 5.48 & 0.04  & 0.30 & 0.18 \\
83  & 156.971288772 & -43.913761250 & 8.62 & 0.10  & 5.28 & 0.04  & 0.00 & 0.13 \\
84  & 156.975543511 & -43.914545708 & 8.75 & 0.12  & 7.63 & 0.05  & 3.80 & 0.21 \\
85  & 156.954092990 & -43.906425732 & 8.73 & 0.09  & 5.45 & 0.04  & 0.30 & 0.17 \\
86  & 156.955336689 & -43.906626282 & 8.69 & 0.09  & 6.37 & 0.04  & 0.00 & 0.11 \\
87  & 156.953335297 & -43.905446708 & 8.62 & 0.07  & 6.30 & 0.04  & 0.00 & 0.08 \\
88  & 156.971535450 & -43.913706378 & 8.53 & 0.06  & 5.25 & 0.04  & 0.00 & 0.02 \\
89  & 156.955922001 & -43.907021449 & 8.55 & 0.08  & 5.26 & 0.04  & 0.00 & 0.09 \\
90  & 156.954955769 & -43.906597173 & 8.73 & 0.09  & 5.52 & 0.04  & 0.00 & 0.11 \\
91  & 156.953187609 & -43.905728299 & 8.55 & 0.05  & 5.02 & 0.03  & 0.00 & 0.01 \\
92  & 156.954805451 & -43.906565986 & 8.37 & 0.06  & 4.85 & 0.02  & 0.00 & 0.22 \\
93  & 156.956833784 & -43.907178870 & 6.30 & 0.65  & 4.69 & 0.39  & 2.30 & 1.10 \\
94  & 156.966131608 & -43.911108813 & 8.13 & 0.14  & 5.09 & 0.09  & 0.00 & 0.04 \\
95  & 156.955662848 & -43.906724758 & 8.55 & 0.05  & 5.51 & 0.03  & 0.00 & 0.01 \\
96  & 156.954028963 & -43.905665047 & 8.69 & 0.08  & 5.92 & 0.04  & 0.00 & 0.10 \\
97  & 156.955905677 & -43.906883727 & 7.22 & 0.13  & 4.01 & 0.07  & 0.40 & 0.17 \\
98  & 156.976986592 & -43.915783221 & 8.69 & 0.08  & 5.25 & 0.04  & 0.00 & 0.09 \\
99  & 156.955634213 & -43.906573079 & 8.60 & 0.08  & 5.30 & 0.04  & 0.10 & 0.07 \\
100 & 156.956218953 & -43.906627049 & 8.31 & 0.07  & 5.26 & 0.04  & 0.00 & 0.06 \\
101 & 156.960624256 & -43.907893973 & 9.20 & 0.74  & 5.96 & 0.38  & 0.50 & 0.88 \\
102 & 156.956042937 & -43.905923459 & 8.11 & 0.33  & 5.29 & 0.18  & 0.90 & 0.21 \\
103 & 156.956132700 & -43.906569362 & 8.69 & 0.08  & 5.74 & 0.04  & 0.00 & 0.09 \\
104 & 156.974551450 & -43.913649026 & 8.57 & 0.06  & 5.46 & 0.03  & 0.00 & 0.04 \\
105 & 156.955738702 & -43.906380890 & 8.69 & 0.13  & 5.51 & 0.04  & 0.30 & 0.23 \\
106 & 156.960009465 & -43.907527710 & 8.69 & 0.10  & 7.66 & 0.04  & 2.00 & 0.18 \\
107 & 156.956508610 & -43.905418934 & 8.06 & 0.38  & 6.92 & 0.19  & 0.60 & 0.30 \\
108 & 156.956044894 & -43.905489184 & 8.15 & 0.11  & 6.15 & 0.08  & 0.00 & 0.04 \\
109 & 156.955320072 & -43.906290132 & 6.30 & 0.64  & 3.67 & 0.48  & 2.00 & 0.96 \\
110 & 156.941110968 & -43.898787718 & 8.42 & 0.25  & 7.79 & 0.06  & 1.20 & 0.40 \\
111 & 156.954814721 & -43.905996785 & 8.31 & 0.12  & 5.17 & 0.06  & 0.50 & 0.16 \\
112 & 156.956795271 & -43.906805867 & 8.24 & 0.39  & 4.52 & 0.25  & 0.00 & 0.19 \\
113 & 156.957092814 & -43.906491680 & 6.48 & 0.38  & 4.44 & 0.36  & 2.50 & 1.02 \\
114 & 156.957169965 & -43.905641362 & 8.20 & 0.09  & 5.50 & 0.04  & 0.30 & 0.12 \\
115 & 156.946530829 & -43.901753391 & 8.11 & 0.16  & 6.15 & 0.09  & 0.60 & 0.16 \\
116 & 156.964895560 & -43.909789517 & 8.71 & 0.08  & 5.21 & 0.04  & 0.00 & 0.09 \\
117 & 156.955639274 & -43.905946176 & 8.37 & 0.06  & 5.33 & 0.02  & 0.00 & 0.07 \\
118 & 156.959756948 & -43.906127892 & 7.46 & 0.35  & 6.06 & 0.21  & 3.30 & 0.32 \\
119 & 156.955092282 & -43.905735605 & 8.49 & 0.08  & 4.74 & 0.06  & 0.00 & 0.02 \\
120 & 156.954631107 & -43.905205758 & 8.28 & 0.12  & 4.91 & 0.06  & 0.30 & 0.14 \\
121 & 156.955145926 & -43.905321609 & 8.60 & 0.09  & 5.42 & 0.04  & 0.10 & 0.11 \\
122 & 156.966289721 & -43.910192938 & 8.69 & 0.10  & 5.37 & 0.04  & 0.30 & 0.19 \\
123 & 156.961885408 & -43.908296720 & 7.59 & 0.31  & 4.99 & 0.16  & 0.70 & 0.29 \\
124 & 156.958297710 & -43.905470611 & 8.51 & 0.13  & 6.75 & 0.04  & 0.30 & 0.21 \\
125 & 156.957783123 & -43.905464132 & 9.00 & 0.44  & 6.24 & 0.12  & 0.40 & 0.65 \\
126 & 156.963048646 & -43.908203490 & 8.35 & 0.36  & 5.98 & 0.09  & 2.10 & 0.56 \\
127 & 156.958372436 & -43.906358656 & 9.26 & 0.97  & 6.52 & 0.51  & 1.00 & 1.03 \\
128 & 156.959692386 & -43.906287106 & 8.71 & 0.11  & 6.06 & 0.04  & 1.10 & 0.20 \\
129 & 156.959772153 & -43.906646244 & 8.69 & 0.15  & 6.79 & 0.05  & 1.50 & 0.25 \\
130 & 156.960885889 & -43.907119374 & 6.86 & 0.55  & 3.92 & 0.37  & 1.40 & 0.75 \\
131 & 156.955999268 & -43.905367222 & 8.08 & 0.23  & 5.29 & 0.16  & 0.00 & 0.14 \\
132 & 156.958478216 & -43.905744839 & 6.30 & 0.54  & 5.67 & 0.55  & 4.00 & 1.10 \\
133 & 156.956221772 & -43.905330086 & 7.62 & 0.22  & 4.72 & 0.12  & 0.00 & 0.20 \\
134 & 156.956596865 & -43.905207405 & 8.73 & 0.13  & 5.91 & 0.04  & 0.10 & 0.22 \\
135 & 156.960330325 & -43.906203856 & 7.91 & 0.34  & 6.32 & 0.17  & 0.70 & 0.30 \\
136 & 156.963180474 & -43.907763024 & 7.15 & 0.48  & 4.33 & 0.22  & 0.90 & 0.66 \\
137 & 156.960229603 & -43.906665413 & 8.15 & 0.16  & 4.88 & 0.12  & 0.00 & 0.05 \\
138 & 156.957695841 & -43.905679019 & 8.42 & 0.06  & 5.09 & 0.05  & 0.00 & 0.23 \\
139 & 156.958611067 & -43.905987202 & 7.15 & 0.47  & 5.13 & 0.23  & 0.90 & 0.70 \\
140 & 156.956506836 & -43.904561391 & 8.71 & 0.16  & 6.36 & 0.05  & 1.00 & 0.26 \\
141 & 156.978723906 & -43.914256634 & 8.69 & 0.11  & 5.12 & 0.04  & 0.00 & 0.14 \\
142 & 156.958103096 & -43.905632499 & 7.15 & 0.31  & 5.23 & 0.37  & 1.00 & 0.78 \\
143 & 156.964428285 & -43.908290784 & 8.24 & 0.11  & 4.83 & 0.07  & 0.20 & 0.12 \\
144 & 156.960661928 & -43.906632018 & 6.48 & 0.55  & 4.65 & 0.27  & 2.80 & 0.96 \\
145 & 156.975940296 & -43.913124252 & 8.73 & 0.14  & 5.45 & 0.05  & 0.20 & 0.24 \\
146 & 156.967323010 & -43.909442925 & 8.53 & 0.05  & 4.96 & 0.04  & 0.00 & 0.05 \\
147 & 156.956592839 & -43.904751258 & 9.06 & 0.47  & 6.48 & 0.13  & 0.70 & 0.71 \\
148 & 156.960562349 & -43.906039006 & 6.48 & 0.39  & 5.63 & 0.23  & 3.40 & 1.05 \\
149 & 156.963326585 & -43.906356648 & 6.79 & 0.29  & 4.68 & 0.28  & 0.40 & 0.19 \\
150 & 156.956630759 & -43.904886688 & 8.40 & 0.08  & 5.01 & 0.06  & 0.00 & 0.02 \\
151 & 156.964737894 & -43.908397509 & 6.97 & 0.06  & 3.15 & 0.09  & 0.00 & 0.02 \\
152 & 156.962515338 & -43.907087314 & 8.98 & 0.37  & 5.84 & 0.09  & 0.70 & 0.57 \\
153 & 156.966133873 & -43.908434700 & 7.75 & 0.29  & 4.65 & 0.14  & 0.30 & 0.28 \\
154 & 156.956464734 & -43.904750923 & 6.01 & 0.60  & 4.03 & 0.27  & 2.00 & 0.95 \\
155 & 156.956662367 & -43.904839417 & 8.71 & 0.16  & 5.51 & 0.05  & 0.40 & 0.26 \\
156 & 156.954943887 & -43.903590564 & 8.71 & 0.09  & 6.46 & 0.04  & 2.00 & 0.16 \\
157 & 156.962336473 & -43.906602974 & 8.73 & 0.14  & 5.55 & 0.06  & 0.10 & 0.23 \\
158 & 156.965336301 & -43.908167373 & 7.15 & 0.28  & 4.76 & 0.14  & 0.40 & 0.32 \\
159 & 156.965164203 & -43.908298456 & 6.61 & 0.14  & 3.78 & 0.10  & 0.60 & 0.33 \\
160 & 156.957317496 & -43.904789884 & 8.89 & 0.24  & 6.81 & 0.06  & 1.30 & 0.39 \\
161 & 156.959716307 & -43.905780983 & 8.11 & 0.13  & 6.41 & 0.08  & 0.80 & 0.14 \\
162 & 156.961666630 & -43.906652272 & 7.15 & 0.28  & 4.63 & 0.16  & 1.00 & 0.33 \\
163 & 156.965149016 & -43.908175302 & 6.79 & 0.26  & 3.15 & 0.30  & 0.00 & 0.17 \\
164 & 156.962530532 & -43.906871971 & 9.73 & 0.89  & 7.14 & 0.44  & 0.40 & 1.02 \\
165 & 156.960804770 & -43.906267765 & 7.35 & 0.31  & 4.89 & 0.16  & 0.80 & 0.30 \\
166 & 156.964957259 & -43.907963076 & 8.15 & 0.15  & 5.17 & 0.10  & 0.80 & 0.14 \\
167 & 156.959945266 & -43.905483439 & 8.57 & 0.18  & 7.32 & 0.05  & 1.90 & 0.29 \\
168 & 156.968239503 & -43.909333595 & 8.62 & 0.08  & 5.55 & 0.04  & 0.00 & 0.09 \\
169 & 156.978514428 & -43.913711736 & 8.62 & 0.06  & 5.46 & 0.04  & 0.00 & 0.06 \\
170 & 156.954868923 & -43.903323399 & 8.69 & 0.09  & 6.23 & 0.04  & 0.70 & 0.17 \\
171 & 156.960697711 & -43.905296591 & 8.00 & 0.37  & 6.42 & 0.20  & 1.40 & 0.31 \\
172 & 156.942411381 & -43.896880334 & 8.73 & 0.09  & 8.31 & 0.04  & 2.70 & 0.16 \\
173 & 156.960737774 & -43.905482312 & 8.04 & 1.01  & 7.19 & 0.52  & 2.90 & 1.09 \\
174 & 156.965481687 & -43.907755087 & 7.68 & 0.28  & 5.10 & 0.14  & 1.10 & 0.28 \\
175 & 156.965892608 & -43.908082753 & 7.51 & 0.26  & 4.26 & 0.13  & 0.40 & 0.28 \\
176 & 156.980321801 & -43.913768834 & 8.33 & 0.36  & 7.64 & 0.09  & 1.30 & 0.55 \\
177 & 156.960956691 & -43.906079841 & 7.86 & 0.27  & 5.07 & 0.14  & 0.00 & 0.25 \\
178 & 156.961869188 & -43.906551086 & 8.55 & 0.08  & 4.92 & 0.08  & 0.00 & 0.04 \\
179 & 156.962197285 & -43.906644609 & 8.08 & 0.24  & 5.35 & 0.15  & 1.20 & 0.22 \\
180 & 156.968340121 & -43.909167646 & 8.73 & 0.10  & 5.65 & 0.04  & 0.00 & 0.14 \\
181 & 156.965525340 & -43.907986978 & 6.79 & 0.15  & 3.32 & 0.20  & 0.30 & 0.15 \\
182 & 156.972460379 & -43.910930236 & 6.79 & 0.37  & 3.63 & 0.20  & 1.10 & 0.29 \\
183 & 156.965727561 & -43.907972761 & 8.69 & 0.10  & 5.18 & 0.05  & 0.10 & 0.17 \\
184 & 156.962632847 & -43.906158693 & 8.71 & 0.13  & 7.11 & 0.05  & 3.00 & 0.21 \\
185 & 156.952392158 & -43.902052926 & 8.71 & 0.10  & 5.65 & 0.04  & 0.10 & 0.18 \\
186 & 156.964814126 & -43.907405478 & 8.57 & 0.09  & 5.15 & 0.04  & 0.10 & 0.11 \\
187 & 156.958250904 & -43.904217082 & 8.73 & 0.12  & 6.18 & 0.05  & 1.50 & 0.21 \\
188 & 156.967184477 & -43.907623013 & 7.46 & 0.26  & 5.77 & 0.12  & 0.50 & 0.26 \\
189 & 156.963919733 & -43.906901193 & 7.48 & 0.25  & 4.50 & 0.12  & 0.20 & 0.25 \\
190 & 156.967223793 & -43.908388036 & 8.69 & 0.11  & 5.14 & 0.05  & 0.10 & 0.18 \\
191 & 156.966317623 & -43.907618042 & 8.13 & 0.18  & 5.82 & 0.10  & 0.80 & 0.15 \\
192 & 156.963363633 & -43.905993411 & 6.70 & 0.28  & 6.08 & 0.16  & 3.40 & 0.32 \\
193 & 156.965741622 & -43.907634000 & 6.79 & 0.03  & 3.23 & 0.02  & 0.00 & 0.61 \\
194 & 156.966787202 & -43.907618564 & 8.60 & 0.08  & 5.65 & 0.03  & 0.10 & 0.08 \\
195 & 156.964211095 & -43.906747729 & 8.17 & 0.32  & 4.75 & 0.19  & 0.00 & 0.21 \\
196 & 156.977776898 & -43.912650484 & 6.01 & 0.61  & 3.00 & 0.13  & 0.50 & 0.26 \\
197 & 156.971777619 & -43.909556212 & 8.26 & 0.09  & 5.55 & 0.04  & 0.20 & 0.12 \\
198 & 156.964268892 & -43.906229732 & 6.61 & 0.32  & 5.03 & 0.35  & 2.50 & 0.81 \\
199 & 156.961669535 & -43.904245082 & 8.71 & 0.26  & 6.26 & 0.10  & 1.80 & 0.45 \\
200 & 156.960935624 & -43.904295665 & 9.98 & 0.86  & 8.38 & 0.43  & 1.70 & 0.99 \\
201 & 156.955560579 & -43.902378190 & 8.42 & 0.21  & 5.75 & 0.06  & 0.70 & 0.33 \\
202 & 156.965676035 & -43.905381342 & 9.24 & 0.81  & 7.22 & 0.40  & 0.90 & 0.95 \\
203 & 156.939733126 & -43.895635221 & 7.97 & 0.34  & 5.07 & 0.17  & 0.60 & 0.31 \\
204 & 156.983800121 & -43.914476692 & 8.55 & 0.05  & 5.29 & 0.03  & 0.00 & 0.01 \\
205 & 156.945598559 & -43.898077791 & 8.93 & 0.30  & 6.35 & 0.07  & 0.70 & 0.48 \\
206 & 156.958444148 & -43.903389226 & 8.15 & 0.62  & 5.13 & 0.28  & 1.20 & 0.56 \\
207 & 156.943113703 & -43.896557439 & 7.30 & 0.31  & 5.79 & 0.16  & 1.50 & 0.29 \\
208 & 156.979711983 & -43.912606178 & 6.79 & 0.35  & 3.85 & 0.18  & 1.50 & 0.30 \\
209 & 156.964007615 & -43.905785563 & 8.69 & 0.11  & 6.65 & 0.04  & 1.50 & 0.19 \\
210 & 156.965086626 & -43.906054358 & 6.79 & 0.35  & 4.40 & 0.18  & 1.70 & 0.31 \\
211 & 156.961302557 & -43.904525012 & 7.42 & 0.26  & 5.88 & 0.13  & 1.40 & 0.27 \\
212 & 156.970570186 & -43.908447767 & 8.62 & 0.07  & 5.25 & 0.04  & 0.00 & 0.07 \\
213 & 156.984143540 & -43.914099167 & 8.57 & 0.07  & 5.71 & 0.04  & 0.00 & 0.05 \\
214 & 156.970855793 & -43.908514803 & 8.00 & 0.37  & 5.03 & 0.20  & 0.90 & 0.30 \\
215 & 156.962128386 & -43.904428089 & 8.28 & 0.43  & 6.79 & 0.11  & 1.40 & 0.63 \\
216 & 156.960319232 & -43.903540686 & 7.91 & 1.06  & 6.56 & 0.55  & 2.00 & 1.10 \\
217 & 156.965858010 & -43.905934029 & 7.51 & 0.26  & 5.52 & 0.13  & 0.50 & 0.31 \\
218 & 156.960559918 & -43.903658432 & 8.69 & 0.12  & 6.49 & 0.04  & 1.00 & 0.21 \\
219 & 156.958740618 & -43.902987593 & 8.73 & 0.14  & 7.22 & 0.05  & 3.20 & 0.23 \\
220 & 156.964175023 & -43.904942605 & 8.15 & 0.81  & 7.17 & 0.41  & 3.90 & 0.95 \\
221 & 156.962363552 & -43.903771538 & 8.73 & 0.13  & 6.44 & 0.04  & 1.20 & 0.22 \\
222 & 156.960091881 & -43.903321683 & 7.46 & 0.25  & 5.44 & 0.12  & 1.50 & 0.26 \\
223 & 156.960725535 & -43.901721133 & 8.17 & 0.44  & 5.84 & 0.13  & 1.20 & 0.59 \\
224 & 156.959877956 & -43.901899575 & 8.00 & 1.06  & 6.42 & 0.55  & 2.60 & 1.11 \\
225 & 156.959711173 & -43.902679106 & 8.84 & 0.20  & 6.27 & 0.05  & 0.70 & 0.32 \\
226 & 156.964308979 & -43.904878395 & 8.26 & 0.63  & 6.66 & 0.34  & 2.00 & 0.79 \\
227 & 156.960011434 & -43.902560800 & 8.22 & 0.09  & 5.36 & 0.05  & 0.20 & 0.12 \\
228 & 156.952100713 & -43.899999877 & 7.15 & 0.35  & 3.44 & 0.22  & 0.30 & 0.38 \\
229 & 156.965973202 & -43.904301350 & 7.75 & 0.27  & 6.31 & 0.13  & 0.60 & 0.27 \\
230 & 156.965556020 & -43.905549498 & 6.70 & 0.46  & 4.83 & 0.23  & 1.80 & 0.75 \\
231 & 156.965781411 & -43.905631015 & 6.48 & 0.27  & 4.15 & 0.16  & 1.50 & 0.44 \\
232 & 156.966269997 & -43.905879780 & 8.40 & 0.21  & 5.29 & 0.06  & 0.70 & 0.32 \\
233 & 156.959216467 & -43.902728576 & 8.73 & 0.16  & 6.12 & 0.05  & 1.10 & 0.27 \\
234 & 156.964071037 & -43.904235535 & 7.46 & 0.25  & 6.60 & 0.11  & 0.50 & 0.28 \\
235 & 156.966168527 & -43.905672200 & 8.17 & 0.12  & 5.40 & 0.08  & 0.80 & 0.18 \\
236 & 156.964359273 & -43.904476808 & 8.13 & 0.13  & 5.93 & 0.11  & 0.00 & 0.21 \\
237 & 156.966103836 & -43.905567569 & 7.15 & 0.42  & 4.23 & 0.17  & 0.20 & 0.37 \\
238 & 156.960198593 & -43.902496671 & 8.73 & 0.12  & 7.49 & 0.05  & 3.20 & 0.20 \\
239 & 156.962823509 & -43.904011048 & 8.73 & 0.11  & 6.85 & 0.06  & 2.40 & 0.20 \\
240 & 156.964455320 & -43.904170491 & 8.04 & 0.38  & 6.23 & 0.18  & 0.50 & 0.31 \\
241 & 156.962345091 & -43.903067586 & 9.11 & 0.74  & 6.81 & 0.38  & 0.90 & 0.87 \\
242 & 156.964227026 & -43.904555564 & 8.40 & 0.13  & 5.73 & 0.11  & 0.00 & 0.07 \\
243 & 156.962176002 & -43.903711156 & 7.13 & 0.48  & 4.91 & 0.39  & 1.80 & 1.10 \\
244 & 156.964792451 & -43.904572082 & 8.00 & 0.35  & 6.37 & 0.20  & 1.50 & 0.31 \\
245 & 156.961085475 & -43.902938332 & 8.26 & 0.10  & 5.60 & 0.08  & 0.50 & 0.22 \\
246 & 156.964886233 & -43.904471658 & 7.13 & 0.51  & 5.45 & 0.21  & 1.10 & 1.06 \\
247 & 156.984785876 & -43.912853017 & 8.60 & 0.06  & 5.55 & 0.04  & 0.00 & 0.05 \\
248 & 156.966869989 & -43.904995471 & 9.20 & 0.70  & 5.94 & 0.39  & 0.20 & 0.85 \\
249 & 156.964327737 & -43.904131753 & 7.15 & 0.34  & 5.53 & 0.22  & 0.70 & 0.38 \\
250 & 156.965495850 & -43.904536336 & 7.24 & 0.25  & 6.24 & 0.12  & 1.40 & 0.26 \\
251 & 156.960047616 & -43.901978679 & 8.35 & 0.36  & 6.44 & 0.09  & 2.50 & 0.55 \\
252 & 156.966951796 & -43.903856930 & 7.19 & 0.30  & 6.45 & 0.15  & 1.20 & 0.29 \\
253 & 156.958198260 & -43.900580331 & 8.49 & 0.17  & 7.63 & 0.05  & 0.50 & 0.28 \\
254 & 156.961308552 & -43.902206257 & 6.30 & 0.26  & 5.59 & 0.04  & 1.70 & 0.09 \\
255 & 156.963973746 & -43.903498956 & 9.20 & 0.66  & 7.65 & 0.32  & 0.00 & 0.75 \\
256 & 156.966445872 & -43.904236555 & 6.48 & 0.16  & 5.35 & 0.10  & 1.70 & 0.30 \\
257 & 156.965075204 & -43.903627934 & 7.24 & 0.05  & 6.02 & 0.06  & 0.20 & 0.08 \\
258 & 156.965409584 & -43.903818930 & 7.42 & 0.10  & 5.72 & 0.06  & 0.00 & 0.16 \\
259 & 156.966787911 & -43.904720055 & 7.88 & 0.31  & 5.70 & 0.17  & 1.40 & 0.28 \\
260 & 156.964054635 & -43.903398018 & 7.15 & 0.47  & 6.44 & 0.21  & 0.90 & 0.71 \\
261 & 156.965646656 & -43.903642290 & 7.24 & 0.05  & 6.91 & 0.06  & 0.20 & 0.08 \\
262 & 156.988913485 & -43.913755236 & 8.08 & 0.27  & 6.31 & 0.17  & 1.10 & 0.19 \\
263 & 156.974162624 & -43.907391806 & 8.69 & 0.10  & 5.25 & 0.04  & 0.20 & 0.18 \\
264 & 156.963202140 & -43.902709459 & 7.15 & 0.47  & 5.51 & 0.22  & 0.30 & 0.72 \\
265 & 156.962344503 & -43.902694418 & 7.46 & 0.29  & 5.17 & 0.19  & 0.40 & 0.31 \\
266 & 156.964489138 & -43.903679485 & 8.02 & 0.36  & 6.33 & 0.19  & 0.00 & 0.26 \\
267 & 156.963497594 & -43.902846745 & 8.24 & 0.09  & 6.78 & 0.06  & 0.40 & 0.12 \\
268 & 156.953220835 & -43.898608110 & 8.69 & 0.09  & 5.88 & 0.04  & 0.50 & 0.17 \\
269 & 156.958990724 & -43.901057953 & 8.69 & 0.09  & 5.50 & 0.04  & 0.40 & 0.16 \\
270 & 156.963717343 & -43.903115581 & 6.61 & 0.33  & 5.53 & 0.38  & 2.20 & 0.97 \\
271 & 156.966192919 & -43.903975046 & 6.70 & 0.09  & 5.49 & 0.10  & 0.50 & 0.09 \\
272 & 156.963779668 & -43.902887614 & 6.79 & 0.53  & 4.62 & 0.41  & 0.60 & 0.24 \\
273 & 156.965318553 & -43.903353424 & 6.97 & 0.03  & 5.31 & 0.07  & 1.40 & 0.10 \\
274 & 156.964494786 & -43.903014622 & 8.17 & 0.10  & 6.13 & 0.06  & 0.90 & 0.12 \\
275 & 156.965667952 & -43.903859265 & 6.61 & 0.13  & 5.45 & 0.09  & 0.30 & 0.30 \\
276 & 156.965227530 & -43.903720348 & 6.79 & 0.03  & 4.54 & 0.04  & 0.00 & 0.29 \\
277 & 156.962507246 & -43.902297092 & 8.13 & 0.38  & 5.45 & 0.20  & 0.00 & 0.23 \\
278 & 156.962134167 & -43.901908149 & 8.75 & 0.14  & 7.24 & 0.05  & 1.10 & 0.24 \\
279 & 156.964225614 & -43.902996278 & 7.53 & 0.25  & 5.77 & 0.12  & 1.20 & 0.26 \\
280 & 156.963120801 & -43.901988256 & 6.97 & 0.40  & 5.05 & 0.50  & 1.90 & 1.06 \\
281 & 156.965766303 & -43.903843305 & 6.70 & 0.10  & 5.56 & 0.10  & 0.50 & 0.22 \\
282 & 156.962309195 & -43.902184506 & 7.13 & 0.51  & 4.61 & 0.19  & 0.10 & 1.03 \\
283 & 156.963898925 & -43.902584811 & 8.00 & 0.36  & 6.79 & 0.18  & 0.90 & 0.31 \\
284 & 156.963920687 & -43.902756957 & 6.70 & 0.46  & 5.08 & 0.16  & 1.30 & 0.64 \\
285 & 156.961582456 & -43.901844756 & 7.30 & 0.30  & 6.14 & 0.16  & 1.70 & 0.28 \\
286 & 156.963400720 & -43.902607473 & 7.88 & 0.30  & 5.73 & 0.15  & 0.40 & 0.29 \\
287 & 156.964425668 & -43.902836585 & 8.02 & 0.37  & 6.41 & 0.21  & 1.30 & 0.30 \\
288 & 156.961811235 & -43.901929911 & 6.30 & 0.26  & 4.89 & 0.04  & 1.20 & 0.09 \\
289 & 156.959409722 & -43.900873428 & 8.73 & 0.10  & 5.60 & 0.04  & 0.40 & 0.18 \\
290 & 156.968532510 & -43.904794794 & 8.17 & 0.10  & 4.99 & 0.06  & 0.20 & 0.12 \\
291 & 156.963064609 & -43.902306987 & 6.01 & 0.61  & 4.67 & 0.24  & 2.00 & 0.96 \\
292 & 156.967011449 & -43.903709698 & 6.79 & 0.30  & 4.13 & 0.30  & 0.00 & 0.10 \\
293 & 156.959946260 & -43.900483616 & 8.73 & 0.11  & 6.24 & 0.04  & 1.20 & 0.19 \\
294 & 156.965319088 & -43.902775291 & 6.79 & 0.28  & 4.69 & 0.29  & 0.20 & 0.07 \\
295 & 156.964537155 & -43.902411108 & 7.33 & 0.30  & 6.43 & 0.15  & 1.10 & 0.28 \\
296 & 156.965952481 & -43.903212799 & 7.24 & 0.25  & 6.51 & 0.12  & 1.40 & 0.26 \\
297 & 156.962842232 & -43.902227000 & 6.30 & 0.26  & 5.05 & 0.04  & 0.80 & 0.10 \\
298 & 156.963763810 & -43.902408656 & 7.15 & 0.25  & 4.85 & 0.15  & 0.00 & 0.32 \\
299 & 156.962730898 & -43.901678486 & 8.42 & 0.09  & 5.57 & 0.05  & 0.20 & 0.13 \\
300 & 156.963937473 & -43.902427415 & 7.62 & 0.27  & 5.80 & 0.13  & 0.40 & 0.27 \\
301 & 156.986753720 & -43.912399448 & 8.53 & 0.07  & 4.93 & 0.04  & 0.00 & 0.03 \\
302 & 156.961730128 & -43.901480653 & 6.70 & 0.09  & 5.33 & 0.09  & 0.40 & 0.11 \\
303 & 156.963318796 & -43.902228490 & 7.37 & 0.10  & 5.00 & 0.08  & 0.10 & 0.16 \\
304 & 156.976821808 & -43.908159650 & 6.79 & 0.66  & 3.50 & 0.47  & 0.70 & 0.02 \\
305 & 156.966796135 & -43.903533468 & 8.37 & 0.14  & 5.71 & 0.10  & 0.00 & 0.06 \\
306 & 156.964897705 & -43.902803641 & 7.02 & 0.05  & 5.04 & 0.10  & 0.00 & 0.01 \\
307 & 156.964076677 & -43.902589964 & 8.35 & 0.10  & 5.84 & 0.08  & 0.00 & 0.02 \\
308 & 156.966844903 & -43.903724815 & 7.02 & 0.43  & 4.98 & 0.38  & 1.20 & 1.06 \\
309 & 156.962074947 & -43.901707725 & 6.30 & 0.25  & 4.19 & 0.07  & 0.00 & 0.02 \\
310 & 156.965994623 & -43.902963808 & 8.15 & 0.10  & 6.37 & 0.06  & 0.80 & 0.12 \\
311 & 156.962151416 & -43.901225329 & 8.33 & 0.11  & 5.63 & 0.09  & 0.00 & 0.06 \\
312 & 156.961643853 & -43.900776267 & 6.70 & 0.48  & 5.76 & 0.22  & 2.40 & 0.69 \\
313 & 156.958807786 & -43.899767657 & 8.69 & 0.11  & 6.24 & 0.04  & 0.50 & 0.19 \\
314 & 156.960614259 & -43.900557152 & 8.71 & 0.12  & 5.89 & 0.04  & 0.20 & 0.21 \\
315 & 156.967494475 & -43.902362645 & 8.33 & 0.05  & 6.36 & 0.02  & 0.00 & 3.49 \\
316 & 156.965954530 & -43.902765801 & 6.30 & 0.60  & 5.29 & 0.16  & 1.90 & 0.96 \\
317 & 156.965127829 & -43.902626596 & 7.30 & 0.33  & 5.70 & 0.17  & 0.90 & 0.30 \\
318 & 156.964660918 & -43.902599556 & 6.79 & 0.12  & 4.59 & 0.14  & 0.40 & 0.17 \\
319 & 156.963512523 & -43.902077355 & 6.79 & 0.50  & 4.38 & 0.37  & 0.70 & 0.24 \\
320 & 156.977419079 & -43.907037664 & 8.91 & 0.29  & 7.82 & 0.07  & 0.10 & 0.45 \\
321 & 156.961476046 & -43.901016122 & 7.48 & 0.25  & 5.65 & 0.13  & 1.50 & 0.26 \\
322 & 156.965422715 & -43.902485006 & 8.04 & 0.38  & 7.11 & 0.19  & 0.10 & 0.31 \\
323 & 156.962012838 & -43.901492249 & 7.08 & 0.63  & 4.34 & 0.15  & 0.00 & 0.71 \\
324 & 156.968059119 & -43.903750564 & 6.48 & 0.14  & 4.48 & 0.09  & 1.60 & 0.31 \\
325 & 156.966970031 & -43.903176728 & 8.04 & 0.38  & 5.72 & 0.19  & 0.10 & 0.32 \\
326 & 156.965334496 & -43.902658548 & 6.48 & 0.19  & 4.58 & 0.10  & 0.20 & 0.15 \\
327 & 156.970291745 & -43.904461794 & 8.89 & 0.24  & 7.75 & 0.06  & 3.30 & 0.38 \\
328 & 156.961895460 & -43.901312022 & 6.30 & 0.34  & 4.40 & 0.16  & 1.30 & 0.38 \\
329 & 156.965768213 & -43.901926746 & 6.61 & 0.11  & 5.49 & 0.09  & 1.20 & 0.16 \\
330 & 156.965281210 & -43.902254444 & 6.97 & 0.04  & 4.52 & 0.08  & 0.20 & 0.10 \\
331 & 156.956648633 & -43.898626881 & 7.48 & 0.16  & 4.24 & 0.06  & 0.00 & 0.16 \\
332 & 156.980057560 & -43.908446006 & 8.75 & 0.09  & 8.00 & 0.04  & 3.90 & 0.14 \\
333 & 156.963641798 & -43.901408987 & 7.46 & 0.26  & 5.36 & 0.12  & 0.40 & 0.30 \\
334 & 156.968806685 & -43.903866828 & 8.51 & 0.05  & 5.14 & 0.04  & 0.00 & 0.08 \\
335 & 156.965699926 & -43.902499616 & 7.39 & 0.20  & 5.88 & 0.10  & 0.20 & 0.18 \\
336 & 156.964899471 & -43.902404491 & 6.79 & 0.27  & 4.28 & 0.19  & 0.60 & 0.23 \\
337 & 156.966709515 & -43.903146351 & 6.01 & 0.35  & 5.10 & 0.08  & 1.00 & 0.12 \\
338 & 156.969149739 & -43.904289087 & 6.48 & 0.14  & 3.95 & 0.09  & 0.90 & 0.31 \\
339 & 156.968462533 & -43.903865609 & 6.01 & 0.50  & 3.62 & 0.22  & 1.30 & 0.41 \\
340 & 156.961362776 & -43.900535601 & 8.02 & 1.05  & 6.24 & 0.57  & 3.10 & 1.05 \\
341 & 156.957993346 & -43.898628430 & 8.69 & 0.10  & 6.03 & 0.04  & 0.70 & 0.17 \\
342 & 156.957489900 & -43.898818713 & 8.73 & 0.12  & 5.70 & 0.05  & 0.80 & 0.21 \\
343 & 156.967839036 & -43.903382588 & 6.61 & 0.31  & 4.98 & 0.36  & 2.60 & 0.80 \\
344 & 156.962307412 & -43.901038256 & 7.08 & 0.69  & 4.60 & 0.18  & 0.00 & 0.88 \\
345 & 156.963817206 & -43.901644948 & 8.24 & 0.07  & 5.37 & 0.05  & 0.00 & 0.15 \\
346 & 156.963557111 & -43.901170442 & 8.08 & 0.24  & 6.37 & 0.14  & 0.90 & 0.18 \\
347 & 156.965517980 & -43.902556127 & 8.66 & 0.08  & 6.71 & 0.04  & 0.00 & 0.09 \\
348 & 156.969019446 & -43.903831782 & 6.48 & 0.16  & 4.57 & 0.10  & 1.90 & 0.34 \\
349 & 156.964590467 & -43.902193878 & 8.26 & 0.08  & 5.34 & 0.07  & 0.00 & 0.03 \\
350 & 156.960189543 & -43.899616246 & 8.26 & 0.09  & 6.08 & 0.04  & 0.20 & 0.12 \\
351 & 156.961898356 & -43.900809850 & 7.86 & 0.30  & 5.18 & 0.15  & 0.40 & 0.29 \\
352 & 156.963327706 & -43.901449366 & 8.24 & 0.18  & 5.41 & 0.11  & 0.60 & 0.27 \\
353 & 156.968707950 & -43.903003912 & 6.48 & 0.35  & 5.37 & 0.36  & 2.40 & 1.01 \\
354 & 156.965906089 & -43.902410205 & 7.08 & 1.24  & 4.76 & 0.16  & 0.00 & 0.56 \\
355 & 156.968899972 & -43.903760948 & 6.79 & 0.22  & 3.52 & 0.21  & 0.50 & 0.19 \\
356 & 156.966055015 & -43.902224589 & 6.79 & 0.23  & 4.33 & 0.16  & 0.60 & 0.21 \\
357 & 156.968322474 & -43.903582969 & 8.24 & 0.14  & 5.11 & 0.13  & 0.00 & 0.03 \\
358 & 156.968377429 & -43.902739356 & 7.46 & 0.25  & 5.78 & 0.11  & 0.90 & 0.26 \\
359 & 156.967935531 & -43.903164864 & 6.01 & 0.48  & 4.73 & 0.40  & 3.10 & 1.08 \\
360 & 156.964545850 & -43.901650576 & 7.19 & 0.31  & 4.73 & 0.16  & 1.30 & 0.29 \\
361 & 156.969317382 & -43.903777578 & 7.15 & 0.49  & 4.03 & 0.21  & 0.20 & 0.68 \\
362 & 156.963866174 & -43.901421129 & 7.33 & 0.30  & 5.14 & 0.15  & 1.00 & 0.29 \\
363 & 156.962953416 & -43.900893088 & 6.01 & 0.38  & 4.38 & 0.07  & 1.20 & 0.13 \\
364 & 156.965837751 & -43.902283675 & 8.40 & 0.05  & 5.63 & 0.02  & 0.00 & 1.12 \\
365 & 156.962126462 & -43.900396301 & 8.00 & 0.36  & 5.59 & 0.19  & 1.20 & 0.31 \\
366 & 156.963031972 & -43.900972431 & 6.79 & 0.29  & 3.97 & 0.31  & 0.20 & 0.11 \\
367 & 156.963848596 & -43.901061051 & 7.15 & 0.45  & 4.72 & 0.22  & 1.10 & 0.75 \\
368 & 156.969636235 & -43.903472107 & 8.44 & 0.22  & 5.01 & 0.10  & 0.60 & 0.32 \\
369 & 156.967128254 & -43.902430799 & 6.61 & 0.10  & 5.65 & 0.08  & 0.50 & 0.24 \\
370 & 156.987238721 & -43.910352254 & 8.73 & 0.12  & 7.85 & 0.04  & 0.40 & 0.21 \\
371 & 156.968011028 & -43.902671067 & 7.15 & 0.48  & 5.63 & 0.22  & 0.20 & 0.70 \\
372 & 156.969937094 & -43.903765184 & 7.13 & 0.60  & 3.49 & 0.69  & 0.30 & 1.01 \\
373 & 156.965104155 & -43.901505818 & 7.39 & 0.36  & 4.70 & 0.25  & 1.50 & 0.33 \\
374 & 156.966248328 & -43.902161162 & 8.40 & 0.17  & 5.34 & 0.06  & 0.50 & 0.24 \\
375 & 156.964497184 & -43.901309080 & 7.91 & 0.32  & 5.10 & 0.16  & 0.30 & 0.29 \\
376 & 156.970487854 & -43.903223684 & 6.70 & 0.34  & 6.20 & 0.17  & 0.60 & 0.26 \\
377 & 156.966483297 & -43.902122427 & 7.48 & 0.25  & 4.97 & 0.12  & 0.20 & 0.25 \\
378 & 156.966351435 & -43.901927199 & 7.19 & 0.32  & 5.07 & 0.16  & 1.30 & 0.29 \\
379 & 156.941834804 & -43.889899748 & 7.73 & 0.27  & 7.45 & 0.13  & 0.60 & 0.27 \\
380 & 156.963484856 & -43.900677380 & 7.59 & 0.22  & 4.70 & 0.11  & 0.00 & 0.19 \\
381 & 156.970886290 & -43.903863380 & 7.24 & 0.29  & 3.62 & 0.12  & 0.20 & 0.16 \\
382 & 156.969024235 & -43.903009865 & 7.48 & 0.25  & 4.91 & 0.12  & 0.80 & 0.26 \\
383 & 156.963744326 & -43.900803142 & 7.24 & 0.26  & 5.71 & 0.12  & 1.40 & 0.26 \\
384 & 156.962876934 & -43.900644356 & 6.70 & 0.54  & 3.62 & 0.54  & 1.30 & 0.57 \\
385 & 156.966201215 & -43.901880587 & 7.13 & 0.56  & 4.02 & 0.17  & 0.00 & 0.99 \\
386 & 156.964645581 & -43.900804826 & 8.69 & 0.14  & 5.84 & 0.05  & 1.10 & 0.24 \\
387 & 156.968537698 & -43.902489631 & 6.97 & 0.04  & 4.88 & 0.07  & 2.10 & 0.11 \\
388 & 156.966919585 & -43.902063852 & 6.48 & 0.15  & 4.54 & 0.09  & 1.40 & 0.31 \\
389 & 156.968394122 & -43.902568795 & 6.70 & 0.31  & 5.00 & 0.36  & 2.50 & 0.80 \\
390 & 156.963976657 & -43.900835184 & 7.22 & 0.18  & 4.30 & 0.15  & 0.40 & 0.17 \\
391 & 156.966616570 & -43.901666983 & 8.13 & 0.12  & 5.09 & 0.07  & 0.20 & 0.13 \\
392 & 156.968046699 & -43.902172805 & 6.61 & 0.31  & 4.61 & 0.38  & 2.20 & 0.80 \\
393 & 156.963340656 & -43.900449242 & 6.61 & 0.15  & 3.78 & 0.12  & 1.20 & 0.43 \\
394 & 156.969147835 & -43.902815739 & 8.31 & 0.08  & 5.07 & 0.06  & 0.00 & 0.02 \\
395 & 156.969923411 & -43.903285897 & 8.22 & 0.10  & 5.41 & 0.06  & 0.70 & 0.12 \\
396 & 156.965533027 & -43.900574814 & 7.66 & 0.26  & 5.42 & 0.13  & 0.10 & 0.25 \\
397 & 156.962911178 & -43.900260349 & 6.61 & 0.54  & 3.94 & 0.28  & 1.80 & 0.75 \\
398 & 156.963764148 & -43.900268930 & 6.48 & 0.15  & 3.96 & 0.13  & 1.40 & 0.38 \\
399 & 156.969311747 & -43.902826488 & 8.31 & 0.46  & 4.76 & 0.34  & 0.00 & 0.30 \\
400 & 156.973873636 & -43.904626017 & 9.02 & 0.41  & 6.51 & 0.11  & 0.30 & 0.61 \\
401 & 156.967621022 & -43.902138819 & 6.01 & 0.37  & 4.37 & 0.10  & 1.40 & 0.18 \\
402 & 156.989028758 & -43.910869355 & 8.20 & 0.13  & 6.64 & 0.09  & 1.10 & 0.17 \\
403 & 156.968878499 & -43.902488655 & 7.26 & 0.25  & 4.56 & 0.30  & 0.00 & 0.06 \\
404 & 156.963368049 & -43.899699886 & 6.79 & 0.27  & 4.35 & 0.21  & 0.70 & 0.23 \\
405 & 156.967004864 & -43.901639344 & 6.79 & 0.32  & 3.71 & 0.20  & 0.70 & 0.25 \\
406 & 156.963347122 & -43.900129876 & 6.30 & 0.58  & 4.48 & 0.29  & 3.20 & 1.04 \\
407 & 156.969888700 & -43.902722287 & 7.15 & 0.23  & 4.33 & 0.11  & 0.00 & 0.25 \\
408 & 156.968099052 & -43.902010049 & 8.44 & 0.19  & 5.66 & 0.05  & 0.60 & 0.31 \\
409 & 156.965728370 & -43.901127203 & 6.48 & 0.32  & 3.35 & 0.19  & 1.00 & 0.43 \\
410 & 156.966245326 & -43.900637422 & 7.13 & 0.49  & 4.61 & 0.19  & 0.20 & 1.05 \\
411 & 156.964642774 & -43.900531268 & 6.48 & 0.30  & 4.49 & 0.10  & 1.60 & 0.34 \\
412 & 156.965408750 & -43.900967067 & 6.79 & 0.09  & 3.75 & 0.12  & 0.30 & 0.11 \\
413 & 156.963052323 & -43.899519268 & 7.15 & 0.46  & 4.99 & 0.22  & 1.00 & 0.73 \\
414 & 156.967693049 & -43.901704945 & 8.02 & 0.98  & 5.41 & 0.47  & 1.60 & 0.96 \\
415 & 156.963610244 & -43.899509452 & 7.33 & 0.32  & 6.27 & 0.16  & 0.70 & 0.30 \\
416 & 156.965857470 & -43.900876963 & 6.97 & 0.05  & 3.98 & 0.09  & 0.90 & 0.12 \\
417 & 156.968489549 & -43.902143377 & 6.48 & 0.54  & 3.93 & 0.17  & 1.90 & 0.92 \\
418 & 156.964198395 & -43.900277812 & 7.13 & 0.58  & 3.79 & 0.94  & 0.50 & 0.90 \\
419 & 156.970297697 & -43.902729057 & 8.44 & 0.08  & 4.86 & 0.06  & 0.00 & 0.10 \\
420 & 156.968499770 & -43.901613016 & 6.70 & 0.46  & 5.50 & 0.22  & 2.00 & 0.72 \\
421 & 156.963435124 & -43.899321073 & 7.84 & 0.37  & 6.31 & 0.22  & 2.10 & 0.34 \\
422 & 156.967497374 & -43.901585583 & 6.48 & 0.58  & 3.81 & 0.25  & 2.00 & 0.85 \\
423 & 156.968963655 & -43.901817077 & 6.61 & 0.47  & 4.23 & 0.19  & 1.50 & 0.80 \\
424 & 156.965891221 & -43.900630403 & 6.70 & 0.51  & 4.28 & 0.22  & 1.60 & 0.79 \\
425 & 156.970092985 & -43.902382107 & 8.20 & 0.08  & 5.03 & 0.07  & 0.00 & 0.77 \\
426 & 156.968532281 & -43.901325633 & 8.71 & 0.21  & 5.13 & 0.11  & 0.10 & 0.32 \\
427 & 156.969271799 & -43.901978438 & 7.46 & 0.26  & 5.03 & 0.13  & 1.20 & 0.27 \\
428 & 156.968074521 & -43.901614137 & 7.46 & 0.25  & 4.79 & 0.12  & 1.00 & 0.27 \\
429 & 156.969928238 & -43.902433046 & 6.79 & 0.03  & 3.68 & 0.01  & 0.00 & 4.98 \\
430 & 156.969695215 & -43.902035246 & 7.79 & 0.31  & 4.88 & 0.17  & 0.60 & 0.31 \\
431 & 156.975275381 & -43.904103647 & 8.75 & 0.10  & 8.17 & 0.04  & 3.40 & 0.16 \\
432 & 156.959630255 & -43.897959136 & 9.02 & 0.40  & 5.45 & 0.12  & 0.10 & 0.55 \\
433 & 156.970694807 & -43.902709260 & 6.01 & 0.46  & 4.06 & 0.23  & 1.40 & 0.47 \\
434 & 156.969409681 & -43.901997519 & 6.48 & 0.23  & 4.58 & 0.06  & 1.60 & 0.27 \\
435 & 156.969215012 & -43.901582447 & 7.15 & 0.43  & 5.19 & 0.19  & 0.10 & 0.41 \\
436 & 156.967823960 & -43.901130165 & 8.22 & 0.09  & 5.49 & 0.06  & 0.70 & 0.12 \\
437 & 156.965121647 & -43.899917258 & 8.71 & 0.15  & 5.13 & 0.10  & 0.10 & 0.26 \\
438 & 156.966556718 & -43.900862612 & 8.17 & 0.09  & 4.90 & 0.06  & 0.10 & 0.08 \\
439 & 156.968817206 & -43.901489749 & 8.06 & 0.37  & 4.87 & 0.19  & 0.00 & 0.30 \\
440 & 156.964241026 & -43.899767670 & 8.91 & 0.27  & 5.42 & 0.08  & 0.00 & 0.37 \\
441 & 156.969543200 & -43.902270841 & 6.97 & 0.10  & 3.51 & 0.23  & 0.20 & 0.32 \\
442 & 156.965791794 & -43.900617885 & 6.70 & 0.41  & 3.86 & 0.19  & 0.90 & 0.66 \\
443 & 156.966707191 & -43.900822343 & 7.15 & 0.47  & 4.22 & 0.22  & 0.40 & 0.73 \\
444 & 156.969552029 & -43.902035136 & 7.15 & 0.27  & 4.03 & 0.17  & 0.10 & 0.32 \\
445 & 156.964868504 & -43.899896927 & 8.13 & 0.52  & 5.89 & 0.17  & 1.40 & 0.69 \\
446 & 156.968182136 & -43.901367773 & 8.49 & 0.22  & 5.60 & 0.06  & 1.00 & 0.36 \\
447 & 156.966040994 & -43.900684246 & 7.46 & 0.37  & 4.23 & 0.38  & 0.70 & 0.43 \\
448 & 156.970905938 & -43.902776366 & 6.61 & 0.13  & 4.57 & 0.10  & 1.00 & 0.31 \\
449 & 156.964346993 & -43.899004793 & 7.13 & 0.51  & 5.31 & 0.19  & 1.30 & 1.06 \\
450 & 156.963576429 & -43.899139113 & 7.66 & 0.26  & 4.57 & 0.14  & 0.10 & 0.25 \\
451 & 156.970465814 & -43.901824008 & 7.15 & 0.52  & 4.07 & 0.24  & 0.40 & 0.75 \\
452 & 156.966095465 & -43.900606569 & 6.01 & -0.07 & 4.20 & 0.06  & 1.50 & 0.12 \\
453 & 156.965469584 & -43.900133624 & 8.11 & 0.17  & 5.24 & 0.10  & 0.80 & 0.19 \\
454 & 156.967234574 & -43.901004020 & 8.46 & 0.06  & 4.80 & 0.05  & 0.00 & 0.15 \\
455 & 156.968115890 & -43.901296123 & 8.51 & 0.13  & 5.38 & 0.05  & 0.30 & 0.21 \\
456 & 156.964409558 & -43.899694434 & 9.06 & 0.55  & 5.90 & 0.19  & 0.60 & 0.78 \\
457 & 156.963922503 & -43.899321687 & 7.82 & 0.29  & 5.87 & 0.14  & 0.50 & 0.28 \\
458 & 156.956027971 & -43.894742990 & 6.01 & 0.66  & 7.41 & 0.40  & 4.70 & 1.16 \\
459 & 156.970516303 & -43.902282291 & 6.97 & 0.10  & 4.18 & 0.18  & 0.30 & 0.18 \\
460 & 156.970465210 & -43.902120531 & 6.48 & 0.38  & 5.07 & 0.14  & 2.00 & 0.97 \\
461 & 156.966993464 & -43.900535335 & 6.61 & 0.10  & 4.60 & 0.07  & 0.90 & 0.13 \\
462 & 156.969583573 & -43.901881919 & 6.48 & 0.52  & 3.70 & 0.24  & 1.60 & 0.74 \\
463 & 156.967472227 & -43.900397674 & 7.15 & 0.47  & 5.23 & 0.22  & 0.40 & 0.72 \\
464 & 156.968870536 & -43.900787570 & 6.70 & 0.47  & 5.05 & 0.21  & 1.50 & 0.71 \\
465 & 156.967488344 & -43.900892976 & 6.86 & 0.56  & 3.40 & 0.27  & 0.40 & 0.86 \\
466 & 156.993626556 & -43.911548923 & 8.17 & 0.10  & 6.77 & 0.06  & 0.60 & 0.12 \\
467 & 156.963392614 & -43.899151707 & 8.15 & 0.43  & 4.80 & 0.25  & 0.50 & 0.33 \\
468 & 156.966279121 & -43.900293657 & 7.24 & 0.25  & 4.09 & 0.31  & 0.00 & 0.09 \\
469 & 156.968260159 & -43.901026776 & 7.15 & 0.31  & 4.79 & 0.36  & 0.30 & 0.79 \\
470 & 156.967106469 & -43.900174476 & 7.97 & 0.35  & 5.93 & 0.18  & 0.80 & 0.31 \\
471 & 156.971965293 & -43.901880815 & 8.22 & 0.46  & 6.89 & 0.13  & 1.30 & 0.64 \\
472 & 156.968215128 & -43.900872333 & 7.88 & 0.32  & 4.85 & 0.17  & 0.70 & 0.29 \\
473 & 156.968666504 & -43.900554882 & 6.30 & 0.24  & 5.38 & 0.05  & 1.00 & 0.13 \\
474 & 156.971166021 & -43.902028269 & 7.06 & 0.39  & 4.45 & 0.44  & 1.50 & 1.04 \\
475 & 156.971506772 & -43.902218636 & 7.24 & 0.33  & 4.55 & 0.15  & 0.00 & 0.15 \\
476 & 156.967016449 & -43.900399441 & 6.79 & 0.28  & 3.41 & 0.34  & 0.00 & 0.03 \\
477 & 156.976861967 & -43.904273910 & 8.71 & 0.10  & 5.86 & 0.04  & 0.50 & 0.17 \\
478 & 156.967852761 & -43.900555412 & 7.24 & 0.83  & 4.81 & 0.46  & 2.30 & 0.75 \\
479 & 156.959465954 & -43.897017232 & 6.79 & 0.36  & 3.66 & 0.20  & 1.20 & 0.29 \\
480 & 156.970472609 & -43.901624022 & 6.70 & 0.47  & 5.22 & 0.17  & 1.30 & 0.60 \\
481 & 156.967813644 & -43.900214804 & 7.08 & 0.46  & 4.47 & 0.35  & 0.90 & 1.07 \\
482 & 156.970220600 & -43.901540997 & 7.22 & 0.26  & 4.74 & 0.13  & 1.00 & 0.26 \\
483 & 156.970296038 & -43.901472144 & 6.70 & 0.27  & 4.62 & 0.15  & 1.40 & 0.32 \\
484 & 156.968013132 & -43.900467046 & 7.44 & 0.15  & 4.35 & 0.13  & 0.00 & 0.16 \\
485 & 156.968482623 & -43.900429171 & 6.30 & 0.26  & 4.93 & 0.05  & 1.80 & 0.09 \\
486 & 156.969291387 & -43.901016753 & 6.01 & 1.01  & 3.98 & 0.10  & 0.90 & 0.17 \\
487 & 156.968124723 & -43.900518528 & 7.46 & 0.36  & 4.48 & 0.24  & 0.80 & 0.36 \\
488 & 156.973390704 & -43.902559274 & 7.46 & 0.25  & 4.29 & 0.13  & 0.30 & 0.27 \\
489 & 156.973220843 & -43.902429456 & 7.46 & 0.16  & 4.73 & 0.09  & 0.00 & 0.20 \\
490 & 156.969297794 & -43.900854594 & 7.51 & 0.31  & 4.56 & 0.20  & 0.90 & 0.31 \\
491 & 156.970629111 & -43.901543596 & 6.70 & 0.50  & 3.32 & 0.30  & 0.90 & 0.50 \\
492 & 156.970357571 & -43.901298214 & 8.02 & 0.43  & 4.84 & 0.27  & 1.10 & 0.31 \\
493 & 156.964556089 & -43.898992758 & 8.71 & 0.14  & 5.24 & 0.05  & 0.20 & 0.23 \\
494 & 156.969490692 & -43.900618290 & 6.70 & 0.11  & 4.54 & 0.10  & 1.10 & 0.29 \\
495 & 156.967418706 & -43.900132659 & 6.79 & 0.29  & 3.39 & 0.29  & 0.40 & 0.16 \\
496 & 156.968641361 & -43.900445773 & 7.15 & 0.28  & 4.48 & 0.14  & 0.20 & 0.33 \\
497 & 156.972850431 & -43.901991444 & 8.69 & 0.10  & 5.82 & 0.04  & 0.10 & 0.16 \\
498 & 156.960317420 & -43.896402698 & 8.93 & 0.33  & 7.03 & 0.08  & 2.70 & 0.52 \\
499 & 156.954690490 & -43.894217751 & 8.69 & 0.09  & 5.35 & 0.04  & 0.00 & 0.10 \\
500 & 156.960929567 & -43.896933933 & 8.69 & 0.11  & 5.55 & 0.04  & 0.40 & 0.19 \\
501 & 156.961631310 & -43.897298605 & 6.97 & 0.06  & 3.07 & 0.11  & 0.00 & 0.02 \\
502 & 156.969311798 & -43.900504432 & 6.70 & 0.13  & 3.49 & 0.15  & 0.60 & 0.40 \\
503 & 156.963715929 & -43.897503492 & 8.69 & 0.09  & 5.23 & 0.04  & 0.00 & 0.11 \\
504 & 156.967013699 & -43.898457627 & 8.82 & 0.19  & 5.56 & 0.05  & 0.10 & 0.30 \\
505 & 156.966749670 & -43.898417298 & 8.31 & 0.12  & 5.54 & 0.05  & 0.80 & 0.17 \\
506 & 156.964082305 & -43.896075544 & 8.71 & 0.10  & 5.72 & 0.04  & 0.90 & 0.18 \\
507 & 156.971558399 & -43.898971630 & 8.11 & 0.15  & 6.82 & 0.09  & 0.80 & 0.15 \\
508 & 156.989172961 & -43.906342383 & 8.13 & 0.11  & 6.71 & 0.07  & 0.80 & 0.12 \\
509 & 156.973274279 & -43.899903453 & 6.79 & 0.26  & 3.42 & 0.31  & 0.00 & 0.06 \\
510 & 156.977963284 & -43.901446161 & 8.69 & 0.11  & 6.08 & 0.04  & 0.10 & 0.17 \\
511 & 156.962992887 & -43.895257491 & 8.28 & 0.17  & 4.90 & 0.07  & 0.60 & 0.19 \\
512 & 156.965555865 & -43.895691851 & 8.73 & 0.12  & 7.71 & 0.04  & 3.00 & 0.20 \\
513 & 156.967927133 & -43.896800192 & 7.24 & 0.36  & 3.50 & 0.18  & 0.30 & 0.28 \\
514 & 156.958004687 & -43.891758846 & 8.08 & 0.18  & 6.79 & 0.10  & 1.00 & 0.16 \\
515 & 156.969328860 & -43.895926920 & 8.69 & 0.11  & 5.84 & 0.04  & 0.20 & 0.20 \\
516 & 156.966656515 & -43.894426130 & 8.04 & 0.96  & 6.09 & 0.49  & 2.20 & 1.05 \\
517 & 156.980355167 & -43.899043040 & 8.37 & 0.13  & 4.72 & 0.07  & 0.20 & 0.14 \\
518 & 156.956382439 & -43.888116734 & 9.00 & 0.40  & 7.23 & 0.10  & 0.40 & 0.60 \\
519 & 156.955733186 & -43.887719892 & 8.69 & 0.15  & 7.84 & 0.05  & 1.60 & 0.25 \\
520 & 156.986919376 & -43.899697627 & 8.71 & 0.12  & 7.75 & 0.04  & 0.70 & 0.21 \\
521 & 156.980811866 & -43.897552193 & 8.73 & 0.13  & 8.58 & 0.05  & 4.50 & 0.21 \\
522 & 156.980995524 & -43.897223818 & 8.71 & 0.10  & 8.64 & 0.04  & 1.30 & 0.17 \\
523 & 156.966657093 & -43.891636812 & 8.40 & 0.27  & 6.23 & 0.07  & 1.50 & 0.43 \\
524 & 156.956790109 & -43.887206627 & 8.73 & 0.13  & 6.95 & 0.04  & 1.90 & 0.22 \\
525 & 156.982832483 & -43.897244471 & 8.46 & 0.21  & 7.66 & 0.06  & 1.70 & 0.33 \\
526 & 156.962254569 & -43.889634097 & 8.15 & 0.13  & 5.07 & 0.09  & 0.90 & 0.13 \\
527 & 156.993567107 & -43.901502715 & 8.73 & 0.12  & 7.95 & 0.05  & 1.70 & 0.20 \\
528 & 156.980242847 & -43.893242423 & 8.73 & 0.10  & 8.02 & 0.04  & 1.20 & 0.17 \\
529 & 156.966727887 & -43.888816715 & 6.79 & 0.30  & 3.06 & 0.34  & 0.40 & 0.21 \\
530 & 156.966942801 & -43.888393846 & 6.48 & 0.06  & 3.69 & 0.01  & 0.00 & 7.11 \\
531 & 156.981700499 & -43.894324338 & 8.86 & 0.23  & 7.50 & 0.06  & 1.30 & 0.36 \\
532 & 156.966699136 & -43.887782177 & 6.79 & 0.03  & 3.31 & 0.04  & 0.30 & 0.10 \\
533 & 156.986112495 & -43.894668773 & 8.22 & 0.48  & 6.76 & 0.14  & 1.40 & 0.68 \\
534 & 156.979114992 & -43.890783923 & 8.75 & 0.16  & 7.03 & 0.05  & 1.70 & 0.26 \\
535 & 156.948235816 & -43.877326786 & 8.71 & 0.09  & 8.57 & 0.04  & 3.20 & 0.15 \\
536 & 156.984591778 & -43.893631793 & 6.48 & 0.38  & 3.83 & 0.16  & 2.00 & 0.98 \\
537 & 156.948978535 & -43.877024557 & 8.17 & 0.10  & 8.02 & 0.06  & 1.00 & 0.12 \\
538 & 156.968247275 & -43.885767497 & 8.35 & 0.37  & 7.67 & 0.09  & 1.40 & 0.56 \\
539 & 156.979617821 & -43.889977176 & 8.73 & 0.14  & 7.98 & 0.04  & 0.70 & 0.24 \\
540 & 156.981021074 & -43.890744019 & 8.73 & 0.14  & 7.85 & 0.05  & 1.60 & 0.23 \\
541 & 156.998122997 & -43.896622068 & 8.71 & 0.12  & 8.32 & 0.04  & 3.60 & 0.19 \\
542 & 156.973281044 & -43.886394621 & 8.69 & 0.10  & 5.30 & 0.04  & 0.10 & 0.15 \\
543 & 156.975829175 & -43.887633927 & 6.48 & 0.16  & 3.37 & 0.10  & 1.30 & 0.33 \\
544 & 156.984006672 & -43.890441016 & 8.46 & 0.23  & 6.62 & 0.06  & 2.00 & 0.36 \\
545 & 156.981131422 & -43.886561545 & 7.08 & -0.10 & 3.41 & 0.11  & 0.00 & 0.26 \\
546 & 156.956147514 & -43.876020451 & 8.73 & 0.15  & 7.61 & 0.05  & 0.60 & 0.25 \\
547 & 156.973115601 & -43.883928026 & 8.73 & 0.11  & 7.92 & 0.04  & 1.40 & 0.19 \\
548 & 156.965032410 & -43.879979577 & 8.62 & 0.17  & 7.84 & 0.05  & 1.60 & 0.28 \\
549 & 157.002316135 & -43.898129594 & 6.97 & 0.03  & 3.28 & -0.58 & 0.20 & 0.14 \\
\cutinhead{NGC 6240}
1  & 253.245151301 & 2.385341817 & 6.70 & 0.09 & 4.17 & 0.10 & 0.50 & 0.17 \\
2  & 253.240476147 & 2.385195675 & 6.79 & 0.36 & 4.21 & 0.21 & 0.70 & 0.19 \\
3  & 253.233335488 & 2.385569137 & 6.97 & 0.05 & 4.78 & 0.10 & 1.00 & 0.12 \\
4  & 253.235648695 & 2.386861539 & 7.15 & 0.45 & 4.47 & 0.20 & 0.10 & 0.42 \\
5  & 253.256689255 & 2.390426093 & 8.13 & 0.73 & 7.51 & 0.39 & 1.80 & 0.86 \\
6  & 253.235597099 & 2.389104110 & 8.75 & 0.16 & 8.65 & 0.05 & 1.40 & 0.26 \\
7  & 253.248123273 & 2.392081469 & 9.15 & 0.51 & 7.87 & 0.15 & 0.00 & 0.72 \\
8  & 253.258165578 & 2.393571304 & 8.71 & 0.09 & 8.78 & 0.04 & 3.90 & 0.15 \\
9  & 253.250820715 & 2.392368899 & 8.08 & 0.32 & 6.02 & 0.18 & 0.90 & 0.22 \\
10 & 253.236703120 & 2.391623448 & 8.28 & 0.45 & 7.66 & 0.12 & 1.50 & 0.68 \\
11 & 253.257281505 & 2.396666846 & 8.13 & 0.12 & 8.33 & 0.07 & 0.90 & 0.13 \\
12 & 253.254707133 & 2.396941003 & 8.20 & 0.10 & 8.23 & 0.06 & 0.80 & 0.12 \\
13 & 253.249015863 & 2.394923363 & 8.53 & 0.06 & 5.86 & 0.04 & 0.00 & 0.01 \\
14 & 253.242341496 & 2.393931430 & 8.26 & 0.18 & 5.49 & 0.12 & 0.20 & 0.14 \\
15 & 253.249637806 & 2.395750504 & 8.20 & 0.15 & 5.86 & 0.10 & 0.80 & 0.14 \\
16 & 253.254921289 & 2.397132350 & 7.55 & 0.30 & 5.16 & 0.15 & 0.70 & 0.28 \\
17 & 253.243147832 & 2.395653155 & 8.46 & 0.06 & 5.99 & 0.04 & 0.00 & 0.01 \\
18 & 253.242519685 & 2.395423430 & 6.79 & 0.35 & 4.48 & 0.18 & 1.20 & 0.31 \\
19 & 253.252436540 & 2.397291421 & 9.04 & 0.48 & 7.06 & 0.13 & 0.40 & 0.72 \\
20 & 253.244368992 & 2.396311372 & 8.33 & 0.18 & 6.20 & 0.05 & 0.70 & 0.28 \\
21 & 253.243075362 & 2.396399998 & 7.15 & 0.51 & 4.73 & 0.22 & 0.60 & 0.59 \\
22 & 253.243227067 & 2.396379353 & 8.28 & 0.12 & 5.50 & 0.10 & 0.10 & 0.15 \\
23 & 253.243124319 & 2.396963250 & 7.73 & 0.28 & 5.55 & 0.14 & 0.20 & 0.28 \\
24 & 253.242997190 & 2.396703917 & 8.33 & 0.30 & 5.90 & 0.11 & 0.80 & 0.36 \\
25 & 253.243299863 & 2.396913538 & 8.24 & 0.07 & 5.76 & 0.05 & 0.00 & 0.08 \\
26 & 253.242624709 & 2.396881557 & 7.02 & 0.09 & 4.84 & 0.16 & 0.80 & 0.19 \\
27 & 253.241743351 & 2.396806099 & 8.20 & 0.10 & 5.84 & 0.07 & 0.40 & 0.12 \\
28 & 253.243362265 & 2.397125081 & 7.44 & 0.12 & 5.36 & 0.05 & 0.00 & 0.15 \\
29 & 253.243376376 & 2.397207908 & 7.15 & 0.52 & 4.64 & 0.24 & 0.40 & 0.67 \\
30 & 253.247577063 & 2.397991952 & 8.71 & 0.10 & 6.22 & 0.04 & 0.10 & 0.18 \\
31 & 253.248138049 & 2.398332174 & 8.69 & 0.11 & 6.23 & 0.04 & 0.20 & 0.19 \\
32 & 253.246897177 & 2.397885485 & 8.49 & 0.06 & 5.70 & 0.04 & 0.00 & 0.12 \\
33 & 253.242374464 & 2.397319279 & 8.42 & 0.18 & 5.52 & 0.16 & 0.00 & 0.07 \\
34 & 253.242592456 & 2.397617117 & 6.70 & 0.07 & 4.82 & 0.10 & 0.40 & 0.14 \\
35 & 253.242272341 & 2.397557089 & 6.70 & 0.48 & 5.64 & 0.21 & 1.60 & 0.70 \\
36 & 253.242579131 & 2.397733169 & 7.73 & 0.28 & 5.67 & 0.14 & 0.50 & 0.28 \\
37 & 253.243170864 & 2.398110564 & 7.57 & 0.27 & 5.62 & 0.13 & 0.60 & 0.27 \\
38 & 253.249076438 & 2.398929117 & 6.97 & 0.09 & 4.26 & 0.83 & 0.60 & 0.29 \\
39 & 253.242502516 & 2.398433398 & 8.35 & 0.12 & 6.40 & 0.05 & 0.50 & 0.18 \\
40 & 253.241593692 & 2.398132362 & 6.48 & 0.48 & 4.48 & 0.13 & 1.80 & 0.63 \\
41 & 253.242718514 & 2.398287283 & 8.17 & 0.39 & 5.57 & 0.21 & 0.00 & 0.29 \\
42 & 253.246581717 & 2.399531760 & 8.60 & 0.18 & 6.10 & 0.05 & 0.50 & 0.29 \\
43 & 253.242669533 & 2.398232841 & 8.49 & 0.12 & 5.72 & 0.09 & 0.00 & 0.08 \\
44 & 253.241537262 & 2.398246390 & 8.62 & 0.10 & 5.67 & 0.05 & 0.00 & 0.11 \\
45 & 253.242670302 & 2.398646382 & 8.46 & 0.19 & 6.11 & 0.06 & 0.60 & 0.30 \\
46 & 253.245273324 & 2.399861965 & 8.73 & 0.10 & 6.50 & 0.08 & 0.40 & 0.21 \\
47 & 253.247646124 & 2.399936318 & 8.51 & 0.10 & 5.91 & 0.05 & 0.10 & 0.12 \\
48 & 253.242487672 & 2.399281715 & 8.08 & 0.41 & 5.17 & 0.27 & 0.00 & 0.20 \\
49 & 253.245625048 & 2.401380005 & 9.51 & 0.90 & 9.36 & 0.46 & 1.80 & 1.03 \\
50 & 253.242300520 & 2.400082154 & 8.26 & 0.09 & 5.55 & 0.06 & 0.00 & 0.00 \\
51 & 253.247814584 & 2.401035511 & 7.15 & 0.37 & 4.24 & 0.36 & 0.40 & 0.43 \\
52 & 253.242403649 & 2.400046367 & 6.70 & 0.10 & 4.03 & 0.18 & 0.40 & 0.29 \\
53 & 253.246512681 & 2.401571412 & 8.02 & 1.00 & 6.23 & 0.56 & 1.90 & 1.01 \\
54 & 253.241982293 & 2.400299091 & 6.79 & 0.41 & 4.23 & 0.24 & 1.10 & 0.28 \\
55 & 253.241617320 & 2.400700246 & 8.28 & 0.08 & 5.98 & 0.04 & 0.10 & 0.08 \\
56 & 253.245390286 & 2.401945551 & 8.02 & 1.00 & 6.62 & 0.54 & 2.00 & 1.10 \\
57 & 253.245331882 & 2.401452436 & 8.89 & 0.27 & 7.32 & 0.13 & 1.70 & 0.45 \\
58 & 253.241325120 & 2.401040504 & 8.06 & 0.40 & 5.37 & 0.22 & 0.30 & 0.26 \\
59 & 253.243092395 & 2.401470764 & 8.20 & 0.21 & 5.70 & 0.14 & 0.60 & 0.15 \\
60 & 253.246884584 & 2.402088261 & 8.69 & 0.13 & 6.45 & 0.05 & 0.70 & 0.22 \\
61 & 253.244188945 & 2.402373150 & 8.46 & 0.09 & 5.62 & 0.07 & 0.00 & 0.01 \\
62 & 253.249443823 & 2.403818420 & 8.44 & 0.25 & 9.05 & 0.06 & 4.60 & 0.38 \\
63 & 253.245321888 & 2.403457249 & 8.86 & 0.24 & 6.77 & 0.06 & 0.90 & 0.38 \\
64 & 253.246186138 & 2.403553613 & 8.60 & 0.07 & 5.80 & 0.04 & 0.00 & 0.04 \\
65 & 253.245792981 & 2.403727200 & 6.70 & 0.07 & 4.52 & 0.07 & 0.00 & 0.04 \\
66 & 253.245845333 & 2.404062263 & 8.49 & 0.09 & 6.88 & 0.04 & 0.10 & 0.11 \\
67 & 253.247268748 & 2.404058367 & 8.73 & 0.16 & 6.15 & 0.05 & 0.30 & 0.26 \\
68 & 253.242143023 & 2.403665666 & 7.24 & 0.25 & 4.39 & 0.10 & 0.10 & 0.06 \\
69 & 253.242972001 & 2.404239477 & 8.26 & 0.15 & 5.52 & 0.09 & 0.30 & 0.14 \\
70 & 253.247679536 & 2.406161662 & 7.48 & 0.25 & 7.73 & 0.11 & 1.30 & 0.29 \\
71 & 253.246338598 & 2.405268175 & 8.55 & 0.27 & 6.54 & 0.07 & 1.60 & 0.44 \\
72 & 253.246916849 & 2.405877434 & 8.33 & 0.54 & 5.20 & 0.44 & 0.00 & 0.06 \\
73 & 253.247315034 & 2.406354336 & 8.60 & 0.08 & 6.29 & 0.04 & 0.10 & 0.10 \\
74 & 253.247733950 & 2.407170359 & 8.40 & 0.14 & 5.40 & 0.09 & 0.00 & 0.06 \\
75 & 253.245061372 & 2.406528953 & 6.79 & 0.27 & 3.64 & 0.32 & 0.00 & 0.06 \\
76 & 253.245497866 & 2.406880021 & 6.79 & 0.29 & 3.88 & 0.36 & 0.20 & 0.13 \\
77 & 253.242154454 & 2.407563375 & 8.71 & 0.15 & 8.34 & 0.05 & 2.50 & 0.24 \\
78 & 253.250073988 & 2.409126104 & 6.70 & 0.31 & 4.81 & 0.20 & 1.80 & 0.35 \\
79 & 253.247921386 & 2.409238853 & 8.08 & 0.37 & 5.61 & 0.19 & 0.30 & 0.24 \\
80 & 253.248968940 & 2.414310701 & 8.06 & 0.38 & 8.15 & 0.20 & 1.00 & 0.30 \\
81 & 253.237699219 & 2.412622719 & 8.75 & 0.14 & 7.71 & 0.05 & 2.90 & 0.24 \\
82 & 253.233434586 & 2.412364706 & 7.13 & 0.54 & 5.40 & 0.28 & 1.50 & 1.07 \\
83 & 253.235273753 & 2.412667808 & 8.42 & 0.27 & 7.45 & 0.07 & 2.10 & 0.43 \\
84 & 253.244029290 & 2.415295186 & 8.89 & 0.06 & 9.34 & 0.05 & 5.00 & 0.08 \\
85 & 253.253047150 & 2.419620687 & 8.33 & 0.37 & 8.34 & 0.09 & 1.70 & 0.56 \\
86 & 253.247310386 & 2.420393656 & 6.01 & 0.59 & 4.59 & 0.05 & 1.70 & 0.11 \\
87 & 253.232192931 & 2.414740323 & 6.70 & 0.36 & 4.21 & 0.16 & 0.80 & 0.43 \\
\cutinhead{NGC 7469 - Center}
1  & 345.816394351 & 8.874674009 & 8.73 & 0.11 & 6.06 & 0.04 & 0.40 & 0.20 \\
2  & 345.815126935 & 8.871716691 & 6.70 & 0.08 & 5.17 & 0.10 & 0.50 & 0.09 \\
3  & 345.815894330 & 8.873206478 & 8.15 & 0.11 & 6.24 & 0.07 & 0.10 & 0.09 \\
4  & 345.815266216 & 8.871845945 & 6.70 & 0.13 & 4.36 & 0.16 & 0.50 & 0.36 \\
5  & 345.815802806 & 8.873600887 & 6.97 & 0.04 & 5.58 & 0.07 & 1.00 & 0.10 \\
6  & 345.815557282 & 8.874816390 & 8.69 & 0.12 & 6.33 & 0.05 & 0.90 & 0.22 \\
7  & 345.815625808 & 8.873844245 & 8.22 & 0.10 & 7.48 & 0.06 & 0.50 & 0.12 \\
8  & 345.814496650 & 8.872920692 & 7.37 & 0.08 & 5.38 & 0.07 & 0.00 & 0.14 \\
9  & 345.815297761 & 8.874815993 & 8.04 & 0.37 & 6.09 & 0.19 & 0.60 & 0.32 \\
10 & 345.815420526 & 8.874223200 & 7.86 & 0.30 & 7.53 & 0.15 & 0.20 & 0.28 \\
11 & 345.815290289 & 8.874120031 & 6.97 & 0.03 & 5.90 & 0.09 & 0.30 & 0.15 \\
12 & 345.815217422 & 8.873600801 & 6.70 & 0.44 & 6.37 & 0.16 & 1.10 & 0.69 \\
13 & 345.815013974 & 8.873415349 & 6.70 & 0.45 & 6.87 & 0.14 & 1.20 & 0.54 \\
14 & 345.815406198 & 8.873808790 & 6.79 & 0.28 & 5.85 & 0.32 & 0.10 & 0.05 \\
15 & 345.814258264 & 8.872610553 & 6.79 & 0.29 & 3.97 & 0.32 & 0.30 & 0.17 \\
16 & 345.814659356 & 8.873876872 & 6.70 & 0.31 & 6.94 & 0.15 & 1.50 & 0.76 \\
17 & 345.814031500 & 8.872533496 & 6.79 & 0.28 & 3.82 & 0.36 & 0.10 & 0.09 \\
18 & 345.814978168 & 8.874293404 & 8.15 & 0.14 & 7.54 & 0.09 & 1.20 & 0.17 \\
19 & 345.813232223 & 8.872904107 & 6.79 & 0.27 & 4.07 & 0.17 & 0.70 & 0.23 \\
\cutinhead{NGC 7469 - Extended Galaxy and Companion}
1   & 345.821279745 & 8.861853007 & 6.30 & 0.27  & 3.99 & 0.03 & 1.30 & 0.11 \\
2   & 345.824580588 & 8.872132633 & 8.13 & 0.74  & 6.18 & 0.39 & 1.80 & 0.87 \\
3   & 345.821362773 & 8.871531687 & 8.08 & 0.40  & 4.75 & 0.24 & 0.00 & 0.22 \\
4   & 345.820713131 & 8.871284929 & 6.79 & 0.03  & 4.14 & 0.02 & 0.00 & 0.83 \\
5   & 345.819853475 & 8.870399206 & 8.06 & 0.39  & 5.00 & 0.21 & 0.00 & 0.16 \\
6   & 345.818999800 & 8.868943264 & 6.70 & 0.42  & 4.52 & 0.11 & 1.20 & 0.49 \\
7   & 345.816058885 & 8.864634713 & 8.35 & 0.34  & 6.22 & 0.08 & 1.50 & 0.53 \\
8   & 345.822632550 & 8.875992178 & 6.79 & 0.66  & 3.99 & 0.50 & 0.70 & 0.11 \\
9   & 345.820590021 & 8.873419106 & 8.71 & 0.17  & 5.65 & 0.05 & 0.20 & 0.27 \\
10  & 345.830947575 & 8.891575037 & 7.46 & 0.25  & 4.92 & 0.11 & 0.70 & 0.28 \\
11  & 345.817918795 & 8.872921049 & 7.08 & 0.42  & 4.64 & 0.00 & 1.20 & 1.08 \\
12  & 345.818340830 & 8.872728189 & 8.28 & 0.40  & 5.12 & 0.26 & 0.30 & 0.35 \\
13  & 345.817468958 & 8.871884290 & 6.70 & 0.47  & 4.71 & 0.17 & 1.30 & 0.60 \\
14  & 345.817970838 & 8.871952126 & 8.20 & 0.14  & 5.02 & 0.11 & 0.00 & 0.22 \\
15  & 345.817901920 & 8.872136632 & 6.48 & 0.21  & 4.63 & 0.08 & 1.50 & 0.28 \\
16  & 345.817824211 & 8.872401317 & 7.46 & 0.25  & 5.30 & 0.11 & 0.20 & 0.29 \\
17  & 345.816584385 & 8.871434483 & 7.24 & 0.04  & 5.10 & 0.06 & 0.10 & 0.06 \\
18  & 345.817632093 & 8.872447694 & 7.24 & 0.32  & 5.03 & 0.18 & 0.00 & 0.38 \\
19  & 345.817840460 & 8.872167802 & 7.51 & 0.27  & 4.36 & 0.22 & 0.00 & 0.27 \\
20  & 345.817487316 & 8.872574582 & 6.48 & 0.15  & 4.95 & 0.09 & 1.60 & 0.31 \\
21  & 345.817992000 & 8.873158709 & 7.97 & 0.34  & 5.33 & 0.17 & 0.20 & 0.31 \\
22  & 345.818242512 & 8.873434953 & 7.15 & 0.50  & 4.07 & 0.20 & 0.10 & 0.65 \\
23  & 345.817562577 & 8.872561983 & 7.24 & 0.04  & 4.88 & 0.05 & 0.10 & 0.02 \\
24  & 345.816161871 & 8.870666403 & 6.79 & 0.36  & 4.03 & 0.20 & 0.90 & 0.28 \\
25  & 345.815616679 & 8.870362327 & 6.70 & 0.10  & 4.98 & 0.11 & 0.70 & 0.16 \\
26  & 345.821511705 & 8.879199906 & 7.35 & 0.31  & 5.05 & 0.17 & 1.40 & 0.29 \\
27  & 345.816632482 & 8.871927746 & 6.79 & 0.44  & 4.48 & 0.31 & 0.60 & 0.23 \\
28  & 345.816052909 & 8.871531562 & 7.26 & 0.07  & 5.50 & 0.07 & 0.30 & 0.12 \\
29  & 345.816244524 & 8.871155863 & 6.79 & 0.29  & 3.47 & 0.33 & 0.20 & 0.11 \\
30  & 345.815916478 & 8.871236707 & 8.31 & 0.19  & 5.50 & 0.07 & 0.60 & 0.22 \\
31  & 345.817797861 & 8.874785980 & 8.13 & 0.12  & 7.40 & 0.07 & 0.60 & 0.13 \\
32  & 345.813895424 & 8.868027321 & 6.70 & 0.35  & 4.26 & 0.12 & 1.10 & 0.38 \\
33  & 345.818189304 & 8.874801984 & 6.70 & 0.36  & 4.04 & 0.13 & 0.90 & 0.44 \\
34  & 345.815424890 & 8.871463171 & 8.46 & 0.04  & 5.49 & 0.03 & 0.00 & 0.27 \\
35  & 345.817205489 & 8.874397613 & 7.33 & 0.10  & 4.53 & 0.12 & 0.10 & 0.13 \\
36  & 345.814515730 & 8.870599498 & 8.13 & 0.11  & 5.49 & 0.07 & 0.20 & 0.13 \\
37  & 345.820321235 & 8.879466834 & 6.79 & 0.28  & 4.11 & 0.29 & 0.20 & 0.07 \\
38  & 345.814900598 & 8.871774657 & 7.30 & 0.16  & 5.75 & 0.07 & 0.40 & 0.18 \\
39  & 345.828044433 & 8.891748297 & 7.46 & 0.44  & 4.72 & 0.31 & 1.20 & 0.35 \\
40  & 345.816688659 & 8.874715204 & 6.79 & 0.38  & 4.41 & 0.23 & 1.60 & 0.30 \\
41  & 345.827884238 & 8.892363744 & 7.46 & 0.26  & 5.50 & 0.13 & 0.90 & 0.27 \\
42  & 345.816633147 & 8.875438197 & 8.42 & 0.05  & 5.41 & 0.04 & 0.00 & 1.06 \\
43  & 345.816370169 & 8.875790398 & 8.44 & 0.20  & 5.89 & 0.06 & 0.60 & 0.30 \\
44  & 345.828688234 & 8.895161365 & 8.73 & 0.11  & 8.23 & 0.04 & 2.60 & 0.18 \\
45  & 345.816273615 & 8.875295552 & 6.01 & -0.39 & 3.50 & 0.06 & 0.00 & 0.07 \\
46  & 345.819663503 & 8.880677173 & 6.61 & 0.54  & 3.80 & 0.30 & 1.30 & 0.46 \\
47  & 345.813375781 & 8.871220466 & 8.15 & 0.21  & 5.03 & 0.15 & 0.00 & 0.02 \\
48  & 345.819220024 & 8.880455326 & 8.00 & 0.37  & 5.07 & 0.21 & 0.10 & 0.30 \\
49  & 345.826915516 & 8.892704187 & 9.20 & 0.75  & 6.35 & 0.40 & 0.30 & 0.89 \\
50  & 345.816061959 & 8.875700775 & 6.48 & 0.55  & 3.79 & 0.30 & 1.30 & 0.63 \\
51  & 345.813978448 & 8.872394185 & 6.01 & -0.26 & 3.35 & 0.04 & 0.00 & 0.09 \\
52  & 345.813583375 & 8.872585223 & 7.46 & 0.25  & 4.99 & 0.12 & 0.50 & 0.27 \\
53  & 345.812175092 & 8.870176943 & 6.79 & 0.28  & 3.70 & 0.28 & 0.30 & 0.10 \\
54  & 345.818414310 & 8.880360929 & 8.22 & 0.17  & 4.90 & 0.12 & 0.00 & 0.16 \\
55  & 345.812772686 & 8.872609104 & 8.02 & 0.36  & 5.34 & 0.18 & 0.10 & 0.32 \\
56  & 345.813041485 & 8.872814169 & 6.90 & 0.52  & 3.79 & 0.36 & 0.10 & 1.10 \\
57  & 345.825839661 & 8.893197068 & 9.04 & 0.46  & 6.10 & 0.16 & 0.10 & 0.63 \\
58  & 345.826065281 & 8.893383888 & 7.24 & 0.40  & 5.32 & 0.34 & 1.90 & 0.41 \\
59  & 345.812675682 & 8.872818978 & 6.01 & 0.45  & 4.13 & 0.13 & 1.70 & 0.39 \\
60  & 345.825899875 & 8.893346655 & 7.79 & 0.29  & 5.35 & 0.17 & 0.40 & 0.31 \\
61  & 345.825763804 & 8.893671677 & 6.61 & 0.14  & 5.46 & 0.09 & 1.30 & 0.32 \\
62  & 345.812542696 & 8.874103463 & 8.26 & 0.09  & 6.52 & 0.06 & 0.60 & 0.12 \\
63  & 345.812669399 & 8.873872696 & 8.40 & 0.06  & 5.65 & 0.02 & 0.00 & 0.08 \\
64  & 345.812977571 & 8.874416916 & 8.11 & 0.43  & 5.16 & 0.25 & 0.60 & 0.35 \\
65  & 345.816862094 & 8.880460632 & 8.15 & 0.22  & 5.08 & 0.15 & 0.30 & 0.16 \\
66  & 345.816648700 & 8.880378669 & 8.46 & 0.05  & 5.64 & 0.04 & 0.00 & 0.14 \\
67  & 345.824982315 & 8.893791396 & 7.42 & 0.26  & 5.94 & 0.13 & 1.20 & 0.27 \\
68  & 345.812126463 & 8.873938802 & 8.62 & 0.08  & 5.74 & 0.04 & 0.00 & 0.09 \\
69  & 345.820139390 & 8.886027517 & 7.24 & 0.05  & 4.17 & 0.07 & 0.10 & 0.07 \\
70  & 345.825321669 & 8.893927349 & 8.55 & 0.04  & 5.69 & 0.05 & 0.00 & 0.09 \\
71  & 345.812625928 & 8.874697270 & 7.46 & 0.25  & 5.04 & 0.11 & 0.30 & 0.26 \\
72  & 345.812391872 & 8.874693785 & 6.79 & 0.33  & 3.75 & 0.24 & 0.70 & 0.23 \\
73  & 345.812628753 & 8.875279681 & 6.79 & 0.30  & 4.08 & 0.28 & 0.40 & 0.17 \\
74  & 345.812114655 & 8.875357333 & 8.26 & 0.09  & 5.67 & 0.04 & 0.20 & 0.12 \\
75  & 345.812653056 & 8.875595305 & 7.46 & 0.29  & 4.82 & 0.16 & 0.60 & 0.32 \\
76  & 345.812225254 & 8.874827859 & 8.11 & 0.42  & 4.90 & 0.27 & 0.00 & 0.19 \\
77  & 345.824792319 & 8.895227735 & 7.33 & 0.32  & 5.45 & 0.16 & 1.30 & 0.30 \\
78  & 345.823867904 & 8.893648148 & 8.73 & 0.25  & 6.46 & 0.11 & 1.70 & 0.44 \\
79  & 345.812040797 & 8.875680825 & 8.00 & 0.37  & 5.05 & 0.20 & 0.30 & 0.30 \\
80  & 345.812123434 & 8.875742494 & 7.15 & 0.27  & 4.52 & 0.16 & 0.10 & 0.34 \\
81  & 345.824073457 & 8.894508613 & 7.51 & 0.25  & 6.01 & 0.11 & 0.60 & 0.28 \\
82  & 345.813710169 & 8.878434560 & 8.17 & 0.08  & 5.46 & 0.06 & 0.00 & 0.23 \\
83  & 345.811873738 & 8.875716630 & 7.13 & 0.47  & 4.76 & 0.42 & 1.20 & 1.06 \\
84  & 345.812071080 & 8.876111634 & 8.69 & 0.10  & 5.77 & 0.04 & 0.00 & 0.13 \\
85  & 345.813318836 & 8.878553905 & 7.48 & 0.26  & 5.17 & 0.13 & 0.50 & 0.27 \\
86  & 345.813102141 & 8.877583682 & 6.79 & 0.26  & 3.91 & 0.31 & 0.00 & 1.19 \\
87  & 345.812207394 & 8.876098969 & 6.70 & 0.49  & 4.23 & 0.55 & 1.70 & 0.48 \\
88  & 345.824438800 & 8.895189044 & 7.97 & 0.39  & 5.34 & 0.23 & 1.10 & 0.30 \\
89  & 345.813847762 & 8.878931023 & 6.79 & 0.19  & 3.61 & 0.21 & 0.50 & 0.19 \\
90  & 345.813319734 & 8.878330373 & 6.70 & 0.06  & 4.08 & 0.08 & 0.30 & 0.09 \\
91  & 345.812754059 & 8.877622128 & 7.15 & 0.28  & 4.42 & 0.16 & 0.10 & 0.34 \\
92  & 345.812005991 & 8.876460995 & 8.28 & 0.09  & 5.30 & 0.06 & 0.00 & 0.02 \\
93  & 345.811884951 & 8.876475277 & 7.46 & 0.25  & 4.53 & 0.13 & 0.20 & 0.25 \\
94  & 345.823286878 & 8.894006939 & 7.48 & 0.25  & 6.21 & 0.14 & 2.30 & 0.30 \\
95  & 345.813919361 & 8.879569565 & 6.79 & 0.30  & 3.67 & 0.30 & 0.50 & 0.21 \\
96  & 345.823118866 & 8.894084550 & 7.48 & 0.24  & 5.10 & 0.13 & 0.20 & 0.24 \\
97  & 345.823539862 & 8.894830448 & 6.48 & 0.55  & 5.73 & 0.40 & 4.50 & 0.95 \\
98  & 345.823518656 & 8.895777361 & 8.69 & 0.11  & 5.85 & 0.04 & 0.30 & 0.20 \\
99  & 345.814510405 & 8.881625777 & 8.22 & 0.46  & 4.80 & 0.31 & 0.10 & 0.27 \\
100 & 345.814860227 & 8.882064016 & 6.01 & 0.01  & 3.95 & 0.08 & 1.50 & 0.15 \\
101 & 345.822464193 & 8.894955265 & 8.13 & 0.71  & 6.52 & 0.38 & 1.70 & 0.84 \\
102 & 345.814400536 & 8.881610582 & 6.48 & 0.49  & 4.06 & 0.14 & 1.70 & 0.72 \\
103 & 345.821439578 & 8.893413569 & 6.70 & 0.35  & 4.49 & 0.11 & 1.30 & 0.88 \\
104 & 345.813527100 & 8.881678257 & 8.31 & 0.15  & 5.12 & 0.09 & 0.20 & 0.13 \\
105 & 345.811418574 & 8.878806049 & 6.79 & 0.59  & 4.06 & 0.46 & 0.60 & 0.17 \\
106 & 345.821118295 & 8.893793074 & 6.79 & 0.16  & 4.20 & 0.11 & 0.60 & 0.21 \\
107 & 345.811648863 & 8.879540132 & 6.79 & 0.28  & 3.67 & 0.31 & 0.20 & 0.06 \\
108 & 345.811179714 & 8.878872044 & 7.33 & 0.22  & 4.57 & 0.11 & 0.40 & 0.19 \\
109 & 345.821890550 & 8.895707386 & 7.46 & 0.25  & 6.22 & 0.11 & 1.00 & 0.30 \\
110 & 345.821013494 & 8.893886827 & 6.79 & 0.11  & 3.85 & 0.11 & 0.50 & 0.18 \\
111 & 345.811730934 & 8.879924852 & 7.26 & 0.07  & 4.20 & 0.09 & 0.10 & 0.05 \\
112 & 345.821820915 & 8.895663487 & 7.33 & 0.30  & 6.01 & 0.15 & 1.50 & 0.28 \\
113 & 345.821926794 & 8.895869006 & 6.97 & 0.42  & 4.30 & 0.04 & 0.50 & 1.03 \\
114 & 345.812280676 & 8.881538161 & 6.61 & 0.12  & 4.26 & 0.08 & 0.30 & 0.30 \\
115 & 345.821546440 & 8.895766050 & 8.64 & 0.11  & 5.91 & 0.06 & 0.00 & 0.17 \\
116 & 345.811722467 & 8.880493117 & 8.13 & 0.19  & 5.01 & 0.13 & 0.10 & 0.07 \\
117 & 345.812042129 & 8.881347406 & 7.42 & 0.19  & 4.64 & 0.10 & 0.10 & 0.18 \\
118 & 345.814753053 & 8.885228576 & 7.24 & 0.10  & 4.17 & 0.10 & 0.30 & 0.18 \\
119 & 345.821716861 & 8.896196039 & 6.30 & 0.32  & 4.84 & 0.08 & 1.40 & 0.14 \\
120 & 345.821526733 & 8.896178380 & 6.48 & 0.15  & 5.18 & 0.08 & 1.70 & 0.31 \\
121 & 345.812009314 & 8.881905706 & 7.13 & 0.50  & 4.19 & 0.39 & 0.50 & 1.02 \\
122 & 345.821564176 & 8.896252514 & 6.90 & 0.52  & 4.22 & 0.35 & 0.40 & 1.10 \\
123 & 345.820270368 & 8.894469422 & 7.24 & 0.04  & 4.59 & 0.06 & 0.10 & 0.05 \\
124 & 345.817422923 & 8.891120147 & 6.01 & -0.45 & 6.08 & 0.05 & 1.20 & 0.09 \\
125 & 345.811370076 & 8.882297753 & 7.24 & 0.27  & 5.23 & 0.30 & 0.00 & 0.73 \\
126 & 345.811839504 & 8.882471595 & 6.79 & 0.35  & 4.23 & 0.19 & 0.80 & 0.23 \\
127 & 345.810932394 & 8.881775344 & 7.24 & 0.25  & 4.54 & 0.26 & 0.00 & 0.23 \\
128 & 345.807364165 & 8.877017305 & 6.48 & 0.35  & 5.03 & 0.37 & 2.30 & 1.01 \\
129 & 345.807313254 & 8.876636741 & 7.33 & 0.33  & 4.75 & 0.18 & 1.00 & 0.29 \\
130 & 345.809750427 & 8.880250516 & 6.70 & 0.08  & 3.90 & 0.07 & 0.00 & 0.19 \\
131 & 345.807491967 & 8.877112328 & 6.61 & 0.14  & 3.55 & 0.11 & 0.00 & 0.21 \\
132 & 345.807330301 & 8.876905970 & 7.24 & 0.37  & 3.98 & 0.20 & 0.10 & 0.39 \\
133 & 345.807068383 & 8.876848577 & 7.95 & 0.36  & 5.20 & 0.20 & 0.80 & 0.28 \\
134 & 345.807108992 & 8.877506472 & 6.61 & 0.56  & 4.35 & 0.36 & 2.00 & 0.74 \\
135 & 345.818437165 & 8.895120763 & 6.70 & 0.07  & 3.45 & 0.10 & 0.00 & 0.08 \\
136 & 345.807814589 & 8.879177506 & 6.70 & 0.52  & 3.91 & 0.20 & 1.20 & 0.47 \\
137 & 345.810870779 & 8.884172499 & 6.79 & 0.09  & 3.79 & 0.11 & 0.30 & 0.10 \\
138 & 345.817836540 & 8.895893269 & 6.48 & 0.14  & 4.31 & 0.09 & 1.60 & 0.31 \\
139 & 345.809769976 & 8.884208889 & 8.73 & 0.10  & 7.48 & 0.04 & 3.10 & 0.18 \\
140 & 345.804864030 & 8.877937757 & 7.24 & 0.05  & 4.44 & 0.06 & 0.20 & 0.10 \\
141 & 345.816828787 & 8.897096150 & 6.48 & 0.15  & 4.07 & 0.10 & 0.70 & 0.31 \\
142 & 345.816135162 & 8.897500268 & 6.70 & 0.09  & 4.29 & 0.07 & 0.10 & 0.12 \\
143 & 345.816230835 & 8.897514875 & 6.70 & 0.37  & 4.18 & 0.13 & 1.00 & 0.49 \\
144 & 345.815796879 & 8.897830279 & 6.79 & 0.31  & 3.81 & 0.29 & 0.60 & 0.23 \\
145 & 345.811433488 & 8.892652604 & 7.15 & 0.45  & 4.56 & 0.23 & 0.80 & 0.75 \\
146 & 345.814247888 & 8.899668916 & 6.30 & 0.26  & 3.90 & 0.04 & 0.90 & 0.10 \\
\enddata
\tablecomments{All values for age, mass, and extinction are given in Log(t/yr), Log($M/M_{\odot}$), and magnitudes respectively}
\end{deluxetable*}

\startlongtable
\begin{deluxetable*}{lllcccccc}
\tablecolumns{9}
\tablecaption{Observational Properties of Individual Star Clusters \label{tbl-4}}
\tabletypesize{\footnotesize}
\tablewidth{0pt}
\tablehead{
\colhead{ID} & \colhead{R.A.} & \colhead{Decl.} & \colhead{$f_{336}$} & \colhead{$\sigma_{f_{336}}$} & \colhead{$f_{435}$} & \colhead{$\sigma_{f_{435}}$} & \colhead{$f_{814}$} & \colhead{$\sigma_{f_{814}}$}
}
\startdata
\cutinhead{Arp 220}
1  & 233.746669054 & 23.480581701 & 1.07E-18 & 3.20E-20 & 9.25E-18 & 1.51E-20 & 5.17E-17 & 7.53E-20 \\
2  & 233.729549053 & 23.475817413 & 1.70E-17 & 9.12E-20 & 2.64E-17 & 1.95E-20 & 1.25E-17 & 2.07E-20 \\
3  & 233.748437605 & 23.482745482 & 2.94E-19 & 2.42E-20 & 8.17E-19 & 9.83E-21 & 7.72E-19 & 4.42E-21 \\
4  & 233.751644007 & 23.484386024 & 4.57E-18 & 5.31E-20 & 8.37E-18 & 1.33E-20 & 3.47E-18 & 7.76E-21 \\
5  & 233.764694288 & 23.492547085 & 3.30E-19 & 2.67E-20 & 2.08E-18 & 1.10E-20 & 6.02E-18 & 9.32E-21 \\
6  & 233.728218353 & 23.482656154 & 5.77E-19 & 3.30E-20 & 6.28E-19 & 1.44E-20 & 4.25E-19 & 9.87E-21 \\
7  & 233.732302621 & 23.484575842 & 5.76E-19 & 2.97E-20 & 4.69E-19 & 1.18E-20 & 1.21E-18 & 7.63E-21 \\
8  & 233.731859917 & 23.486152064 & 2.39E-19 & 2.96E-20 & 4.50E-19 & 1.32E-20 & 2.18E-19 & 7.02E-21 \\
9  & 233.725012898 & 23.486914452 & 2.61E-19 & 3.09E-20 & 2.14E-18 & 1.27E-20 & 6.63E-18 & 1.30E-20 \\
10 & 233.728399990 & 23.488682409 & 2.25E-19 & 3.55E-20 & 1.19E-19 & 1.24E-20 & 1.25E-19 & 6.18E-21 \\
11 & 233.732310801 & 23.490791224 & 6.96E-19 & 3.48E-20 & 2.87E-19 & 1.73E-20 & 4.97E-20 & 7.30E-21 \\
12 & 233.758033822 & 23.501585925 & 1.07E-18 & 3.50E-20 & 1.09E-18 & 1.57E-20 & 6.39E-19 & 8.78E-21 \\
13 & 233.743919183 & 23.499057830 & 2.92E-19 & 3.00E-20 & 1.05E-18 & 1.41E-20 & 4.47E-19 & 7.51E-21 \\
14 & 233.746843168 & 23.500644635 & 3.79E-19 & 3.29E-20 & 1.27E-18 & 1.56E-20 & 5.08E-19 & 7.13E-21 \\
15 & 233.748438076 & 23.502665246 & 1.33E-17 & 8.67E-20 & 2.30E-17 & 2.19E-20 & 9.76E-18 & 1.86E-20 \\
16 & 233.739157505 & 23.500744091 & 2.66E-19 & 3.70E-20 & 3.85E-19 & 2.94E-20 & 1.02E-19 & 1.43E-20 \\
17 & 233.737237343 & 23.500609511 & 3.77E-19 & 4.24E-20 & 2.80E-19 & 2.58E-20 & 1.91E-19 & 1.49E-20 \\
18 & 233.739271698 & 23.502072103 & 2.30E-19 & 4.17E-20 & 9.97E-19 & 7.18E-20 & 7.81E-19 & 5.18E-20 \\
19 & 233.744401079 & 23.503930925 & 7.65E-19 & 3.74E-20 & 2.89E-18 & 2.20E-20 & 1.12E-18 & 1.11E-20 \\
20 & 233.714860863 & 23.496138256 & 2.23E-19 & 4.29E-20 & 3.71E-19 & 2.06E-20 & 1.34E-19 & 1.13E-20 \\
21 & 233.744868069 & 23.504675138 & 6.28E-19 & 3.55E-20 & 1.46E-18 & 2.08E-20 & 4.33E-19 & 9.54E-21 \\
22 & 233.740231300 & 23.503524840 & 2.14E-18 & 5.88E-20 & 2.10E-18 & 5.49E-20 & 3.68E-19 & 5.73E-20 \\
23 & 233.738994708 & 23.504212786 & 3.50E-19 & 4.23E-20 & 9.74E-19 & 4.37E-20 & 6.22E-19 & 3.63E-20 \\
24 & 233.736527312 & 23.503529566 & 5.02E-19 & 3.95E-20 & 1.05E-18 & 3.34E-20 & 4.89E-19 & 1.21E-20 \\
25 & 233.759235564 & 23.510034123 & 2.00E-18 & 3.92E-20 & 2.32E-18 & 1.67E-20 & 2.91E-18 & 2.62E-20 \\
26 & 233.736907112 & 23.504055439 & 5.51E-19 & 4.21E-20 & 1.23E-18 & 3.47E-20 & 3.59E-19 & 1.58E-20 \\
27 & 233.755449114 & 23.509254099 & 2.26E-19 & 3.31E-20 & 2.89E-19 & 1.33E-20 & 1.01E-19 & 4.62E-21 \\
28 & 233.736893783 & 23.504443701 & 2.17E-18 & 5.46E-20 & 4.66E-18 & 3.78E-20 & 2.17E-18 & 1.52E-20 \\
29 & 233.740410868 & 23.506510571 & 4.00E-19 & 3.54E-20 & 1.30E-18 & 1.76E-20 & 4.95E-19 & 8.00E-21 \\
30 & 233.741175276 & 23.507002973 & 4.09E-19 & 3.66E-20 & 1.23E-18 & 1.67E-20 & 6.33E-19 & 9.52E-21 \\
31 & 233.737797927 & 23.507305089 & 3.58E-18 & 5.24E-20 & 6.19E-18 & 2.38E-20 & 2.10E-18 & 9.21E-21 \\
32 & 233.737246993 & 23.506877228 & 2.23E-19 & 2.83E-20 & 2.70E-19 & 1.59E-20 & 8.23E-20 & 6.74E-21 \\
33 & 233.736771854 & 23.506976292 & 7.07E-19 & 3.71E-20 & 1.29E-18 & 1.86E-20 & 3.92E-19 & 8.28E-21 \\
34 & 233.739774525 & 23.507955558 & 4.43E-19 & 3.56E-20 & 1.27E-18 & 1.69E-20 & 5.15E-19 & 7.13E-21 \\
35 & 233.740905432 & 23.508247391 & 2.34E-19 & 3.56E-20 & 5.47E-19 & 1.92E-20 & 1.88E-19 & 7.78E-21 \\
36 & 233.739595349 & 23.510001954 & 2.03E-18 & 4.03E-20 & 3.71E-18 & 1.99E-20 & 1.17E-18 & 8.22E-21 \\
37 & 233.739758003 & 23.510207087 & 8.62E-19 & 3.58E-20 & 1.43E-18 & 1.85E-20 & 4.32E-19 & 5.67E-21 \\
38 & 233.739091396 & 23.510010435 & 6.22E-19 & 3.55E-20 & 1.28E-18 & 1.36E-20 & 3.55E-19 & 6.22E-21 \\
39 & 233.743268929 & 23.511439049 & 3.91E-19 & 3.77E-20 & 1.41E-18 & 1.35E-20 & 1.26E-18 & 5.68E-21 \\
40 & 233.727476088 & 23.507374383 & 2.97E-19 & 3.59E-20 & 4.30E-19 & 1.72E-20 & 3.37E-19 & 1.72E-20 \\
41 & 233.741596461 & 23.512409998 & 2.91E-19 & 3.11E-20 & 8.49E-19 & 1.24E-20 & 7.95E-19 & 5.69E-21 \\
42 & 233.712641673 & 23.510708076 & 2.90E-18 & 4.78E-20 & 2.29E-19 & 2.04E-20 & 6.35E-20 & 1.60E-20 \\
43 & 233.715786536 & 23.512925158 & 2.44E-19 & 2.84E-20 & 2.16E-19 & 1.01E-20 & 8.59E-20 & 4.63E-21 \\
44 & 233.712782544 & 23.510291460 & 1.81E-19 & 2.80E-20 & 2.07E-19 & 1.03E-20 & 1.06E-19 & 4.62E-21 \\
45 & 233.723315397 & 23.517722087 & 6.42E-17 & 1.93E-19 & 1.10E-16 & 4.98E-20 & 5.62E-17 & 9.39E-20 \\
46 & 233.729693112 & 23.518352156 & 2.10E-19 & 2.70E-20 & 5.40E-19 & 1.04E-20 & 3.71E-19 & 5.17E-21 \\
\cutinhead{IC 1623}
1   & 16.956330436 & -17.512001234 & 5.61E-19 & 3.42E-20 & 4.71E-19 & 1.15E-20 & 2.43E-19 & 4.81E-21 \\
2   & 16.952532574 & -17.506213564 & 3.65E-19 & 3.17E-20 & 3.61E-19 & 2.84E-20 & 1.28E-19 & 1.15E-20 \\
3   & 16.952056299 & -17.506413601 & 2.86E-19 & 3.55E-20 & 8.34E-19 & 2.65E-20 & 3.05E-19 & 8.42E-21 \\
4   & 16.950488627 & -17.503461826 & 5.59E-19 & 3.92E-20 & 6.14E-19 & 3.12E-20 & 2.14E-19 & 1.32E-20 \\
5   & 16.951049126 & -17.504863361 & 6.58E-19 & 4.94E-20 & 5.48E-19 & 3.92E-20 & 2.82E-19 & 1.37E-20 \\
6   & 16.950682091 & -17.503408300 & 7.31E-19 & 3.80E-20 & 8.73E-20 & 1.85E-20 & 2.04E-19 & 8.42E-21 \\
7   & 16.950863906 & -17.505510101 & 1.01E-17 & 7.72E-20 & 1.49E-17 & 8.86E-20 & 5.28E-18 & 2.98E-20 \\
8   & 16.951187415 & -17.504873247 & 2.28E-19 & 3.42E-20 & 3.03E-19 & 3.44E-20 & 8.16E-20 & 8.56E-21 \\
9   & 16.951016387 & -17.504706370 & 2.49E-19 & 4.18E-20 & 2.40E-19 & 3.06E-20 & 8.01E-20 & 1.35E-20 \\
10  & 16.950953107 & -17.505277867 & 4.78E-19 & 6.46E-20 & 7.79E-19 & 5.96E-20 & 8.24E-20 & 1.97E-20 \\
11  & 16.950933284 & -17.505083708 & 8.62E-19 & 8.48E-20 & 9.17E-19 & 7.14E-20 & 1.46E-19 & 1.94E-20 \\
12  & 16.951712337 & -17.506958854 & 5.04E-19 & 4.68E-20 & 8.22E-19 & 1.98E-20 & 2.72E-19 & 9.34E-21 \\
13  & 16.950656373 & -17.506143697 & 1.56E-19 & 4.68E-20 & 6.19E-19 & 4.49E-20 & 3.06E-19 & 1.59E-20 \\
14  & 16.950439886 & -17.505528995 & 4.09E-19 & 6.33E-20 & 7.02E-19 & 5.67E-20 & 2.63E-19 & 2.02E-20 \\
15  & 16.951137759 & -17.506609878 & 2.47E-19 & 4.05E-20 & 4.02E-19 & 2.68E-20 & 8.44E-20 & 1.47E-20 \\
16  & 16.951057446 & -17.506948375 & 2.27E-18 & 3.67E-20 & 1.83E-18 & 2.96E-20 & 6.31E-19 & 1.27E-20 \\
17  & 16.950684474 & -17.505765956 & 2.96E-19 & 5.06E-20 & 5.26E-19 & 5.96E-20 & 1.93E-19 & 2.12E-20 \\
18  & 16.951081971 & -17.506765096 & 3.09E-19 & 3.55E-20 & 1.41E-19 & 2.61E-20 & 4.83E-20 & 1.21E-20 \\
19  & 16.950331622 & -17.505568794 & 2.47E-19 & 6.33E-20 & 2.16E-19 & 4.30E-20 & 1.23E-19 & 2.17E-20 \\
20  & 16.950383338 & -17.505899273 & 4.21E-19 & 6.84E-20 & 5.79E-19 & 7.52E-20 & 7.94E-20 & 2.22E-20 \\
21  & 16.950139217 & -17.505923913 & 7.63E-19 & 4.94E-20 & 1.13E-18 & 7.36E-20 & 4.21E-19 & 2.60E-20 \\
22  & 16.950317584 & -17.506007153 & 2.77E-19 & 5.06E-20 & 1.22E-18 & 6.12E-20 & 2.69E-19 & 2.29E-20 \\
23  & 16.950673781 & -17.506899767 & 2.36E-19 & 4.05E-20 & 4.13E-19 & 3.00E-20 & 9.35E-20 & 1.13E-20 \\
24  & 16.950229093 & -17.505925623 & 2.54E-19 & 5.82E-20 & 8.62E-19 & 9.12E-20 & 1.00E-19 & 2.53E-20 \\
25  & 16.950195881 & -17.509102603 & 1.51E-17 & 6.33E-20 & 1.12E-17 & 5.07E-20 & 2.55E-18 & 1.43E-20 \\
26  & 16.950391225 & -17.509086287 & 2.45E-19 & 6.20E-20 & 5.28E-19 & 5.13E-20 & 1.09E-19 & 1.32E-20 \\
27  & 16.950163349 & -17.508897779 & 6.69E-19 & 5.44E-20 & 5.89E-19 & 2.74E-20 & 1.12E-19 & 6.16E-21 \\
28  & 16.949651745 & -17.507838234 & 4.91E-19 & 5.19E-20 & 3.20E-19 & 2.74E-20 & 1.28E-19 & 8.92E-21 \\
29  & 16.948344739 & -17.505423525 & 8.32E-19 & 4.30E-20 & 1.19E-18 & 3.25E-20 & 4.16E-19 & 1.84E-20 \\
30  & 16.948445615 & -17.506098875 & 1.98E-18 & 4.05E-20 & 1.34E-18 & 3.98E-20 & 9.09E-19 & 1.56E-19 \\
31  & 16.948484736 & -17.506534316 & 6.58E-19 & 5.82E-20 & 1.65E-18 & 2.19E-19 & 3.06E-18 & 3.57E-19 \\
32  & 16.948102147 & -17.505207847 & 1.02E-18 & 4.81E-20 & 7.40E-19 & 3.28E-20 & 1.62E-19 & 1.68E-20 \\
33  & 16.949389027 & -17.507903630 & 4.82E-19 & 5.19E-20 & 4.29E-19 & 1.63E-20 & 9.35E-20 & 1.05E-20 \\
34  & 16.949829329 & -17.508651885 & 2.75E-19 & 4.94E-20 & 2.06E-19 & 1.47E-20 & 3.87E-20 & 5.80E-21 \\
35  & 16.948317672 & -17.505563534 & 1.36E-19 & 3.80E-20 & 1.79E-19 & 1.91E-20 & 7.80E-20 & 1.37E-20 \\
36  & 16.947889794 & -17.507043198 & 1.17E-18 & 4.81E-20 & 1.02E-18 & 3.28E-20 & 1.54E-17 & 3.63E-19 \\
37  & 16.947965298 & -17.506198813 & 1.67E-18 & 4.18E-20 & 1.50E-18 & 3.38E-20 & 1.94E-19 & 2.67E-20 \\
38  & 16.947752490 & -17.507483910 & 3.43E-19 & 4.81E-20 & 1.55E-18 & 1.16E-19 & 4.65E-18 & 2.15E-19 \\
39  & 16.947385263 & -17.505449009 & 1.41E-18 & 4.56E-20 & 1.11E-18 & 2.55E-20 & 2.67E-19 & 1.17E-20 \\
40  & 16.946678280 & -17.504533764 & 2.11E-18 & 6.71E-20 & 2.08E-18 & 3.16E-20 & 4.96E-19 & 1.07E-20 \\
41  & 16.947975960 & -17.507050693 & 1.46E-18 & 4.94E-20 & 1.36E-18 & 3.19E-20 & 5.56E-19 & 1.19E-19 \\
42  & 16.946567042 & -17.504677056 & 7.35E-18 & 1.10E-19 & 5.70E-18 & 9.43E-20 & 1.53E-18 & 2.49E-20 \\
43  & 16.947791506 & -17.507128658 & 3.74E-19 & 4.05E-20 & 1.81E-19 & 3.28E-20 & 2.24E-18 & 1.64E-19 \\
44  & 16.946996936 & -17.507414550 & 5.95E-17 & 3.62E-19 & 7.35E-17 & 3.64E-19 & 3.07E-17 & 5.15E-19 \\
45  & 16.947713167 & -17.508250172 & 4.33E-19 & 5.06E-20 & 7.26E-19 & 8.86E-20 & 2.34E-19 & 4.32E-20 \\
46  & 16.947014010 & -17.505451289 & 5.19E-19 & 4.18E-20 & 5.57E-19 & 1.98E-20 & 1.74E-19 & 5.59E-21 \\
47  & 16.949012988 & -17.511146341 & 1.25E-18 & 5.95E-20 & 1.50E-18 & 4.30E-20 & 5.90E-19 & 1.72E-20 \\
48  & 16.946722658 & -17.507154505 & 8.13E-18 & 8.10E-20 & 6.20E-18 & 1.02E-19 & 1.23E-18 & 4.63E-20 \\
49  & 16.946652113 & -17.506442294 & 5.54E-17 & 2.75E-19 & 3.98E-17 & 1.38E-19 & 6.01E-18 & 4.33E-20 \\
50  & 16.944873609 & -17.505209805 & 3.70E-18 & 1.03E-19 & 2.52E-18 & 1.26E-19 & 8.78E-19 & 2.82E-20 \\
51  & 16.948484203 & -17.509902320 & 5.24E-19 & 3.17E-20 & 6.78E-19 & 1.53E-20 & 1.37E-19 & 6.09E-21 \\
52  & 16.945688780 & -17.503468736 & 5.42E-19 & 4.18E-20 & 5.81E-19 & 2.33E-20 & 7.30E-20 & 8.63E-21 \\
53  & 16.948655346 & -17.510695392 & 1.06E-18 & 3.80E-20 & 7.72E-19 & 1.85E-20 & 1.14E-19 & 6.79E-21 \\
54  & 16.947880191 & -17.508878486 & 3.81E-19 & 3.80E-20 & 4.57E-19 & 3.09E-20 & 1.10E-19 & 1.23E-20 \\
55  & 16.946114235 & -17.505040886 & 4.94E-19 & 3.29E-20 & 3.71E-19 & 2.36E-20 & 9.59E-20 & 7.08E-21 \\
56  & 16.945860762 & -17.504741111 & 5.90E-19 & 4.81E-20 & 8.43E-19 & 4.24E-20 & 9.27E-20 & 1.56E-20 \\
57  & 16.946733243 & -17.507569505 & 2.72E-19 & 5.06E-20 & 3.34E-18 & 1.02E-19 & 9.80E-18 & 8.90E-20 \\
58  & 16.946536243 & -17.506641279 & 8.85E-18 & 8.23E-20 & 7.00E-18 & 5.51E-20 & 2.21E-18 & 1.57E-20 \\
59  & 16.945716058 & -17.505028645 & 7.08E-19 & 4.56E-20 & 5.51E-19 & 3.35E-20 & 1.41E-19 & 9.77E-21 \\
60  & 16.946422010 & -17.506539383 & 3.00E-19 & 5.70E-20 & 2.17E-19 & 5.67E-20 & 1.81E-19 & 1.80E-20 \\
61  & 16.946094439 & -17.506846826 & 8.83E-18 & 2.01E-19 & 6.99E-18 & 1.35E-19 & 1.91E-18 & 8.39E-20 \\
62  & 16.948518639 & -17.511750047 & 2.11E-18 & 5.57E-20 & 2.70E-18 & 3.67E-20 & 8.52E-19 & 1.39E-20 \\
63  & 16.946953432 & -17.507883215 & 3.54E-19 & 4.94E-20 & 5.92E-19 & 5.96E-20 & 5.30E-19 & 2.47E-20 \\
64  & 16.945965265 & -17.505289185 & 1.18E-19 & 3.55E-20 & 1.45E-19 & 2.23E-20 & 7.38E-20 & 7.93E-21 \\
65  & 16.945540057 & -17.505167563 & 2.84E-19 & 4.05E-20 & 4.43E-19 & 3.79E-20 & 3.11E-19 & 1.39E-20 \\
66  & 16.948142799 & -17.510880461 & 3.97E-18 & 4.30E-20 & 2.83E-18 & 1.98E-20 & 6.71E-19 & 6.79E-21 \\
67  & 16.946493149 & -17.506889534 & 3.13E-19 & 4.56E-20 & 2.77E-19 & 3.28E-20 & 5.85E-20 & 1.54E-20 \\
68  & 16.948062477 & -17.511049327 & 1.57E-18 & 4.18E-20 & 1.33E-18 & 1.56E-20 & 2.74E-19 & 6.72E-21 \\
69  & 16.946682984 & -17.508136495 & 2.66E-19 & 3.92E-20 & 2.49E-19 & 5.35E-20 & 2.31E-19 & 1.84E-20 \\
70  & 16.945234499 & -17.505439446 & 1.40E-18 & 6.33E-20 & 1.17E-18 & 6.85E-20 & 3.77E-19 & 2.94E-20 \\
71  & 16.945969821 & -17.506759715 & 2.21E-17 & 2.94E-19 & 1.82E-17 & 4.66E-19 & 4.82E-18 & 1.06E-19 \\
72  & 16.947901658 & -17.510545063 & 5.81E-19 & 4.05E-20 & 5.22E-19 & 1.72E-20 & 9.63E-20 & 4.95E-21 \\
73  & 16.946530267 & -17.508011460 & 7.77E-19 & 4.05E-20 & 8.43E-19 & 6.69E-20 & 6.93E-19 & 3.45E-20 \\
74  & 16.946643097 & -17.507983442 & 6.77E-19 & 5.57E-20 & 5.45E-19 & 6.73E-20 & 2.42E-19 & 2.82E-20 \\
75  & 16.944692419 & -17.504623460 & 1.39E-18 & 4.43E-20 & 1.52E-18 & 2.49E-20 & 4.09E-19 & 1.19E-20 \\
76  & 16.946320608 & -17.508471490 & 1.10E-18 & 4.94E-20 & 8.78E-19 & 6.12E-20 & 4.81E-19 & 3.23E-20 \\
77  & 16.947062861 & -17.509181492 & 4.76E-19 & 3.42E-20 & 5.96E-19 & 3.41E-20 & 1.61E-19 & 1.02E-20 \\
78  & 16.945398036 & -17.506120962 & 7.76E-18 & 2.91E-19 & 9.69E-18 & 2.75E-19 & 4.06E-18 & 7.40E-20 \\
79  & 16.944434232 & -17.506128945 & 2.58E-17 & 1.32E-18 & 2.87E-17 & 1.18E-18 & 9.34E-18 & 3.96E-19 \\
80  & 16.944936624 & -17.505436674 & 3.53E-18 & 8.23E-20 & 8.74E-18 & 7.55E-20 & 3.13E-18 & 2.61E-20 \\
81  & 16.945624964 & -17.506315582 & 2.28E-17 & 5.71E-19 & 1.60E-17 & 1.43E-19 & 2.01E-18 & 4.76E-20 \\
82  & 16.946032944 & -17.507331770 & 2.78E-18 & 1.52E-19 & 1.79E-18 & 2.19E-19 & 9.89E-19 & 8.41E-20 \\
83  & 16.946058840 & -17.507798293 & 6.52E-19 & 1.48E-19 & 8.68E-19 & 1.60E-19 & 4.64E-19 & 4.84E-20 \\
84  & 16.945808445 & -17.506932406 & 3.30E-18 & 2.39E-19 & 2.45E-18 & 3.72E-19 & 1.08E-18 & 6.77E-20 \\
85  & 16.945360563 & -17.506399314 & 3.16E-18 & 1.82E-19 & 2.21E-18 & 2.96E-19 & 6.01E-19 & 6.01E-20 \\
86  & 16.945514157 & -17.506409280 & 2.17E-17 & 3.58E-19 & 1.85E-17 & 2.53E-19 & 3.40E-18 & 7.11E-20 \\
87  & 16.945939568 & -17.507243124 & 8.37E-18 & 2.70E-19 & 8.71E-18 & 3.25E-19 & 2.27E-18 & 1.37E-19 \\
88  & 16.946139734 & -17.508346754 & 2.43E-17 & 3.22E-19 & 1.61E-17 & 2.06E-19 & 4.37E-18 & 9.12E-20 \\
89  & 16.945122304 & -17.506508861 & 3.72E-17 & 3.15E-19 & 2.40E-17 & 3.95E-19 & 5.08E-18 & 1.15E-19 \\
90  & 16.945855697 & -17.507263000 & 6.89E-18 & 2.81E-19 & 5.78E-18 & 2.57E-19 & 1.71E-18 & 1.73E-19 \\
91  & 16.944892946 & -17.506046744 & 5.72E-18 & 1.54E-19 & 4.84E-18 & 1.82E-19 & 1.43E-18 & 5.72E-20 \\
92  & 16.945022553 & -17.505606732 & 3.93E-18 & 9.75E-20 & 3.09E-18 & 7.49E-20 & 4.51E-19 & 3.32E-20 \\
93  & 16.947831523 & -17.512134698 & 3.73E-19 & 4.56E-20 & 6.10E-19 & 3.06E-20 & 1.28E-19 & 1.19E-20 \\
94  & 16.944425198 & -17.504560418 & 2.53E-19 & 4.68E-20 & 3.11E-19 & 3.86E-20 & 1.95E-19 & 9.84E-21 \\
95  & 16.944753197 & -17.506384457 & 1.83E-17 & 6.13E-19 & 2.07E-17 & 4.58E-19 & 3.09E-18 & 9.70E-20 \\
96  & 16.947549999 & -17.511920170 & 7.24E-19 & 3.80E-20 & 9.07E-19 & 1.69E-20 & 2.85E-19 & 6.58E-21 \\
97  & 16.944749356 & -17.506748533 & 1.84E-18 & 2.06E-19 & 3.74E-18 & 3.26E-19 & 1.26E-18 & 9.86E-20 \\
98  & 16.944415486 & -17.504935321 & 2.67E-18 & 7.22E-20 & 1.77E-18 & 1.01E-19 & 3.45E-19 & 2.09E-20 \\
99  & 16.945682285 & -17.508713991 & 1.22E-17 & 3.01E-19 & 1.10E-17 & 3.26E-19 & 3.52E-18 & 6.46E-20 \\
100 & 16.946192902 & -17.508672591 & 2.76E-19 & 4.94E-20 & 3.95E-19 & 7.59E-20 & 1.53E-19 & 2.41E-20 \\
101 & 16.944848869 & -17.506457859 & 4.10E-17 & 6.23E-19 & 2.62E-17 & 6.23E-19 & 4.83E-18 & 1.28E-19 \\
102 & 16.943471002 & -17.505395744 & 1.01E-18 & 5.06E-20 & 4.65E-19 & 6.63E-20 & 5.59E-19 & 1.83E-20 \\
103 & 16.944580305 & -17.506042845 & 6.04E-18 & 4.33E-19 & 5.49E-18 & 1.07E-18 & 2.89E-18 & 3.10E-19 \\
104 & 16.945235468 & -17.507243388 & 2.52E-17 & 9.66E-19 & 1.70E-17 & 8.34E-19 & 5.22E-18 & 2.50E-19 \\
105 & 16.944710276 & -17.506542753 & 3.69E-17 & 2.81E-19 & 2.25E-17 & 2.47E-19 & 5.74E-18 & 1.14E-19 \\
106 & 16.944844406 & -17.507312092 & 1.35E-17 & 3.27E-19 & 1.24E-17 & 3.60E-19 & 2.23E-18 & 1.19E-19 \\
107 & 16.945296523 & -17.506960602 & 3.31E-18 & 2.30E-19 & 1.12E-18 & 2.80E-19 & 8.98E-19 & 1.02E-19 \\
108 & 16.946047398 & -17.508618200 & 3.40E-19 & 5.70E-20 & 1.00E-18 & 7.81E-20 & 1.24E-19 & 3.22E-20 \\
109 & 16.944501877 & -17.505892939 & 8.06E-18 & 4.68E-19 & 7.47E-18 & 1.16E-18 & 2.52E-18 & 3.95E-19 \\
110 & 16.945074374 & -17.507305903 & 8.40E-18 & 4.34E-19 & 4.37E-18 & 5.90E-19 & 1.53E-18 & 2.02E-19 \\
111 & 16.944467245 & -17.506601687 & 8.97E-18 & 3.62E-19 & 9.96E-18 & 5.98E-19 & 3.89E-18 & 1.93E-19 \\
112 & 16.946774065 & -17.510866373 & 1.18E-18 & 4.56E-20 & 9.14E-19 & 1.78E-20 & 2.06E-19 & 6.09E-21 \\
113 & 16.943929110 & -17.504871749 & 3.92E-18 & 9.12E-20 & 2.48E-18 & 1.09E-19 & 8.29E-19 & 1.73E-20 \\
114 & 16.944291472 & -17.506016274 & 8.94E-18 & 5.84E-19 & 7.14E-18 & 7.96E-19 & 2.28E-18 & 2.26E-19 \\
115 & 16.944198148 & -17.507259813 & 1.39E-17 & 3.36E-19 & 1.70E-17 & 3.98E-19 & 9.72E-18 & 1.40E-19 \\
116 & 16.944767385 & -17.507737361 & 1.51E-16 & 3.42E-18 & 7.60E-17 & 1.86E-18 & 3.46E-17 & 6.25E-19 \\
117 & 16.946010694 & -17.509611770 & 3.57E-19 & 6.20E-20 & 6.78E-19 & 2.49E-20 & 2.31E-19 & 1.05E-20 \\
118 & 16.945032031 & -17.507254109 & 5.03E-18 & 2.99E-19 & 2.43E-18 & 5.40E-19 & 1.32E-18 & 1.01E-19 \\
119 & 16.943871004 & -17.505334561 & 1.51E-18 & 1.23E-19 & 2.45E-18 & 1.35E-19 & 5.04E-19 & 4.45E-20 \\
120 & 16.945326160 & -17.508278668 & 1.91E-18 & 6.46E-20 & 1.20E-18 & 6.60E-20 & 2.29E-19 & 1.95E-20 \\
121 & 16.943687458 & -17.505791646 & 9.33E-18 & 4.52E-19 & 8.70E-18 & 5.16E-19 & 2.83E-18 & 1.66E-19 \\
122 & 16.944623235 & -17.506899815 & 2.66E-17 & 3.96E-19 & 2.51E-17 & 5.21E-19 & 8.22E-18 & 1.57E-19 \\
123 & 16.944737164 & -17.507514185 & 8.44E-18 & 5.18E-19 & 2.82E-18 & 5.93E-19 & 3.02E-18 & 2.13E-19 \\
124 & 16.943009665 & -17.506280105 & 3.31E-19 & 5.95E-20 & 1.00E-18 & 5.29E-20 & 5.04E-19 & 2.72E-20 \\
125 & 16.944699230 & -17.507424096 & 1.02E-17 & 3.77E-19 & 6.80E-18 & 4.55E-19 & 2.70E-18 & 2.12E-19 \\
126 & 16.945240974 & -17.508384781 & 1.06E-18 & 5.57E-20 & 1.94E-18 & 5.32E-20 & 6.76E-19 & 2.55E-20 \\
127 & 16.945078484 & -17.509080892 & 1.53E-18 & 6.33E-20 & 1.70E-18 & 9.40E-20 & 2.79E-19 & 2.72E-20 \\
128 & 16.944550912 & -17.506899307 & 2.37E-17 & 4.61E-19 & 2.40E-17 & 5.84E-19 & 8.00E-18 & 2.18E-19 \\
129 & 16.943699249 & -17.504821909 & 2.55E-19 & 5.06E-20 & 3.35E-19 & 5.64E-20 & 6.20E-20 & 1.50E-20 \\
130 & 16.943485251 & -17.504766311 & 5.01E-19 & 6.33E-20 & 4.38E-19 & 4.05E-20 & 1.41E-19 & 1.14E-20 \\
131 & 16.943702074 & -17.505030635 & 1.32E-18 & 4.81E-20 & 1.08E-18 & 3.89E-20 & 3.54E-19 & 1.34E-20 \\
132 & 16.943916325 & -17.506141272 & 6.32E-17 & 1.71E-18 & 6.10E-17 & 3.14E-18 & 1.10E-17 & 9.70E-19 \\
133 & 16.944482053 & -17.506867448 & 6.00E-18 & 4.56E-19 & 9.35E-18 & 4.69E-19 & 4.36E-18 & 2.14E-19 \\
134 & 16.943252755 & -17.504826992 & 2.73E-19 & 5.06E-20 & 7.09E-19 & 4.53E-20 & 4.09E-19 & 1.73E-20 \\
135 & 16.944059029 & -17.506634288 & 3.78E-18 & 2.05E-19 & 6.98E-18 & 8.91E-19 & 3.64E-18 & 2.61E-19 \\
136 & 16.945999240 & -17.510729997 & 2.62E-18 & 4.43E-20 & 1.80E-18 & 2.29E-20 & 3.69E-19 & 7.29E-21 \\
137 & 16.943626127 & -17.505234155 & 6.10E-19 & 6.46E-20 & 7.06E-19 & 5.35E-20 & 1.54E-19 & 2.55E-20 \\
138 & 16.943578710 & -17.504686369 & 4.16E-19 & 4.68E-20 & 4.13E-19 & 3.38E-20 & 7.98E-20 & 1.66E-20 \\
139 & 16.944882397 & -17.508939808 & 2.11E-17 & 1.62E-19 & 2.12E-17 & 1.76E-19 & 5.45E-18 & 3.79E-20 \\
140 & 16.946261540 & -17.511191572 & 3.84E-19 & 4.30E-20 & 3.95E-19 & 1.78E-20 & 5.86E-20 & 7.08E-21 \\
141 & 16.945888173 & -17.510898407 & 4.72E-18 & 8.23E-20 & 3.33E-18 & 3.28E-20 & 6.30E-19 & 8.92E-21 \\
142 & 16.945148530 & -17.510137217 & 1.93E-18 & 8.48E-20 & 1.86E-18 & 3.86E-20 & 7.78E-19 & 2.00E-20 \\
143 & 16.944775647 & -17.509316346 & 1.06E-18 & 5.32E-20 & 1.44E-19 & 2.01E-20 & 3.14E-19 & 1.08E-20 \\
144 & 16.945398735 & -17.509884292 & 6.76E-19 & 4.30E-20 & 9.27E-19 & 1.78E-20 & 2.63E-19 & 7.64E-21 \\
145 & 16.943802331 & -17.507003457 & 1.04E-17 & 8.23E-20 & 9.48E-18 & 1.14E-19 & 4.35E-18 & 3.72E-20 \\
146 & 16.943217574 & -17.506867444 & 4.89E-19 & 5.19E-20 & 1.41E-18 & 7.68E-20 & 5.87E-19 & 2.34E-20 \\
147 & 16.943650953 & -17.506660386 & 2.50E-18 & 1.08E-19 & 2.57E-18 & 1.40E-19 & 7.02E-19 & 7.93E-20 \\
148 & 16.945681364 & -17.510859147 & 3.24E-18 & 6.20E-20 & 2.89E-18 & 4.59E-20 & 5.69E-19 & 1.35E-20 \\
149 & 16.944146393 & -17.507657768 & 1.49E-18 & 1.22E-19 & 5.42E-19 & 1.48E-19 & 3.68E-19 & 7.33E-20 \\
150 & 16.944736845 & -17.509010897 & 1.45E-18 & 6.46E-20 & 1.14E-18 & 7.49E-20 & 2.71E-19 & 3.81E-20 \\
151 & 16.945048246 & -17.509489327 & 2.28E-19 & 4.43E-20 & 1.74E-19 & 1.98E-20 & 2.49E-20 & 6.79E-21 \\
152 & 16.944838317 & -17.509998763 & 2.80E-19 & 4.30E-20 & 3.16E-19 & 1.88E-20 & 9.27E-20 & 1.13E-20 \\
153 & 16.944691762 & -17.509672621 & 8.65E-19 & 4.30E-20 & 6.77E-19 & 2.52E-20 & 1.58E-19 & 9.91E-21 \\
154 & 16.942905487 & -17.507047512 & 1.39E-16 & 6.90E-19 & 9.22E-17 & 4.14E-19 & 1.33E-17 & 8.12E-20 \\
155 & 16.943705718 & -17.508325068 & 2.61E-18 & 7.47E-20 & 2.59E-18 & 1.29E-19 & 7.45E-19 & 4.85E-20 \\
156 & 16.944097663 & -17.509111084 & 6.71E-19 & 4.81E-20 & 6.34E-19 & 3.70E-20 & 2.42E-19 & 1.68E-20 \\
157 & 16.944035899 & -17.508439526 & 2.10E-18 & 7.34E-20 & 1.40E-18 & 7.97E-20 & 2.40E-19 & 2.39E-20 \\
158 & 16.942886937 & -17.508040845 & 3.09E-16 & 8.90E-19 & 2.14E-16 & 6.53E-19 & 3.37E-17 & 1.32E-19 \\
159 & 16.943567475 & -17.507738466 & 1.53E-18 & 1.19E-19 & 1.38E-18 & 1.37E-19 & 2.43E-19 & 6.77E-20 \\
160 & 16.943638596 & -17.508676774 & 5.31E-19 & 6.71E-20 & 8.09E-19 & 7.90E-20 & 3.70E-19 & 2.47E-20 \\
161 & 16.943309351 & -17.508043026 & 2.33E-17 & 6.08E-19 & 1.87E-17 & 5.50E-19 & 3.30E-18 & 1.41E-19 \\
162 & 16.943509235 & -17.508245022 & 1.20E-17 & 5.20E-19 & 1.17E-17 & 2.12E-19 & 5.03E-19 & 8.85E-20 \\
163 & 16.943487445 & -17.508182486 & 9.87E-18 & 5.96E-19 & 1.06E-17 & 8.58E-19 & 5.68E-19 & 1.40E-19 \\
164 & 16.942628052 & -17.506668043 & 2.41E-19 & 3.92E-20 & 7.71E-19 & 2.61E-20 & 2.93E-19 & 1.01E-20 \\
165 & 16.943070594 & -17.507890030 & 4.06E-17 & 9.22E-19 & 3.52E-17 & 1.01E-18 & 5.89E-18 & 2.66E-19 \\
166 & 16.943507240 & -17.509586501 & 2.00E-18 & 4.43E-20 & 1.44E-18 & 3.06E-20 & 4.36E-19 & 1.27E-20 \\
167 & 16.943218679 & -17.508114808 & 4.33E-18 & 3.01E-19 & 4.56E-18 & 3.58E-19 & 4.91E-19 & 8.22E-20 \\
168 & 16.943625620 & -17.509217601 & 3.93E-19 & 5.19E-20 & 4.00E-19 & 4.40E-20 & 8.89E-20 & 1.98E-20 \\
169 & 16.942244586 & -17.506579230 & 7.61E-19 & 4.05E-20 & 9.63E-19 & 2.74E-20 & 2.66E-19 & 8.99E-21 \\
170 & 16.942573217 & -17.507897826 & 2.83E-18 & 1.01E-19 & 2.25E-18 & 1.69E-19 & 7.09E-19 & 5.29E-20 \\
171 & 16.943492065 & -17.509226702 & 2.69E-19 & 5.32E-20 & 4.17E-19 & 5.45E-20 & 2.10E-19 & 2.41E-20 \\
172 & 16.942853625 & -17.509161495 & 1.59E-18 & 6.20E-20 & 1.97E-18 & 6.50E-20 & 8.71E-19 & 2.70E-20 \\
173 & 16.941825546 & -17.506694949 & 3.36E-19 & 3.67E-20 & 5.51E-19 & 2.04E-20 & 1.20E-19 & 7.29E-21 \\
174 & 16.942144905 & -17.507960677 & 2.33E-19 & 5.19E-20 & 2.84E-19 & 6.12E-20 & 1.81E-19 & 1.81E-20 \\
175 & 16.942311938 & -17.508462330 & 2.45E-19 & 5.06E-20 & 2.37E-19 & 4.65E-20 & 6.54E-20 & 1.59E-20 \\
176 & 16.941812747 & -17.507915887 & 1.91E-19 & 4.05E-20 & 2.71E-19 & 2.42E-20 & 7.27E-20 & 1.09E-20 \\
177 & 16.941798439 & -17.508212173 & 3.74E-19 & 4.18E-20 & 6.22E-19 & 3.92E-20 & 1.61E-19 & 1.36E-20 \\
178 & 16.937643223 & -17.502271807 & 6.21E-19 & 3.42E-20 & 5.30E-19 & 2.49E-20 & 1.23E-19 & 6.79E-21 \\
179 & 16.937748789 & -17.502161950 & 2.39E-19 & 3.04E-20 & 2.38E-19 & 1.27E-20 & 4.96E-20 & 7.01E-21 \\
180 & 16.939126424 & -17.507439554 & 2.18E-18 & 3.42E-20 & 1.79E-18 & 1.40E-20 & 9.58E-19 & 1.15E-20 \\
\cutinhead{IRAS14378-3651}
1  & 220.245188574 & -37.079012817 & 3.27E-19 & 2.79E-20 & 2.83E-18 & 1.34E-20 & 1.04E-17 & 1.62E-20 \\
2  & 220.245601058 & -37.076101935 & 1.31E-18 & 3.17E-20 & 1.96E-18 & 5.65E-20 & 5.23E-19 & 2.53E-20 \\
3  & 220.245991264 & -37.075613240 & 2.83E-18 & 5.19E-20 & 8.56E-18 & 1.44E-19 & 3.96E-17 & 4.59E-19 \\
4  & 220.253339337 & -37.068994414 & 7.58E-18 & 3.42E-20 & 4.60E-17 & 4.51E-20 & 7.21E-17 & 1.04E-19 \\
5  & 220.252564206 & -37.065958219 & 3.22E-18 & 3.17E-20 & 1.29E-17 & 1.51E-20 & 1.43E-17 & 2.08E-20 \\
6  & 220.251577818 & -37.065198208 & 9.14E-19 & 4.56E-20 & 1.02E-18 & 4.69E-20 & 3.67E-19 & 1.69E-20 \\
7  & 220.251021993 & -37.064251976 & 8.68E-19 & 3.04E-20 & 8.42E-19 & 1.73E-20 & 3.66E-19 & 7.66E-21 \\
8  & 220.251849954 & -37.063106953 & 7.93E-18 & 1.71E-19 & 6.33E-18 & 1.60E-19 & 1.30E-18 & 3.18E-20 \\
9  & 220.252769577 & -37.062017270 & 1.97E-17 & 4.05E-20 & 3.30E-17 & 2.05E-20 & 1.96E-17 & 2.92E-20 \\
10 & 220.247466409 & -37.064321421 & 1.34E-16 & 1.38E-19 & 2.43E-16 & 1.56E-19 & 1.04E-16 & 1.45E-19 \\
11 & 220.234749361 & -37.069964277 & 1.54E-18 & 3.17E-20 & 4.75E-18 & 1.21E-20 & 5.26E-18 & 8.34E-21 \\
\cutinhead{IRASF08572+3915}
1 & 135.104376272 & 39.065192661 & 2.75E-19 & 3.17E-20 & 4.11E-19 & 1.84E-20 & 1.34E-19 & 9.47E-21 \\
2 & 135.105338178 & 39.064726566 & 4.73E-19 & 4.43E-20 & 3.69E-19 & 5.18E-20 & 1.80E-19 & 2.35E-20 \\
3 & 135.107809889 & 39.062810319 & 1.10E-18 & 3.04E-20 & 8.77E-19 & 1.53E-20 & 1.83E-19 & 7.07E-21 \\
4 & 135.107890839 & 39.062914247 & 3.69E-19 & 4.94E-20 & 6.46E-19 & 2.63E-20 & 1.00E-19 & 1.13E-20 \\
5 & 135.107963073 & 39.062689830 & 5.23E-19 & 3.04E-20 & 3.53E-19 & 1.44E-20 & 9.84E-20 & 5.97E-21 \\
6 & 135.109960161 & 39.063250810 & 7.30E-19 & 3.04E-20 & 8.07E-19 & 2.58E-20 & 2.24E-19 & 9.51E-21 \\
7 & 135.109564681 & 39.063170540 & 1.08E-18 & 3.67E-20 & 8.11E-19 & 1.86E-20 & 2.18E-19 & 8.03E-21 \\
8 & 135.110918073 & 39.063011108 & 3.31E-19 & 3.42E-20 & 2.27E-19 & 1.96E-20 & 5.21E-20 & 6.22E-21 \\
\cutinhead{IRASF12112+0305}
1  & 183.444389005 & 2.808148590 & 4.54E-18 & 2.66E-20 & 6.95E-18 & 1.66E-20 & 3.24E-18 & 1.03E-20 \\
2  & 183.442171690 & 2.809289987 & 1.63E-18 & 3.80E-20 & 1.46E-18 & 3.00E-20 & 7.19E-19 & 1.23E-20 \\
3  & 183.443025620 & 2.809631292 & 3.39E-19 & 2.79E-20 & 1.84E-19 & 1.63E-20 & 8.56E-20 & 7.08E-21 \\
4  & 183.441938663 & 2.809256343 & 4.44E-19 & 3.55E-20 & 4.76E-19 & 3.86E-20 & 1.38E-19 & 8.78E-21 \\
5  & 183.441748544 & 2.809609326 & 1.83E-18 & 3.92E-20 & 1.12E-18 & 4.33E-20 & 4.41E-19 & 1.79E-20 \\
6  & 183.441794866 & 2.809499470 & 5.16E-19 & 4.43E-20 & 7.01E-19 & 5.64E-20 & 2.33E-19 & 2.96E-20 \\
7  & 183.442343064 & 2.810497195 & 1.42E-18 & 3.80E-20 & 1.10E-18 & 3.60E-20 & 3.04E-19 & 1.28E-20 \\
8  & 183.440951228 & 2.809444908 & 6.39E-19 & 3.29E-20 & 3.81E-19 & 1.88E-20 & 7.85E-20 & 1.05E-20 \\
9  & 183.442252824 & 2.810559867 & 4.89E-19 & 3.67E-20 & 4.69E-19 & 2.17E-20 & 2.03E-19 & 1.08E-20 \\
10 & 183.442462829 & 2.811423844 & 1.98E-18 & 6.46E-20 & 3.79E-18 & 9.85E-20 & 1.14E-18 & 3.30E-20 \\
11 & 183.442227065 & 2.811234192 & 1.63E-18 & 5.70E-20 & 1.76E-18 & 8.83E-20 & 1.21E-18 & 6.41E-20 \\
12 & 183.440905977 & 2.810949464 & 4.60E-19 & 3.80E-20 & 6.14E-19 & 2.87E-20 & 3.19E-19 & 1.38E-20 \\
13 & 183.442451914 & 2.811659334 & 8.75E-19 & 6.84E-20 & 1.34E-18 & 8.22E-20 & 5.85E-19 & 3.02E-20 \\
14 & 183.439770379 & 2.810306124 & 7.24E-19 & 2.91E-20 & 6.06E-19 & 1.50E-20 & 1.75E-19 & 9.34E-21 \\
15 & 183.442932505 & 2.811755486 & 4.94E-19 & 3.29E-20 & 5.19E-19 & 1.50E-20 & 2.81E-19 & 7.86E-21 \\
16 & 183.442623709 & 2.812045792 & 1.11E-18 & 3.29E-20 & 1.61E-18 & 3.57E-20 & 4.83E-19 & 1.05E-20 \\
17 & 183.442276125 & 2.811961758 & 6.07E-19 & 3.04E-20 & 5.82E-19 & 2.17E-20 & 1.38E-19 & 8.28E-21 \\
18 & 183.441649964 & 2.811871181 & 7.83E-19 & 3.92E-20 & 7.71E-19 & 3.06E-20 & 1.90E-19 & 1.22E-20 \\
19 & 183.442957512 & 2.812775989 & 9.41E-19 & 3.04E-20 & 1.00E-18 & 1.69E-20 & 2.92E-19 & 5.73E-21 \\
20 & 183.439372320 & 2.811241919 & 3.56E-19 & 2.79E-20 & 1.63E-19 & 1.47E-20 & 7.43E-20 & 5.24E-21 \\
21 & 183.443162665 & 2.813415484 & 3.33E-19 & 2.79E-20 & 5.38E-19 & 2.77E-20 & 1.40E-19 & 6.23E-21 \\
22 & 183.443092592 & 2.813436515 & 5.50E-19 & 3.17E-20 & 6.47E-19 & 2.77E-20 & 1.47E-19 & 9.41E-21 \\
23 & 183.443106795 & 2.813654752 & 1.94E-18 & 2.79E-20 & 1.93E-18 & 1.91E-20 & 5.51E-19 & 7.36E-21 \\
24 & 183.443220359 & 2.813746669 & 6.25E-19 & 2.66E-20 & 4.82E-19 & 1.50E-20 & 2.10E-19 & 6.16E-21 \\
25 & 183.439802170 & 2.813516804 & 2.34E-19 & 3.80E-20 & 2.97E-19 & 1.24E-20 & 5.03E-20 & 5.45E-21 \\
\cutinhead{IRASF17207-0014}
1 & 260.837198269 & -0.287979491 & 2.78E-17 & 3.17E-20 & 5.51E-17 & 1.77E-20 & 3.83E-17 & 3.97E-20 \\
2 & 260.842028703 & -0.283223436 & 9.60E-19 & 2.66E-20 & 2.40E-18 & 4.01E-20 & 9.46E-19 & 9.24E-20 \\
3 & 260.842545441 & -0.284283076 & 1.43E-18 & 3.92E-20 & 2.70E-18 & 4.23E-20 & 1.13E-18 & 2.04E-20 \\
4 & 260.842200429 & -0.282861509 & 7.46E-18 & 2.91E-20 & 1.40E-17 & 2.79E-20 & 6.36E-18 & 2.36E-20 \\
5 & 260.841597178 & -0.283210990 & 1.29E-18 & 3.17E-20 & 4.34E-18 & 6.79E-20 & 8.34E-18 & 1.76E-19 \\
6 & 260.841699543 & -0.283259702 & 8.80E-18 & 4.18E-20 & 1.29E-17 & 8.38E-20 & 5.51E-18 & 3.52E-19 \\
7 & 260.841837898 & -0.283231376 & 4.00E-18 & 3.80E-20 & 8.64E-18 & 8.76E-20 & 5.61E-18 & 2.80E-19 \\
8 & 260.841058401 & -0.283173502 & 1.11E-18 & 3.29E-20 & 3.10E-18 & 2.98E-20 & 2.55E-18 & 5.44E-20 \\
9 & 260.836341192 & -0.281360948 & 6.92E-17 & 3.80E-20 & 1.37E-16 & 4.28E-20 & 8.27E-17 & 8.68E-20 \\
\cutinhead{Mrk 231 - Center}
1 & 194.059834915 & 56.874131763 & 5.86E-18 & 1.73E-19 & 1.34E-17 & 3.66E-19 & 4.63E-18 & 1.48E-19 \\
2 & 194.059833841 & 56.873642959 & 1.10E-17 & 2.95E-19 & 1.31E-17 & 6.12E-19 & 7.36E-18 & 7.87E-19 \\
\cutinhead{Mrk 231 - Extended Galaxy}
1  & 194.062618168 & 56.875447094 & 2.19E-19 & 3.67E-20 & 7.84E-19 & 1.42E-20 & 2.66E-19 & 5.09E-21 \\
2  & 194.059362818 & 56.875227717 & 3.33E-19 & 2.91E-20 & 2.72E-18 & 1.96E-20 & 2.42E-18 & 9.83E-21 \\
3  & 194.062816723 & 56.874502731 & 3.74E-19 & 2.79E-20 & 6.58E-19 & 1.59E-20 & 2.28E-19 & 7.57E-21 \\
4  & 194.050987104 & 56.876546488 & 3.26E-19 & 2.66E-20 & 4.73E-19 & 1.71E-20 & 2.79E-19 & 4.91E-21 \\
5  & 194.058132336 & 56.874168111 & 7.04E-19 & 5.95E-20 & 3.34E-18 & 8.01E-20 & 2.96E-18 & 3.24E-20 \\
6  & 194.060359373 & 56.873286213 & 1.23E-18 & 7.60E-20 & 1.66E-18 & 1.67E-19 & 8.06E-19 & 1.07E-19 \\
7  & 194.055163293 & 56.873972517 & 1.14E-18 & 3.42E-20 & 2.53E-18 & 2.92E-20 & 9.81E-19 & 1.09E-20 \\
8  & 194.060152531 & 56.872853822 & 1.15E-17 & 1.19E-19 & 1.70E-17 & 1.64E-19 & 6.42E-18 & 1.13E-19 \\
9  & 194.054717691 & 56.873982656 & 2.85E-19 & 3.67E-20 & 7.69E-19 & 3.91E-20 & 2.75E-19 & 1.50E-20 \\
10 & 194.060334669 & 56.872920241 & 1.99E-18 & 1.22E-19 & 1.76E-18 & 1.87E-19 & 6.63E-19 & 1.24E-19 \\
11 & 194.059504658 & 56.872859932 & 4.51E-19 & 7.34E-20 & 1.28E-18 & 8.88E-20 & 7.72E-19 & 3.25E-20 \\
12 & 194.059790383 & 56.872658683 & 3.11E-18 & 1.11E-19 & 4.31E-18 & 1.74E-19 & 1.38E-18 & 4.67E-20 \\
13 & 194.060201324 & 56.872544918 & 5.78E-19 & 7.85E-20 & 8.33E-19 & 1.30E-19 & 2.81E-19 & 4.26E-20 \\
14 & 194.058896215 & 56.872460715 & 1.14E-18 & 8.99E-20 & 2.78E-18 & 1.61E-19 & 6.66E-19 & 6.86E-20 \\
15 & 194.058929716 & 56.872678827 & 1.33E-17 & 3.05E-19 & 1.79E-17 & 4.76E-19 & 5.81E-18 & 2.46E-19 \\
16 & 194.059507661 & 56.872436584 & 1.97E-18 & 1.01E-19 & 1.33E-18 & 1.86E-19 & 1.08E-18 & 6.24E-20 \\
17 & 194.059782501 & 56.872528884 & 1.09E-18 & 8.10E-20 & 8.14E-19 & 2.23E-19 & 1.74E-19 & 4.29E-20 \\
18 & 194.056184871 & 56.872672378 & 6.97E-19 & 2.79E-20 & 1.66E-18 & 1.82E-20 & 6.49E-19 & 6.98E-21 \\
19 & 194.051681795 & 56.873287796 & 1.48E-19 & 3.04E-20 & 7.23E-20 & 1.69E-20 & 4.68E-20 & 5.16E-21 \\
20 & 194.058323461 & 56.872196389 & 1.69E-19 & 3.67E-20 & 1.93E-19 & 1.67E-20 & 3.12E-20 & 6.55E-21 \\
21 & 194.056634064 & 56.872152713 & 2.10E-19 & 2.79E-20 & 7.66E-19 & 1.52E-20 & 3.11E-19 & 6.11E-21 \\
22 & 194.058427778 & 56.870652081 & 3.48E-18 & 4.05E-20 & 6.51E-18 & 1.63E-20 & 2.27E-18 & 5.57E-21 \\
23 & 194.057168387 & 56.870623558 & 9.60E-19 & 3.29E-20 & 1.88E-18 & 1.90E-20 & 5.30E-19 & 4.97E-21 \\
24 & 194.053721360 & 56.871088503 & 8.87E-19 & 3.55E-20 & 1.91E-18 & 1.86E-20 & 6.29E-19 & 7.20E-21 \\
25 & 194.053865501 & 56.870639610 & 1.45E-18 & 3.04E-20 & 2.82E-18 & 1.90E-20 & 1.11E-18 & 5.27E-21 \\
26 & 194.054559180 & 56.870334239 & 2.37E-19 & 3.29E-20 & 1.99E-19 & 1.60E-20 & 6.73E-20 & 5.72E-21 \\
27 & 194.053851480 & 56.869025517 & 4.71E-18 & 2.79E-20 & 9.05E-18 & 1.67E-20 & 3.04E-18 & 6.92E-21 \\
28 & 194.050822057 & 56.867598372 & 2.40E-19 & 2.79E-20 & 2.27E-19 & 1.17E-20 & 1.22E-19 & 4.51E-21 \\
\cutinhead{NGC 3256}
1   & 156.938847659 & -43.920972207 & 6.34E-18 & 3.04E-20 & 1.16E-17 & 1.33E-20 & 5.06E-18 & 9.35E-21 \\
2   & 156.937446200 & -43.917401271 & 8.74E-17 & 2.18E-19 & 3.95E-16 & 1.07E-19 & 2.69E-16 & 6.92E-19 \\
3   & 156.957457643 & -43.926641923 & 3.56E-18 & 2.91E-20 & 2.47E-17 & 1.43E-20 & 6.60E-17 & 5.69E-20 \\
4   & 156.953743483 & -43.924400772 & 1.02E-17 & 3.29E-20 & 3.65E-17 & 3.13E-20 & 3.61E-17 & 5.21E-20 \\
5   & 156.960454492 & -43.926141908 & 5.17E-17 & 4.81E-20 & 8.11E-17 & 7.43E-20 & 3.73E-17 & 4.45E-20 \\
6   & 156.957522591 & -43.922692436 & 2.47E-18 & 3.04E-20 & 1.82E-17 & 1.30E-20 & 5.47E-17 & 1.36E-19 \\
7   & 156.975540763 & -43.929940669 & 2.04E-16 & 1.38E-19 & 3.81E-16 & 1.92E-19 & 1.15E-16 & 2.31E-19 \\
8   & 156.976180843 & -43.930211531 & 2.64E-18 & 3.42E-20 & 5.54E-18 & 1.31E-20 & 3.46E-18 & 6.55E-21 \\
9   & 156.951006734 & -43.918937971 & 1.17E-18 & 3.29E-20 & 8.45E-18 & 1.32E-20 & 3.90E-17 & 5.27E-20 \\
10  & 156.941274253 & -43.913136873 & 2.76E-17 & 4.30E-20 & 9.33E-17 & 3.31E-20 & 6.24E-17 & 1.10E-19 \\
11  & 156.947146751 & -43.916398824 & 3.24E-19 & 2.53E-20 & 4.15E-18 & 1.02E-20 & 2.35E-17 & 3.61E-20 \\
12  & 156.969133450 & -43.926195523 & 4.24E-19 & 2.79E-20 & 3.68E-19 & 1.40E-20 & 8.50E-20 & 5.32E-21 \\
13  & 156.934232358 & -43.910484466 & 9.96E-18 & 2.79E-20 & 3.97E-17 & 2.04E-20 & 4.16E-17 & 6.97E-20 \\
14  & 156.978953832 & -43.929530068 & 1.30E-17 & 4.56E-20 & 5.64E-17 & 2.45E-20 & 6.88E-17 & 8.28E-20 \\
15  & 156.972192682 & -43.926971948 & 8.83E-18 & 3.67E-20 & 4.70E-19 & 1.97E-20 & 1.59E-19 & 7.46E-21 \\
16  & 156.938411006 & -43.911223207 & 1.84E-17 & 3.29E-20 & 3.53E-17 & 2.64E-20 & 2.12E-17 & 3.01E-20 \\
17  & 156.953085895 & -43.917519337 & 4.26E-18 & 2.91E-20 & 9.60E-18 & 1.37E-20 & 6.81E-18 & 1.34E-20 \\
18  & 156.961177901 & -43.919181476 & 5.95E-17 & 5.06E-20 & 1.93E-16 & 1.43E-19 & 5.01E-17 & 1.76E-19 \\
19  & 156.934842777 & -43.908153361 & 5.96E-19 & 2.79E-20 & 5.46E-18 & 1.17E-20 & 3.08E-17 & 4.42E-20 \\
20  & 156.933409124 & -43.906790552 & 4.51E-17 & 9.37E-20 & 1.21E-16 & 7.01E-20 & 6.90E-17 & 1.13E-19 \\
21  & 156.954905210 & -43.916107035 & 1.93E-17 & 3.17E-20 & 3.59E-17 & 1.92E-20 & 1.95E-17 & 2.68E-20 \\
22  & 156.967620549 & -43.921105889 & 7.61E-18 & 3.17E-20 & 5.35E-17 & 3.58E-20 & 5.79E-17 & 1.64E-19 \\
23  & 156.943175045 & -43.910562994 & 8.48E-18 & 2.91E-20 & 2.95E-17 & 2.20E-20 & 3.19E-17 & 3.95E-20 \\
24  & 156.947636840 & -43.911595838 & 4.49E-19 & 3.04E-20 & 1.22E-18 & 1.05E-20 & 1.89E-18 & 5.59E-21 \\
25  & 156.947663413 & -43.908459000 & 1.41E-16 & 9.50E-20 & 3.37E-16 & 2.78E-19 & 2.62E-16 & 4.81E-19 \\
26  & 156.936365470 & -43.905141536 & 5.23E-19 & 3.29E-20 & 1.46E-18 & 1.16E-20 & 4.51E-19 & 4.22E-21 \\
27  & 156.946899705 & -43.907988212 & 3.20E-18 & 3.92E-20 & 2.01E-17 & 1.51E-20 & 7.21E-17 & 9.68E-20 \\
28  & 156.931227420 & -43.902400664 & 3.65E-19 & 3.29E-20 & 3.96E-19 & 1.44E-20 & 1.68E-19 & 5.84E-21 \\
29  & 156.953425523 & -43.911555290 & 3.47E-19 & 3.80E-20 & 1.14E-18 & 1.26E-20 & 4.26E-19 & 6.23E-21 \\
30  & 156.961788530 & -43.915101580 & 5.79E-19 & 2.66E-20 & 8.55E-19 & 1.59E-20 & 4.31E-19 & 7.57E-21 \\
31  & 156.933535569 & -43.902180171 & 4.21E-19 & 2.41E-20 & 3.61E-19 & 1.19E-20 & 4.33E-19 & 1.31E-20 \\
32  & 156.946148173 & -43.907201601 & 2.04E-18 & 3.04E-20 & 1.12E-17 & 1.45E-20 & 1.62E-17 & 2.23E-20 \\
33  & 156.973924613 & -43.919265812 & 1.86E-18 & 3.17E-20 & 4.24E-18 & 1.48E-20 & 3.72E-18 & 6.00E-21 \\
34  & 156.933574505 & -43.901973654 & 5.21E-19 & 2.91E-20 & 5.70E-19 & 1.38E-20 & 2.18E-19 & 8.52E-21 \\
35  & 156.960374620 & -43.913018658 & 4.43E-19 & 3.04E-20 & 9.31E-19 & 1.79E-20 & 3.17E-19 & 8.46E-21 \\
36  & 156.954365756 & -43.910045670 & 1.71E-16 & 1.30E-19 & 3.91E-16 & 1.62E-19 & 2.16E-16 & 2.82E-19 \\
37  & 156.971677577 & -43.917552504 & 7.45E-19 & 2.66E-20 & 3.95E-19 & 1.87E-20 & 1.53E-19 & 2.67E-20 \\
38  & 156.957924474 & -43.911597032 & 4.30E-19 & 3.17E-20 & 8.00E-19 & 1.93E-20 & 2.65E-19 & 9.89E-21 \\
39  & 156.959465854 & -43.911976787 & 3.57E-19 & 2.91E-20 & 6.36E-19 & 2.25E-20 & 2.50E-19 & 1.07E-20 \\
40  & 156.959654875 & -43.911901799 & 2.28E-18 & 3.67E-20 & 2.67E-18 & 1.75E-20 & 7.71E-19 & 9.61E-21 \\
41  & 156.954943420 & -43.909491213 & 5.92E-19 & 3.29E-20 & 8.62E-19 & 1.88E-20 & 2.64E-19 & 1.19E-20 \\
42  & 156.964932400 & -43.912538428 & 1.25E-15 & 8.76E-19 & 2.33E-16 & 1.00E-18 & 4.08E-16 & 1.90E-18 \\
43  & 156.957011995 & -43.910484188 & 6.42E-19 & 3.55E-20 & 4.08E-19 & 1.76E-20 & 7.90E-20 & 8.35E-21 \\
44  & 156.955339665 & -43.909379987 & 5.33E-19 & 3.80E-20 & 6.63E-19 & 2.32E-20 & 2.27E-19 & 1.35E-20 \\
45  & 156.959063971 & -43.910986676 & 4.83E-19 & 3.29E-20 & 8.78E-19 & 1.78E-20 & 2.92E-19 & 7.89E-21 \\
46  & 156.955491309 & -43.909190278 & 1.06E-18 & 3.92E-20 & 1.15E-18 & 2.74E-20 & 1.67E-19 & 1.05E-20 \\
47  & 156.954115513 & -43.908614519 & 2.64E-19 & 3.04E-20 & 9.64E-19 & 2.25E-20 & 2.98E-19 & 9.27E-21 \\
48  & 156.959160782 & -43.910773809 & 4.12E-19 & 3.29E-20 & 2.60E-19 & 1.41E-20 & 4.39E-20 & 8.92E-21 \\
49  & 156.956716871 & -43.909719000 & 5.93E-19 & 2.53E-20 & 4.32E-19 & 1.41E-20 & 1.52E-19 & 6.73E-21 \\
50  & 156.953817730 & -43.908000671 & 9.29E-19 & 2.79E-20 & 1.96E-18 & 2.01E-20 & 6.28E-19 & 9.17E-21 \\
51  & 156.955823530 & -43.909210608 & 3.21E-19 & 3.92E-20 & 3.62E-19 & 3.24E-20 & 1.11E-19 & 1.33E-20 \\
52  & 156.956035377 & -43.908950528 & 1.18E-18 & 6.08E-20 & 1.37E-18 & 5.58E-20 & 3.04E-19 & 2.42E-20 \\
53  & 156.956535206 & -43.909240475 & 6.60E-19 & 3.55E-20 & 1.47E-18 & 1.85E-20 & 5.53E-19 & 9.30E-21 \\
54  & 156.960319423 & -43.910703313 & 1.63E-18 & 3.55E-20 & 1.59E-18 & 1.54E-20 & 5.06E-19 & 9.82E-21 \\
55  & 156.956062448 & -43.909092456 & 8.06E-19 & 5.06E-20 & 1.14E-18 & 4.26E-20 & 3.58E-19 & 2.08E-20 \\
56  & 156.959449515 & -43.910429753 & 1.04E-18 & 2.91E-20 & 1.69E-18 & 1.84E-20 & 6.60E-19 & 1.03E-20 \\
57  & 156.948292671 & -43.902586623 & 7.75E-16 & 7.65E-19 & 9.41E-16 & 6.07E-19 & 4.49E-16 & 1.35E-18 \\
58  & 156.956851859 & -43.908911927 & 4.60E-18 & 8.48E-20 & 2.93E-18 & 7.40E-20 & 9.54E-19 & 3.26E-20 \\
59  & 156.953347549 & -43.907089812 & 1.08E-18 & 3.80E-20 & 3.02E-18 & 2.19E-20 & 1.02E-18 & 1.22E-20 \\
60  & 156.954447709 & -43.907854424 & 1.09E-18 & 3.67E-20 & 7.89E-19 & 2.62E-20 & 2.34E-19 & 1.15E-20 \\
61  & 156.953338961 & -43.906846003 & 1.83E-18 & 3.80E-20 & 1.45E-18 & 2.87E-20 & 4.14E-19 & 1.21E-20 \\
62  & 156.957056386 & -43.908914571 & 2.59E-18 & 7.72E-20 & 2.15E-18 & 6.31E-20 & 8.15E-19 & 1.48E-20 \\
63  & 156.957391037 & -43.909029071 & 2.48E-19 & 4.30E-20 & 2.62E-19 & 2.26E-20 & 1.23E-19 & 9.75E-21 \\
64  & 156.957346182 & -43.909126978 & 5.16E-19 & 4.18E-20 & 4.26E-19 & 1.51E-20 & 1.06E-19 & 7.52E-21 \\
65  & 156.953383491 & -43.907231309 & 5.23E-19 & 4.18E-20 & 6.23E-19 & 2.73E-20 & 2.01E-19 & 1.46E-20 \\
66  & 156.956105199 & -43.908521181 & 4.73E-19 & 3.55E-20 & 2.07E-19 & 1.84E-20 & 5.34E-20 & 7.87E-21 \\
67  & 156.954563902 & -43.907847881 & 5.58E-19 & 3.17E-20 & 7.37E-19 & 2.29E-20 & 1.41E-19 & 1.44E-20 \\
68  & 156.953639889 & -43.907192274 & 5.49E-19 & 3.29E-20 & 3.59E-19 & 1.70E-20 & 1.18E-19 & 9.00E-21 \\
69  & 156.959136393 & -43.909518476 & 8.39E-19 & 4.43E-20 & 7.56E-19 & 2.93E-20 & 1.84E-19 & 1.19E-20 \\
70  & 156.956899657 & -43.908688492 & 6.84E-19 & 4.05E-20 & 4.66E-19 & 3.55E-20 & 6.35E-20 & 1.00E-20 \\
71  & 156.982535296 & -43.919045697 & 2.57E-18 & 2.66E-20 & 1.40E-17 & 1.74E-20 & 1.83E-17 & 2.69E-20 \\
72  & 156.969226509 & -43.913679510 & 6.04E-19 & 3.42E-20 & 2.00E-18 & 1.85E-20 & 6.26E-19 & 1.38E-20 \\
73  & 156.955628696 & -43.907702577 & 3.06E-18 & 5.44E-20 & 1.96E-18 & 3.25E-20 & 3.55E-19 & 1.60E-20 \\
74  & 156.955333103 & -43.907783859 & 7.73E-19 & 3.17E-20 & 6.22E-19 & 2.28E-20 & 6.19E-20 & 9.79E-21 \\
75  & 156.957373231 & -43.908570241 & 8.65E-19 & 4.43E-20 & 3.40E-19 & 2.41E-20 & 1.73E-19 & 1.47E-20 \\
76  & 156.958162043 & -43.908640587 & 3.27E-19 & 3.42E-20 & 3.20E-19 & 1.38E-20 & 5.05E-20 & 1.03E-20 \\
77  & 156.957883889 & -43.908559297 & 6.33E-19 & 3.67E-20 & 1.88E-19 & 1.71E-20 & 3.72E-20 & 6.78E-21 \\
78  & 156.956115962 & -43.907569839 & 1.05E-17 & 6.20E-20 & 5.76E-18 & 5.06E-20 & 9.23E-19 & 2.69E-20 \\
79  & 156.959644004 & -43.906493783 & 7.31E-19 & 6.20E-20 & 6.91E-19 & 8.70E-20 & 2.34E-19 & 5.77E-20 \\
80  & 156.955295936 & -43.907206344 & 3.74E-19 & 3.67E-20 & 2.80E-19 & 3.17E-20 & 8.67E-20 & 1.38E-20 \\
81  & 156.955403649 & -43.907105855 & 2.55E-19 & 4.18E-20 & 2.79E-19 & 3.57E-20 & 3.91E-19 & 1.47E-20 \\
82  & 156.954701206 & -43.906423978 & 5.25E-19 & 3.29E-20 & 1.62E-18 & 3.27E-20 & 6.01E-19 & 1.71E-20 \\
83  & 156.971288772 & -43.913761250 & 6.75E-19 & 3.42E-20 & 1.46E-18 & 2.02E-20 & 5.07E-19 & 8.54E-21 \\
84  & 156.975543511 & -43.914545708 & 3.94E-19 & 3.42E-20 & 3.15E-18 & 1.32E-20 & 1.13E-17 & 1.39E-20 \\
85  & 156.954092990 & -43.906425732 & 3.06E-19 & 3.80E-20 & 1.57E-18 & 2.89E-20 & 5.11E-19 & 1.83E-20 \\
86  & 156.955336689 & -43.906626282 & 6.64E-18 & 4.94E-20 & 1.68E-17 & 4.85E-20 & 5.60E-18 & 2.42E-20 \\
87  & 156.953335297 & -43.905446708 & 6.79E-18 & 4.56E-20 & 1.64E-17 & 3.88E-20 & 5.25E-18 & 1.88E-20 \\
88  & 156.971535450 & -43.913706378 & 7.94E-19 & 3.42E-20 & 1.71E-18 & 1.95E-20 & 5.14E-19 & 8.05E-21 \\
89  & 156.955922001 & -43.907021449 & 7.86E-19 & 4.43E-20 & 1.63E-18 & 3.19E-20 & 5.28E-19 & 1.42E-20 \\
90  & 156.954955769 & -43.906597173 & 7.81E-19 & 4.18E-20 & 2.45E-18 & 2.37E-20 & 7.23E-19 & 1.14E-20 \\
91  & 156.953187609 & -43.905728299 & 3.75E-19 & 3.29E-20 & 1.07E-18 & 1.87E-20 & 2.90E-19 & 1.12E-20 \\
92  & 156.954805451 & -43.906565986 & 4.72E-19 & 3.55E-20 & 9.44E-19 & 3.07E-20 & 2.38E-19 & 1.26E-20 \\
93  & 156.956833784 & -43.907178870 & 1.86E-18 & 5.06E-20 & 1.43E-18 & 6.13E-20 & 7.59E-19 & 3.94E-20 \\
94  & 156.966131608 & -43.911108813 & 1.64E-18 & 3.42E-20 & 2.25E-18 & 1.71E-20 & 6.55E-19 & 9.56E-21 \\
95  & 156.955662848 & -43.906724758 & 1.31E-18 & 4.18E-20 & 3.22E-18 & 3.58E-20 & 9.08E-19 & 1.92E-20 \\
96  & 156.954028963 & -43.905665047 & 2.35E-18 & 3.55E-20 & 6.12E-18 & 3.37E-20 & 1.98E-18 & 1.93E-20 \\
97  & 156.955905677 & -43.906883727 & 7.22E-19 & 4.68E-20 & 7.31E-19 & 2.76E-20 & 1.88E-19 & 1.09E-20 \\
98  & 156.976986592 & -43.915783221 & 4.83E-19 & 2.66E-20 & 1.38E-18 & 1.32E-20 & 4.25E-19 & 5.56E-21 \\
99  & 156.955634213 & -43.906573079 & 5.68E-19 & 4.18E-20 & 1.64E-18 & 3.89E-20 & 4.95E-19 & 1.34E-20 \\
100 & 156.956218953 & -43.906627049 & 1.47E-18 & 5.06E-20 & 2.51E-18 & 4.46E-20 & 6.87E-19 & 2.67E-20 \\
101 & 156.960624256 & -43.907893973 & 3.39E-19 & 2.79E-20 & 8.55E-19 & 3.17E-20 & 8.67E-19 & 2.77E-20 \\
102 & 156.956042937 & -43.905923459 & 7.48E-19 & 4.18E-20 & 1.27E-18 & 5.08E-20 & 6.63E-19 & 2.61E-20 \\
103 & 156.956132700 & -43.906569362 & 1.50E-18 & 4.18E-20 & 4.16E-18 & 3.32E-20 & 1.29E-18 & 2.03E-20 \\
104 & 156.974551450 & -43.913649026 & 1.12E-18 & 3.04E-20 & 2.63E-18 & 2.93E-20 & 7.93E-19 & 1.25E-20 \\
105 & 156.955738702 & -43.906380890 & 6.00E-19 & 3.55E-20 & 1.58E-18 & 3.78E-20 & 6.67E-19 & 1.62E-20 \\
106 & 156.960009465 & -43.907527710 & 6.93E-18 & 3.80E-20 & 3.36E-17 & 1.24E-19 & 3.48E-17 & 1.53E-19 \\
107 & 156.956508610 & -43.905418934 & 5.42E-17 & 2.11E-19 & 8.23E-17 & 2.88E-19 & 3.58E-17 & 1.23E-19 \\
108 & 156.956044894 & -43.905489184 & 1.78E-17 & 1.22E-19 & 2.49E-17 & 2.23E-19 & 7.31E-18 & 1.35E-19 \\
109 & 156.955320072 & -43.906290132 & 2.73E-19 & 3.67E-20 & 1.99E-19 & 2.49E-20 & 8.67E-20 & 1.19E-20 \\
110 & 156.941110968 & -43.898787718 & 6.66E-17 & 5.32E-20 & 1.72E-16 & 7.67E-20 & 1.07E-16 & 1.59E-19 \\
111 & 156.954814721 & -43.905996785 & 5.99E-19 & 4.18E-20 & 1.11E-18 & 5.50E-20 & 4.31E-19 & 2.15E-20 \\
112 & 156.956795271 & -43.906805867 & 3.24E-19 & 4.81E-20 & 4.98E-19 & 3.58E-20 & 1.37E-19 & 2.15E-20 \\
113 & 156.957092814 & -43.906491680 & 8.58E-19 & 6.20E-20 & 8.08E-19 & 4.81E-20 & 4.23E-19 & 2.54E-20 \\
114 & 156.957169965 & -43.905641362 & 2.30E-18 & 5.44E-20 & 3.72E-18 & 1.11E-19 & 1.27E-18 & 5.17E-20 \\
115 & 156.946530829 & -43.901753391 & 8.34E-18 & 3.29E-20 & 1.32E-17 & 1.70E-20 & 5.57E-18 & 8.77E-21 \\
116 & 156.964895560 & -43.909789517 & 3.46E-19 & 3.17E-20 & 1.26E-18 & 1.91E-20 & 3.61E-19 & 7.65E-21 \\
117 & 156.955639274 & -43.905946176 & 1.50E-18 & 3.92E-20 & 2.73E-18 & 6.21E-20 & 7.45E-19 & 1.91E-20 \\
118 & 156.959756948 & -43.906127892 & 5.96E-19 & 4.56E-20 & 1.43E-18 & 1.13E-19 & 3.09E-18 & 1.06E-19 \\
119 & 156.955092282 & -43.905735605 & 2.56E-19 & 3.42E-20 & 5.81E-19 & 2.87E-20 & 1.54E-19 & 1.47E-20 \\
120 & 156.954631107 & -43.905205758 & 4.61E-19 & 3.80E-20 & 8.06E-19 & 2.10E-20 & 2.76E-19 & 1.18E-20 \\
121 & 156.955145926 & -43.905321609 & 8.42E-19 & 3.17E-20 & 1.97E-18 & 2.70E-20 & 6.71E-19 & 1.22E-20 \\
122 & 156.966289721 & -43.910192938 & 3.86E-19 & 2.91E-20 & 1.24E-18 & 1.68E-20 & 4.63E-19 & 8.76E-21 \\
123 & 156.961885408 & -43.908296720 & 1.62E-18 & 1.30E-19 & 2.04E-18 & 1.69E-19 & 8.85E-19 & 4.00E-20 \\
124 & 156.958297710 & -43.905470611 & 1.74E-17 & 1.10E-19 & 3.77E-17 & 1.61E-19 & 1.43E-17 & 8.75E-20 \\
125 & 156.957783123 & -43.905464132 & 1.32E-18 & 4.68E-20 & 3.12E-18 & 6.97E-20 & 2.22E-18 & 5.90E-20 \\
126 & 156.963048646 & -43.908203490 & 3.34E-19 & 3.42E-20 & 1.03E-18 & 3.27E-20 & 1.08E-18 & 2.25E-20 \\
127 & 156.958372436 & -43.906358656 & 4.70E-19 & 4.81E-20 & 1.29E-18 & 1.50E-19 & 1.80E-18 & 9.56E-20 \\
128 & 156.959692386 & -43.906287106 & 5.54E-19 & 4.68E-20 & 2.21E-18 & 6.55E-20 & 1.42E-18 & 6.97E-20 \\
129 & 156.959772153 & -43.906646244 & 2.06E-18 & 7.09E-20 & 7.25E-18 & 1.01E-19 & 6.54E-18 & 8.17E-20 \\
130 & 156.960885889 & -43.907119374 & 3.37E-19 & 3.80E-20 & 4.35E-19 & 2.88E-20 & 3.86E-19 & 2.19E-20 \\
131 & 156.955999268 & -43.905367222 & 2.93E-18 & 7.34E-20 & 4.06E-18 & 1.35E-19 & 1.05E-18 & 5.44E-20 \\
132 & 156.958478216 & -43.905744839 & 1.51E-18 & 7.22E-20 & 1.88E-18 & 1.75E-19 & 2.81E-18 & 6.18E-20 \\
133 & 156.956221772 & -43.905330086 & 2.25E-18 & 8.74E-20 & 2.36E-18 & 1.10E-19 & 6.68E-19 & 5.74E-20 \\
134 & 156.956596865 & -43.905207405 & 1.81E-18 & 8.86E-20 & 4.41E-18 & 1.40E-19 & 1.73E-18 & 7.22E-20 \\
135 & 156.960330325 & -43.906203856 & 1.70E-17 & 1.05E-19 & 2.39E-17 & 1.96E-19 & 1.06E-17 & 1.37E-19 \\
136 & 156.963180474 & -43.907763024 & 7.00E-19 & 3.29E-20 & 8.33E-19 & 2.13E-20 & 4.65E-19 & 1.06E-20 \\
137 & 156.960229603 & -43.906665413 & 9.64E-19 & 7.60E-20 & 1.39E-18 & 7.48E-20 & 3.67E-19 & 2.56E-20 \\
138 & 156.957695841 & -43.905679019 & 7.35E-19 & 5.19E-20 & 1.60E-18 & 8.46E-20 & 2.89E-19 & 4.20E-20 \\
139 & 156.958611067 & -43.905987202 & 4.44E-18 & 7.47E-20 & 5.21E-18 & 1.80E-19 & 2.93E-18 & 1.03E-19 \\
140 & 156.956506836 & -43.904561391 & 1.48E-18 & 4.18E-20 & 4.52E-18 & 7.38E-20 & 3.10E-18 & 3.26E-20 \\
141 & 156.978723906 & -43.914256634 & 3.63E-19 & 3.17E-20 & 9.03E-19 & 1.44E-20 & 3.20E-19 & 5.34E-21 \\
142 & 156.958103096 & -43.905632499 & 5.01E-18 & 8.61E-20 & 5.73E-18 & 1.52E-19 & 3.56E-18 & 1.50E-19 \\
143 & 156.964428285 & -43.908290784 & 5.04E-19 & 3.80E-20 & 8.03E-19 & 1.72E-20 & 2.65E-19 & 1.04E-20 \\
144 & 156.960661928 & -43.906632018 & 9.12E-19 & 6.20E-20 & 9.50E-19 & 1.02E-19 & 5.71E-19 & 4.06E-20 \\
145 & 156.975940296 & -43.913124252 & 5.32E-19 & 3.92E-20 & 1.37E-18 & 1.48E-20 & 5.76E-19 & 7.73E-21 \\
146 & 156.967323010 & -43.909442925 & 3.56E-19 & 3.42E-20 & 9.44E-19 & 1.49E-20 & 2.54E-19 & 7.46E-21 \\
147 & 156.956592839 & -43.904751258 & 1.22E-18 & 5.57E-20 & 3.21E-18 & 8.68E-20 & 2.92E-18 & 3.29E-20 \\
148 & 156.960562349 & -43.906039006 & 3.63E-18 & 9.75E-20 & 4.28E-18 & 2.16E-19 & 4.01E-18 & 1.10E-19 \\
149 & 156.963326585 & -43.906356648 & 1.14E-17 & 9.88E-20 & 1.31E-17 & 1.63E-19 & 2.83E-18 & 2.37E-19 \\
150 & 156.956630759 & -43.904886688 & 6.68E-19 & 4.43E-20 & 1.23E-18 & 7.62E-20 & 3.44E-19 & 2.61E-20 \\
151 & 156.964737894 & -43.908397509 & 4.21E-19 & 4.05E-20 & 1.05E-19 & 2.15E-20 & 8.88E-20 & 9.39E-21 \\
152 & 156.962515338 & -43.907087314 & 3.50E-19 & 3.29E-20 & 9.40E-19 & 3.25E-20 & 7.65E-19 & 3.22E-20 \\
153 & 156.966133873 & -43.908434700 & 9.27E-19 & 4.43E-20 & 1.09E-18 & 2.34E-20 & 3.76E-19 & 8.40E-21 \\
154 & 156.956464734 & -43.904750923 & 5.77E-19 & 5.06E-20 & 4.07E-19 & 8.66E-20 & 1.88E-19 & 3.22E-20 \\
155 & 156.956662367 & -43.904839417 & 4.76E-19 & 5.32E-20 & 1.31E-18 & 6.03E-20 & 6.12E-19 & 3.27E-20 \\
156 & 156.954943887 & -43.903590564 & 3.61E-19 & 2.66E-20 & 2.51E-18 & 1.74E-20 & 2.13E-18 & 8.73E-21 \\
157 & 156.962336473 & -43.906602974 & 7.84E-19 & 4.30E-20 & 1.91E-18 & 7.93E-20 & 7.56E-19 & 5.67E-20 \\
158 & 156.965336301 & -43.908167373 & 3.91E-18 & 4.81E-20 & 4.12E-18 & 4.25E-20 & 1.63E-18 & 1.54E-20 \\
159 & 156.965164203 & -43.908298456 & 1.90E-18 & 4.30E-20 & 1.28E-18 & 3.10E-20 & 2.77E-19 & 2.05E-20 \\
160 & 156.957317496 & -43.904789884 & 1.69E-18 & 4.30E-20 & 5.55E-18 & 3.09E-20 & 5.72E-18 & 1.79E-20 \\
161 & 156.959716307 & -43.905780983 & 1.13E-17 & 2.79E-19 & 1.91E-17 & 6.48E-19 & 8.96E-18 & 2.69E-19 \\
162 & 156.961666630 & -43.906652272 & 1.21E-18 & 4.94E-20 & 1.51E-18 & 6.31E-20 & 8.88E-19 & 3.13E-20 \\
163 & 156.965149016 & -43.908175302 & 6.20E-19 & 3.42E-20 & 6.39E-19 & 3.86E-20 & 5.87E-20 & 1.55E-20 \\
164 & 156.962530532 & -43.906871971 & 1.17E-18 & 3.29E-20 & 2.83E-18 & 2.65E-20 & 3.35E-18 & 2.44E-20 \\
165 & 156.960804770 & -43.906267765 & 2.11E-18 & 8.23E-20 & 2.59E-18 & 1.67E-19 & 9.45E-19 & 7.12E-20 \\
166 & 156.964957259 & -43.907963076 & 5.85E-19 & 4.18E-20 & 1.02E-18 & 1.96E-20 & 4.93E-19 & 1.47E-20 \\
167 & 156.959945266 & -43.905483439 & 5.38E-18 & 4.18E-20 & 1.91E-17 & 8.74E-20 & 2.01E-17 & 1.33E-19 \\
168 & 156.968239503 & -43.909333595 & 1.21E-18 & 3.29E-20 & 2.86E-18 & 1.75E-20 & 9.34E-19 & 8.80E-21 \\
169 & 156.978514428 & -43.913711736 & 9.76E-19 & 4.05E-20 & 2.46E-18 & 1.69E-20 & 7.43E-19 & 6.27E-21 \\
170 & 156.954868923 & -43.903323399 & 1.65E-18 & 3.29E-20 & 6.14E-18 & 2.90E-20 & 2.62E-18 & 1.92E-20 \\
171 & 156.960697711 & -43.905296591 & 6.39E-18 & 7.85E-20 & 1.14E-17 & 1.51E-19 & 7.93E-18 & 1.42E-19 \\
172 & 156.942411381 & -43.896880334 & 9.91E-18 & 3.67E-20 & 6.66E-17 & 4.19E-20 & 9.93E-17 & 2.39E-19 \\
173 & 156.960737774 & -43.905482312 & 3.85E-18 & 6.71E-20 & 1.07E-17 & 1.47E-19 & 1.92E-17 & 2.50E-19 \\
174 & 156.965481687 & -43.907755087 & 9.44E-19 & 3.80E-20 & 1.36E-18 & 2.21E-20 & 7.59E-19 & 1.66E-20 \\
175 & 156.965892608 & -43.908082753 & 5.80E-19 & 4.05E-20 & 6.36E-19 & 2.66E-20 & 2.30E-19 & 1.61E-20 \\
176 & 156.980321801 & -43.913768834 & 5.22E-17 & 5.06E-20 & 1.25E-16 & 7.74E-20 & 8.07E-17 & 8.56E-20 \\
177 & 156.960956691 & -43.906079841 & 2.92E-18 & 7.72E-20 & 3.28E-18 & 1.22E-19 & 9.64E-19 & 6.41E-20 \\
178 & 156.961869188 & -43.906551086 & 2.87E-19 & 3.67E-20 & 8.26E-19 & 4.46E-20 & 1.50E-19 & 4.03E-20 \\
179 & 156.962197285 & -43.906644609 & 5.81E-19 & 4.18E-20 & 1.08E-18 & 4.31E-20 & 6.39E-19 & 4.81E-20 \\
180 & 156.968340121 & -43.909167646 & 1.12E-18 & 3.42E-20 & 2.89E-18 & 1.55E-20 & 1.01E-18 & 9.70E-21 \\
181 & 156.965525340 & -43.907986978 & 5.82E-19 & 4.94E-20 & 6.32E-19 & 4.63E-20 & 1.18E-19 & 3.04E-20 \\
182 & 156.972460379 & -43.910930236 & 3.72E-19 & 4.18E-20 & 4.83E-19 & 1.29E-20 & 1.68E-19 & 6.18E-21 \\
183 & 156.965727561 & -43.907972761 & 2.74E-19 & 4.56E-20 & 9.87E-19 & 4.26E-20 & 3.40E-19 & 2.17E-20 \\
184 & 156.962632847 & -43.906158693 & 4.14E-19 & 4.18E-20 & 2.61E-18 & 8.27E-20 & 5.57E-18 & 8.52E-20 \\
185 & 156.952392158 & -43.902052926 & 1.01E-18 & 3.04E-20 & 2.84E-18 & 1.53E-20 & 9.88E-19 & 7.61E-21 \\
186 & 156.964814126 & -43.907405478 & 4.78E-19 & 2.79E-20 & 1.08E-18 & 2.02E-20 & 3.67E-19 & 1.27E-20 \\
187 & 156.958250904 & -43.904217082 & 3.56E-19 & 4.81E-20 & 1.68E-18 & 4.74E-20 & 1.46E-18 & 2.69E-20 \\
188 & 156.967184477 & -43.907623013 & 1.76E-17 & 6.08E-20 & 2.00E-17 & 3.52E-20 & 7.40E-18 & 3.32E-20 \\
189 & 156.963919733 & -43.906901193 & 1.38E-18 & 4.94E-20 & 1.47E-18 & 4.22E-20 & 4.56E-19 & 2.40E-20 \\
190 & 156.967223793 & -43.908388036 & 2.82E-19 & 3.92E-20 & 8.73E-19 & 1.94E-20 & 3.16E-19 & 1.55E-20 \\
191 & 156.966317623 & -43.907618042 & 2.77E-18 & 4.05E-20 & 4.66E-18 & 2.19E-20 & 2.28E-18 & 1.47E-20 \\
192 & 156.963363633 & -43.905993411 & 4.57E-18 & 4.18E-20 & 7.59E-18 & 1.20E-19 & 8.45E-18 & 1.83E-19 \\
193 & 156.965741622 & -43.907634000 & 7.60E-19 & 4.18E-20 & 7.61E-19 & 2.37E-20 & 8.53E-20 & 1.25E-20 \\
194 & 156.966787202 & -43.907618564 & 1.40E-18 & 3.55E-20 & 3.56E-18 & 2.58E-20 & 1.13E-18 & 1.54E-20 \\
195 & 156.964211095 & -43.906747729 & 6.72E-19 & 4.43E-20 & 9.69E-19 & 6.56E-20 & 2.45E-19 & 5.22E-20 \\
196 & 156.977776898 & -43.912650484 & 6.93E-19 & 4.05E-20 & 1.68E-19 & 1.26E-20 & 6.44E-20 & 6.00E-21 \\
197 & 156.971777619 & -43.909556212 & 2.46E-18 & 3.67E-20 & 4.04E-18 & 2.29E-20 & 1.30E-18 & 9.18E-21 \\
198 & 156.964268892 & -43.906229732 & 2.10E-18 & 4.18E-20 & 2.44E-18 & 4.01E-20 & 1.65E-18 & 4.28E-20 \\
199 & 156.961669535 & -43.904245082 & 3.60E-19 & 6.58E-20 & 1.42E-18 & 1.17E-19 & 1.56E-18 & 1.38E-19 \\
200 & 156.960935624 & -43.904295665 & 1.68E-18 & 1.01E-19 & 6.53E-18 & 1.75E-19 & 2.04E-17 & 2.65E-19 \\
201 & 156.955560579 & -43.902378190 & 1.26E-18 & 4.43E-20 & 2.83E-18 & 2.26E-20 & 1.28E-18 & 1.14E-20 \\
202 & 156.965676035 & -43.905381342 & 2.90E-18 & 1.09E-19 & 8.13E-18 & 3.10E-19 & 1.12E-17 & 2.25E-19 \\
203 & 156.939733126 & -43.895635221 & 9.55E-19 & 3.17E-20 & 1.34E-18 & 1.02E-20 & 5.73E-19 & 6.89E-21 \\
204 & 156.983800121 & -43.914476692 & 7.82E-19 & 3.55E-20 & 1.90E-18 & 1.46E-20 & 5.36E-19 & 5.44E-21 \\
205 & 156.945598559 & -43.898077791 & 1.27E-18 & 3.29E-20 & 3.44E-18 & 1.35E-20 & 2.63E-18 & 6.19E-21 \\
206 & 156.958444148 & -43.903389226 & 2.94E-19 & 3.80E-20 & 5.67E-19 & 2.45E-20 & 3.53E-19 & 1.70E-20 \\
207 & 156.943113703 & -43.896557439 & 7.10E-18 & 4.30E-20 & 1.03E-17 & 1.28E-20 & 5.34E-18 & 8.39E-21 \\
208 & 156.979711983 & -43.912606178 & 3.58E-19 & 2.91E-20 & 5.08E-19 & 1.24E-20 & 2.25E-19 & 5.83E-21 \\
209 & 156.964007615 & -43.905785563 & 1.41E-18 & 4.56E-20 & 5.62E-18 & 9.37E-20 & 4.57E-18 & 2.05E-19 \\
210 & 156.965086626 & -43.906054358 & 9.39E-19 & 5.57E-20 & 1.41E-18 & 5.32E-20 & 7.01E-19 & 3.93E-20 \\
211 & 156.961302557 & -43.904525012 & 7.08E-18 & 1.16E-19 & 1.03E-17 & 3.29E-19 & 6.22E-18 & 3.20E-19 \\
212 & 156.970570186 & -43.908447767 & 5.98E-19 & 3.55E-20 & 1.49E-18 & 1.91E-20 & 4.64E-19 & 8.75E-21 \\
213 & 156.984143540 & -43.914099167 & 2.02E-18 & 3.29E-20 & 4.50E-18 & 1.82E-20 & 1.40E-18 & 8.32E-21 \\
214 & 156.970855793 & -43.908514803 & 5.40E-19 & 3.80E-20 & 8.49E-19 & 1.80E-20 & 4.27E-19 & 7.53E-21 \\
215 & 156.962128386 & -43.904428089 & 7.17E-18 & 7.34E-20 & 1.65E-17 & 8.23E-20 & 1.12E-17 & 2.47E-19 \\
216 & 156.960319232 & -43.903540686 & 4.48E-18 & 5.57E-20 & 8.91E-18 & 1.90E-19 & 8.97E-18 & 1.96E-19 \\
217 & 156.965858010 & -43.905934029 & 9.18E-18 & 8.61E-20 & 9.83E-18 & 1.72E-19 & 3.96E-18 & 1.23E-19 \\
218 & 156.960559918 & -43.903658432 & 2.04E-18 & 1.13E-19 & 6.74E-18 & 2.22E-19 & 4.17E-18 & 1.53E-19 \\
219 & 156.958740618 & -43.902987593 & 4.00E-19 & 3.42E-20 & 2.46E-18 & 3.38E-20 & 6.28E-18 & 4.32E-20 \\
220 & 156.964175023 & -43.904942605 & 6.66E-19 & 5.19E-20 & 2.75E-18 & 1.22E-19 & 8.76E-18 & 4.14E-19 \\
221 & 156.962363552 & -43.903771538 & 1.24E-18 & 4.05E-20 & 4.28E-18 & 7.56E-20 & 3.15E-18 & 1.40E-19 \\
222 & 156.960091881 & -43.903321683 & 1.95E-18 & 4.43E-20 & 2.85E-18 & 8.72E-20 & 1.99E-18 & 5.94E-20 \\
223 & 156.960725535 & -43.901721133 & 1.46E-18 & 8.23E-20 & 2.91E-18 & 1.04E-19 & 1.72E-18 & 5.14E-20 \\
224 & 156.959877956 & -43.901899575 & 1.13E-18 & 4.68E-20 & 2.80E-18 & 6.91E-20 & 4.08E-18 & 4.12E-20 \\
225 & 156.959711173 & -43.902679106 & 1.30E-18 & 3.67E-20 & 3.66E-18 & 5.40E-20 & 2.43E-18 & 3.20E-20 \\
226 & 156.964308979 & -43.904878395 & 2.35E-18 & 4.43E-20 & 6.21E-18 & 1.13E-19 & 6.26E-18 & 5.29E-19 \\
227 & 156.960011434 & -43.902560800 & 1.79E-18 & 6.58E-20 & 2.86E-18 & 8.56E-20 & 9.23E-19 & 3.28E-20 \\
228 & 156.952100713 & -43.899999877 & 2.17E-19 & 3.55E-20 & 2.16E-19 & 1.35E-20 & 8.41E-20 & 6.49E-21 \\
229 & 156.965973202 & -43.904301350 & 2.75E-17 & 4.32E-19 & 3.45E-17 & 4.44E-19 & 1.45E-17 & 1.66E-19 \\
230 & 156.965556020 & -43.905549498 & 2.69E-18 & 9.50E-20 & 2.69E-18 & 1.46E-19 & 1.16E-18 & 4.45E-20 \\
231 & 156.965781411 & -43.905631015 & 1.90E-18 & 9.62E-20 & 1.36E-18 & 1.47E-19 & 3.68E-19 & 6.62E-20 \\
232 & 156.966269997 & -43.905879780 & 4.57E-19 & 3.42E-20 & 1.02E-18 & 2.40E-20 & 4.56E-19 & 2.61E-20 \\
233 & 156.959216467 & -43.902728576 & 6.99E-19 & 4.05E-20 & 2.21E-18 & 6.48E-20 & 1.65E-18 & 2.79E-20 \\
234 & 156.964071037 & -43.904235535 & 1.25E-16 & 7.48E-19 & 1.33E-16 & 1.24E-18 & 5.09E-17 & 7.25E-19 \\
235 & 156.966168527 & -43.905672200 & 9.32E-19 & 4.30E-20 & 1.63E-18 & 4.33E-20 & 7.87E-19 & 6.62E-20 \\
236 & 156.964359273 & -43.904476808 & 1.15E-17 & 3.46E-19 & 1.64E-17 & 6.54E-19 & 3.67E-18 & 3.60E-19 \\
237 & 156.966103836 & -43.905567569 & 1.57E-18 & 5.32E-20 & 1.54E-18 & 4.61E-20 & 5.35E-19 & 3.51E-20 \\
238 & 156.960198593 & -43.902496671 & 7.27E-19 & 5.06E-20 & 4.75E-18 & 1.20E-19 & 1.17E-17 & 6.74E-20 \\
239 & 156.962823509 & -43.904011048 & 3.79E-19 & 6.33E-20 & 3.01E-18 & 1.60E-19 & 4.02E-18 & 3.10E-19 \\
240 & 156.964455320 & -43.904170491 & 1.36E-17 & 5.53E-19 & 1.97E-17 & 8.53E-19 & 7.98E-18 & 3.68E-19 \\
241 & 156.962345091 & -43.903067586 & 1.75E-18 & 1.27E-19 & 4.73E-18 & 3.35E-19 & 5.12E-18 & 3.27E-19 \\
242 & 156.964227026 & -43.904555564 & 3.39E-18 & 3.94E-19 & 6.77E-18 & 6.07E-19 & 1.50E-18 & 3.34E-19 \\
243 & 156.962176002 & -43.903711156 & 7.52E-19 & 4.18E-20 & 9.46E-19 & 5.94E-20 & 1.16E-18 & 1.45E-19 \\
244 & 156.964792451 & -43.904572082 & 4.90E-18 & 1.15E-19 & 8.86E-18 & 3.03E-19 & 6.75E-18 & 3.85E-19 \\
245 & 156.961085475 & -43.902938332 & 1.79E-18 & 5.32E-20 & 3.15E-18 & 1.23E-19 & 1.27E-18 & 1.48E-19 \\
246 & 156.964886233 & -43.904471658 & 7.15E-18 & 2.58E-19 & 7.44E-18 & 3.38E-19 & 6.07E-18 & 4.08E-19 \\
247 & 156.984785876 & -43.912853017 & 1.30E-18 & 3.67E-20 & 3.12E-18 & 1.60E-20 & 9.51E-19 & 6.79E-21 \\
248 & 156.966869989 & -43.904995471 & 4.99E-19 & 3.29E-20 & 1.12E-18 & 4.50E-20 & 9.56E-19 & 8.79E-20 \\
249 & 156.964327737 & -43.904131753 & 1.50E-17 & 1.40E-18 & 1.68E-17 & 1.60E-18 & 8.39E-18 & 6.35E-19 \\
250 & 156.965495850 & -43.904536336 & 2.87E-17 & 4.32E-19 & 3.55E-17 & 6.54E-19 & 1.68E-17 & 3.21E-19 \\
251 & 156.960047616 & -43.901978679 & 5.52E-19 & 3.92E-20 & 1.88E-18 & 4.36E-20 & 2.55E-18 & 4.58E-20 \\
252 & 156.966951796 & -43.903856930 & 6.25E-17 & 2.77E-19 & 8.58E-17 & 5.66E-19 & 3.98E-17 & 2.83E-19 \\
253 & 156.958198260 & -43.900580331 & 1.06E-16 & 1.30E-19 & 2.39E-16 & 1.29E-19 & 1.01E-16 & 1.56E-19 \\
254 & 156.961308552 & -43.902206257 & 3.47E-17 & 3.47E-19 & 2.43E-17 & 5.69E-19 & 8.22E-18 & 2.66E-19 \\
255 & 156.963973746 & -43.903498956 & 3.48E-17 & 5.31E-19 & 7.40E-17 & 8.54E-19 & 5.56E-17 & 1.18E-18 \\
256 & 156.966445872 & -43.904236555 & 2.24E-17 & 1.73E-19 & 1.68E-17 & 3.03E-19 & 5.32E-18 & 1.70E-19 \\
257 & 156.965075204 & -43.903627934 & 9.72E-17 & 1.31E-18 & 8.85E-17 & 1.69E-18 & 1.96E-17 & 5.75E-19 \\
258 & 156.965409584 & -43.903818930 & 3.76E-17 & 8.50E-19 & 3.68E-17 & 1.36E-18 & 9.42E-18 & 3.27E-19 \\
259 & 156.966787911 & -43.904720055 & 1.58E-18 & 3.55E-20 & 2.61E-18 & 5.72E-20 & 1.82E-18 & 8.63E-20 \\
260 & 156.964054635 & -43.903398018 & 9.23E-17 & 7.52E-19 & 1.07E-16 & 1.27E-18 & 5.91E-17 & 1.09E-18 \\
261 & 156.965646656 & -43.903642290 & 7.55E-16 & 1.84E-18 & 6.94E-16 & 2.93E-18 & 1.55E-16 & 7.02E-19 \\
262 & 156.988913485 & -43.913755236 & 6.17E-18 & 3.29E-20 & 1.10E-17 & 1.55E-20 & 6.43E-18 & 1.01E-20 \\
263 & 156.974162624 & -43.907391806 & 2.83E-19 & 3.42E-20 & 1.11E-18 & 1.64E-20 & 3.74E-19 & 8.22E-21 \\
264 & 156.963202140 & -43.902709459 & 2.56E-17 & 3.53E-19 & 2.53E-17 & 6.38E-19 & 1.00E-17 & 2.53E-19 \\
265 & 156.962344503 & -43.902694418 & 5.09E-18 & 2.71E-19 & 5.65E-18 & 5.20E-19 & 1.97E-18 & 3.21E-19 \\
266 & 156.964489138 & -43.903679485 & 3.70E-17 & 7.41E-19 & 4.64E-17 & 1.35E-18 & 1.35E-17 & 5.37E-19 \\
267 & 156.963497594 & -43.902846745 & 3.33E-17 & 1.87E-19 & 5.54E-17 & 4.05E-19 & 2.10E-17 & 2.43E-19 \\
268 & 156.953220835 & -43.898608110 & 9.96E-19 & 3.55E-20 & 3.56E-18 & 1.67E-20 & 1.34E-18 & 6.73E-21 \\
269 & 156.958990724 & -43.901057953 & 3.84E-19 & 3.55E-20 & 1.86E-18 & 2.07E-20 & 5.71E-19 & 9.62E-21 \\
270 & 156.963717343 & -43.903115581 & 1.02E-17 & 1.89E-19 & 1.08E-17 & 6.29E-19 & 6.21E-18 & 2.52E-19 \\
271 & 156.966192919 & -43.903975046 & 7.79E-17 & 5.93E-19 & 5.79E-17 & 7.70E-19 & 1.12E-17 & 2.07E-19 \\
272 & 156.963779668 & -43.902887614 & 7.27E-18 & 1.94E-19 & 9.38E-18 & 2.65E-19 & 2.14E-18 & 1.77E-19 \\
273 & 156.965318553 & -43.903353424 & 5.62E-18 & 2.63E-19 & 2.49E-18 & 4.80E-19 & 6.36E-18 & 2.48E-19 \\
274 & 156.964494786 & -43.903014622 & 4.29E-18 & 9.24E-20 & 7.94E-18 & 3.25E-19 & 3.96E-18 & 1.43E-19 \\
275 & 156.965667952 & -43.903859265 & 1.33E-16 & 1.45E-18 & 8.50E-17 & 1.16E-18 & 1.52E-17 & 4.71E-19 \\
276 & 156.965227530 & -43.903720348 & 1.48E-17 & 1.10E-18 & 1.64E-17 & 8.68E-19 & 1.28E-18 & 3.38E-19 \\
277 & 156.962507246 & -43.902297092 & 3.72E-18 & 1.46E-19 & 5.21E-18 & 3.58E-19 & 1.41E-18 & 2.17E-19 \\
278 & 156.962134167 & -43.901908149 & 8.58E-18 & 1.49E-19 & 2.79E-17 & 2.56E-19 & 2.05E-17 & 1.39E-19 \\
279 & 156.964225614 & -43.902996278 & 5.48E-18 & 1.10E-19 & 7.61E-18 & 2.93E-19 & 4.54E-18 & 1.59E-19 \\
280 & 156.963120801 & -43.901988256 & 1.34E-18 & 1.09E-19 & 1.34E-18 & 2.55E-19 & 2.63E-18 & 1.10E-19 \\
281 & 156.965766303 & -43.903843305 & 9.47E-17 & 1.43E-18 & 6.72E-17 & 9.86E-19 & 1.31E-17 & 4.10E-19 \\
282 & 156.962309195 & -43.902184506 & 4.37E-18 & 1.11E-19 & 3.49E-18 & 2.36E-19 & 1.49E-18 & 1.48E-19 \\
283 & 156.963898925 & -43.902584811 & 3.08E-17 & 5.18E-19 & 4.80E-17 & 6.82E-19 & 2.45E-17 & 3.35E-19 \\
284 & 156.963920687 & -43.902756957 & 9.89E-18 & 5.36E-19 & 8.69E-18 & 4.96E-19 & 2.67E-18 & 2.61E-19 \\
285 & 156.961582456 & -43.901844756 & 1.17E-17 & 3.00E-19 & 1.78E-17 & 3.19E-19 & 1.05E-17 & 2.23E-19 \\
286 & 156.963400720 & -43.902607473 & 7.09E-18 & 2.47E-19 & 8.91E-18 & 3.20E-19 & 3.38E-18 & 1.72E-19 \\
287 & 156.964425668 & -43.902836585 & 6.77E-18 & 4.30E-19 & 1.20E-17 & 6.08E-19 & 7.84E-18 & 2.61E-19 \\
288 & 156.961811235 & -43.901929911 & 1.44E-17 & 2.63E-19 & 8.78E-18 & 2.97E-19 & 2.21E-18 & 9.17E-20 \\
289 & 156.959409722 & -43.900873428 & 5.17E-19 & 3.42E-20 & 1.74E-18 & 2.52E-20 & 7.06E-19 & 1.15E-20 \\
290 & 156.968532510 & -43.904794794 & 8.70E-19 & 3.55E-20 & 1.32E-18 & 3.32E-20 & 4.31E-19 & 2.28E-20 \\
291 & 156.963064609 & -43.902306987 & 2.53E-18 & 1.85E-19 & 1.84E-18 & 3.87E-19 & 8.29E-19 & 1.16E-19 \\
292 & 156.967011449 & -43.903709698 & 6.39E-18 & 1.28E-19 & 5.57E-18 & 3.50E-19 & 8.04E-19 & 1.11E-19 \\
293 & 156.959946260 & -43.900483616 & 7.43E-19 & 3.55E-20 & 2.86E-18 & 4.40E-20 & 1.94E-18 & 2.51E-20 \\
294 & 156.965319088 & -43.902775291 & 1.55E-17 & 4.36E-19 & 1.64E-17 & 6.75E-19 & 3.23E-18 & 1.74E-19 \\
295 & 156.964537155 & -43.902411108 & 5.15E-17 & 4.18E-19 & 6.76E-17 & 6.54E-19 & 2.86E-17 & 3.33E-19 \\
296 & 156.965952481 & -43.903212799 & 5.33E-17 & 3.86E-19 & 6.63E-17 & 6.57E-19 & 3.14E-17 & 2.78E-19 \\
297 & 156.962842232 & -43.902227000 & 3.69E-17 & 2.37E-19 & 2.05E-17 & 4.63E-19 & 4.01E-18 & 1.41E-19 \\
298 & 156.963763810 & -43.902408656 & 8.63E-18 & 3.27E-19 & 8.17E-18 & 3.53E-19 & 2.61E-18 & 1.57E-19 \\
299 & 156.962730898 & -43.901678486 & 1.72E-18 & 8.99E-20 & 3.35E-18 & 1.67E-19 & 1.11E-18 & 7.60E-20 \\
300 & 156.963937473 & -43.902427415 & 1.53E-17 & 4.80E-19 & 1.80E-17 & 6.38E-19 & 6.47E-18 & 2.31E-19 \\
301 & 156.986753720 & -43.912399448 & 3.63E-19 & 3.55E-20 & 8.19E-19 & 1.38E-20 & 2.48E-19 & 4.86E-21 \\
302 & 156.961730128 & -43.901480653 & 6.38E-17 & 1.56E-19 & 4.55E-17 & 2.15E-19 & 7.93E-18 & 1.28E-19 \\
303 & 156.963318796 & -43.902228490 & 6.98E-18 & 1.79E-19 & 7.12E-18 & 2.63E-19 & 1.74E-18 & 1.25E-19 \\
304 & 156.976821808 & -43.908159650 & 4.58E-19 & 3.04E-20 & 6.49E-19 & 1.92E-20 & 1.54E-19 & 8.30E-21 \\
305 & 156.966796135 & -43.903533468 & 3.47E-18 & 4.98E-19 & 6.29E-18 & 3.75E-19 & 1.76E-18 & 2.09E-19 \\
306 & 156.964897705 & -43.902803641 & 1.84E-17 & 4.57E-19 & 1.08E-17 & 5.51E-19 & 5.93E-18 & 2.77E-19 \\
307 & 156.964076677 & -43.902589964 & 5.10E-18 & 4.77E-19 & 9.06E-18 & 5.51E-19 & 1.92E-18 & 4.37E-19 \\
308 & 156.966844903 & -43.903724815 & 2.75E-18 & 1.13E-19 & 2.36E-18 & 4.01E-19 & 2.60E-18 & 2.46E-19 \\
309 & 156.962074947 & -43.901707725 & 1.61E-17 & 2.33E-19 & 7.31E-18 & 2.24E-19 & 7.30E-19 & 1.78E-19 \\
310 & 156.965994623 & -43.902963808 & 9.16E-18 & 3.37E-19 & 1.62E-17 & 5.99E-19 & 7.55E-18 & 2.21E-19 \\
311 & 156.962151416 & -43.901225329 & 3.27E-18 & 3.85E-19 & 6.04E-18 & 4.15E-19 & 1.24E-18 & 1.96E-19 \\
312 & 156.961643853 & -43.900776267 & 9.39E-18 & 1.35E-19 & 1.15E-17 & 1.62E-19 & 7.08E-18 & 8.06E-20 \\
313 & 156.958807786 & -43.899767657 & 2.33E-18 & 2.79E-20 & 7.20E-18 & 1.83E-20 & 3.07E-18 & 1.86E-20 \\
314 & 156.960614259 & -43.900557152 & 1.54E-18 & 4.18E-20 & 4.04E-18 & 2.97E-20 & 1.59E-18 & 2.13E-20 \\
315 & 156.967494475 & -43.902362645 & 1.81E-17 & 2.86E-19 & 3.95E-17 & 3.39E-19 & 7.60E-18 & 1.94E-19 \\
316 & 156.965954530 & -43.902765801 & 1.30E-17 & 3.47E-19 & 9.59E-18 & 5.48E-19 & 3.81E-18 & 1.83E-19 \\
317 & 156.965127829 & -43.902626596 & 1.38E-17 & 8.88E-19 & 1.69E-17 & 1.44E-18 & 6.01E-18 & 3.46E-19 \\
318 & 156.964660918 & -43.902599556 & 9.52E-18 & 3.42E-19 & 1.06E-17 & 7.86E-19 & 2.30E-18 & 2.64E-19 \\
319 & 156.963512523 & -43.902077355 & 3.70E-18 & 8.61E-20 & 4.92E-18 & 1.26E-19 & 1.16E-18 & 5.49E-20 \\
320 & 156.977419079 & -43.907037664 & 9.58E-17 & 5.82E-20 & 2.17E-16 & 6.07E-20 & 1.13E-16 & 2.01E-19 \\
321 & 156.961476046 & -43.901016122 & 2.99E-18 & 8.10E-20 & 4.48E-18 & 9.55E-20 & 3.13E-18 & 7.10E-20 \\
322 & 156.965422715 & -43.902485006 & 1.86E-16 & 8.82E-19 & 2.43E-16 & 1.58E-18 & 7.58E-17 & 4.19E-19 \\
323 & 156.962012838 & -43.901492249 & 3.22E-18 & 1.87E-19 & 1.49E-18 & 2.30E-19 & 8.63E-19 & 8.41E-20 \\
324 & 156.968059119 & -43.903750564 & 3.44E-18 & 1.35E-19 & 2.60E-18 & 9.57E-20 & 7.41E-19 & 3.58E-20 \\
325 & 156.966970031 & -43.903176728 & 7.54E-18 & 4.14E-19 & 9.86E-18 & 4.42E-19 & 3.08E-18 & 2.57E-19 \\
326 & 156.965334496 & -43.902658548 & 3.30E-17 & 7.41E-19 & 1.75E-17 & 1.45E-18 & 2.03E-18 & 3.26E-19 \\
327 & 156.970291745 & -43.904461794 & 8.38E-19 & 3.29E-20 & 4.79E-18 & 2.21E-20 & 1.63E-17 & 1.90E-20 \\
328 & 156.961895460 & -43.901312022 & 4.05E-18 & 1.99E-19 & 2.55E-18 & 2.30E-19 & 6.69E-19 & 1.10E-19 \\
329 & 156.965768213 & -43.901926746 & 3.95E-17 & 1.98E-19 & 3.30E-17 & 2.00E-19 & 9.64E-18 & 7.43E-20 \\
330 & 156.965281210 & -43.902254444 & 5.12E-18 & 1.35E-19 & 2.58E-18 & 2.04E-19 & 1.94E-18 & 8.20E-20 \\
331 & 156.956648633 & -43.898626881 & 1.02E-18 & 3.92E-20 & 1.02E-18 & 1.91E-20 & 2.78E-19 & 6.99E-21 \\
332 & 156.980057560 & -43.908446006 & 7.83E-19 & 2.66E-20 & 8.28E-18 & 1.32E-20 & 2.40E-17 & 3.06E-20 \\
333 & 156.963641798 & -43.901408987 & 8.20E-18 & 1.00E-19 & 8.40E-18 & 1.59E-19 & 3.05E-18 & 9.84E-20 \\
334 & 156.968806685 & -43.903866828 & 5.34E-19 & 5.82E-20 & 1.55E-18 & 5.72E-20 & 3.55E-19 & 3.20E-20 \\
335 & 156.965699926 & -43.902499616 & 4.25E-17 & 3.49E-19 & 4.48E-17 & 2.60E-19 & 1.24E-17 & 1.13E-19 \\
336 & 156.964899471 & -43.902404491 & 3.44E-18 & 1.91E-19 & 3.95E-18 & 3.90E-19 & 1.02E-18 & 1.57E-19 \\
337 & 156.966709515 & -43.903146351 & 2.89E-17 & 7.32E-19 & 1.62E-17 & 7.37E-19 & 3.94E-18 & 3.27E-19 \\
338 & 156.969149739 & -43.904289087 & 2.82E-18 & 4.81E-20 & 1.78E-18 & 3.87E-20 & 3.29E-19 & 1.62E-20 \\
339 & 156.968462533 & -43.903865609 & 6.52E-19 & 5.95E-20 & 3.36E-19 & 4.34E-20 & 1.20E-19 & 2.72E-20 \\
340 & 156.961362776 & -43.900535601 & 3.45E-19 & 3.92E-20 & 1.01E-18 & 4.20E-20 & 2.01E-18 & 5.31E-20 \\
341 & 156.957993346 & -43.898628430 & 1.06E-18 & 4.43E-20 & 3.76E-18 & 2.06E-20 & 1.69E-18 & 9.89E-21 \\
342 & 156.957489900 & -43.898818713 & 3.19E-19 & 4.30E-20 & 1.25E-18 & 2.08E-20 & 7.12E-19 & 1.21E-20 \\
343 & 156.967839036 & -43.903382588 & 1.63E-18 & 6.84E-20 & 1.96E-18 & 8.29E-20 & 1.41E-18 & 4.42E-20 \\
344 & 156.962307412 & -43.901038256 & 5.35E-18 & 1.57E-19 & 3.47E-18 & 1.49E-19 & 1.62E-18 & 9.74E-20 \\
345 & 156.963817206 & -43.901644948 & 2.31E-18 & 8.61E-20 & 3.74E-18 & 1.12E-19 & 9.36E-19 & 6.86E-20 \\
346 & 156.963557111 & -43.901170442 & 9.57E-18 & 8.99E-20 & 1.61E-17 & 1.40E-19 & 8.02E-18 & 9.16E-20 \\
347 & 156.965517980 & -43.902556127 & 1.55E-17 & 4.96E-19 & 3.92E-17 & 1.01E-18 & 1.27E-17 & 3.82E-19 \\
348 & 156.969019446 & -43.903831782 & 2.83E-18 & 6.20E-20 & 2.27E-18 & 7.83E-20 & 7.73E-19 & 2.60E-20 \\
349 & 156.964590467 & -43.902193878 & 2.04E-18 & 1.18E-19 & 3.24E-18 & 1.49E-19 & 8.23E-19 & 9.04E-20 \\
350 & 156.960189543 & -43.899616246 & 8.37E-18 & 3.80E-20 & 1.37E-17 & 3.88E-20 & 4.51E-18 & 2.35E-20 \\
351 & 156.961898356 & -43.900809850 & 2.11E-18 & 7.34E-20 & 2.63E-18 & 9.46E-20 & 9.94E-19 & 6.87E-20 \\
352 & 156.963327706 & -43.901449366 & 1.06E-18 & 6.58E-20 & 1.91E-18 & 1.57E-19 & 7.82E-19 & 7.82E-20 \\
353 & 156.968707950 & -43.903003912 & 8.40E-18 & 6.96E-20 & 7.92E-18 & 7.94E-20 & 3.76E-18 & 4.99E-20 \\
354 & 156.965906089 & -43.902410205 & 8.16E-18 & 1.86E-19 & 4.95E-18 & 2.01E-19 & 2.24E-18 & 1.02E-19 \\
355 & 156.968899972 & -43.903760948 & 6.85E-19 & 6.08E-20 & 8.36E-19 & 7.54E-20 & 1.67E-19 & 3.21E-20 \\
356 & 156.966055015 & -43.902224589 & 3.87E-18 & 8.74E-20 & 4.55E-18 & 1.19E-19 & 1.15E-18 & 4.59E-20 \\
357 & 156.968322474 & -43.903582969 & 1.26E-18 & 1.18E-19 & 2.17E-18 & 1.75E-19 & 4.39E-19 & 6.94E-20 \\
358 & 156.968377429 & -43.902739356 & 1.03E-17 & 9.12E-20 & 1.28E-17 & 1.67E-19 & 6.14E-18 & 6.78E-20 \\
359 & 156.967935531 & -43.903164864 & 5.81E-19 & 7.85E-20 & 5.76E-19 & 5.70E-20 & 5.02E-19 & 4.29E-20 \\
360 & 156.964545850 & -43.901650576 & 1.02E-18 & 5.82E-20 & 1.44E-18 & 6.79E-20 & 7.12E-19 & 3.24E-20 \\
361 & 156.969317382 & -43.903777578 & 9.78E-19 & 4.30E-20 & 9.54E-19 & 3.35E-20 & 3.44E-19 & 2.11E-20 \\
362 & 156.963866174 & -43.901421129 & 3.06E-18 & 1.01E-19 & 3.91E-18 & 1.33E-19 & 1.54E-18 & 4.88E-20 \\
363 & 156.962953416 & -43.900893088 & 4.15E-18 & 1.20E-19 & 2.41E-18 & 1.82E-19 & 6.73E-19 & 5.91E-20 \\
364 & 156.965837751 & -43.902283675 & 2.54E-18 & 2.13E-19 & 6.31E-18 & 2.08E-19 & 1.32E-18 & 5.99E-20 \\
365 & 156.962126462 & -43.900396301 & 1.27E-18 & 4.30E-20 & 2.14E-18 & 7.12E-20 & 1.33E-18 & 4.31E-20 \\
366 & 156.963031972 & -43.900972431 & 2.91E-18 & 7.85E-20 & 3.45E-18 & 1.08E-19 & 5.86E-19 & 5.62E-20 \\
367 & 156.963848596 & -43.901061051 & 1.32E-18 & 6.58E-20 & 1.60E-18 & 7.48E-20 & 1.04E-18 & 5.61E-20 \\
368 & 156.969636235 & -43.903472107 & 2.53E-19 & 3.29E-20 & 5.53E-19 & 3.30E-20 & 2.41E-19 & 2.26E-20 \\
369 & 156.967128254 & -43.902430799 & 1.57E-16 & 7.10E-19 & 1.10E-16 & 7.78E-19 & 2.09E-17 & 3.21E-19 \\
370 & 156.987238721 & -43.910352254 & 9.81E-17 & 1.23E-19 & 2.79E-16 & 8.41E-20 & 1.27E-16 & 2.40E-19 \\
371 & 156.968011028 & -43.902671067 & 3.93E-17 & 1.75E-19 & 3.80E-17 & 2.23E-19 & 1.38E-17 & 1.01E-19 \\
372 & 156.969937094 & -43.903765184 & 2.51E-19 & 3.42E-20 & 2.09E-19 & 1.95E-20 & 1.06E-19 & 1.33E-20 \\
373 & 156.965104155 & -43.901505818 & 4.31E-19 & 4.94E-20 & 6.47E-19 & 7.47E-20 & 4.01E-19 & 3.58E-20 \\
374 & 156.966248328 & -43.902161162 & 6.92E-19 & 6.58E-20 & 1.44E-18 & 6.54E-20 & 5.64E-19 & 2.96E-20 \\
375 & 156.964497184 & -43.901309080 & 1.83E-18 & 6.20E-20 & 2.27E-18 & 1.02E-19 & 7.95E-19 & 3.15E-20 \\
376 & 156.970487854 & -43.903223684 & 3.45E-16 & 1.33E-18 & 2.69E-16 & 7.86E-19 & 5.34E-17 & 5.33E-19 \\
377 & 156.966483297 & -43.902122427 & 4.09E-18 & 7.34E-20 & 4.34E-18 & 8.98E-20 & 1.34E-18 & 3.32E-20 \\
378 & 156.966351435 & -43.901927199 & 2.22E-18 & 6.84E-20 & 3.19E-18 & 6.36E-20 & 1.57E-18 & 3.37E-20 \\
379 & 156.941834804 & -43.889899748 & 3.95E-16 & 4.24E-19 & 4.94E-16 & 3.96E-19 & 2.08E-16 & 5.59E-19 \\
380 & 156.963484856 & -43.900677380 & 2.27E-18 & 1.30E-19 & 2.34E-18 & 1.05E-19 & 6.68E-19 & 4.30E-20 \\
381 & 156.970886290 & -43.903863380 & 3.97E-19 & 3.92E-20 & 3.52E-19 & 1.98E-20 & 7.77E-20 & 1.05E-20 \\
382 & 156.969024235 & -43.903009865 & 1.51E-18 & 4.68E-20 & 1.87E-18 & 5.77E-20 & 8.45E-19 & 3.69E-20 \\
383 & 156.963744326 & -43.900803142 & 8.24E-18 & 1.66E-19 & 1.05E-17 & 2.22E-19 & 4.87E-18 & 1.09E-19 \\
384 & 156.962876934 & -43.900644356 & 3.37E-19 & 4.94E-20 & 2.93E-19 & 5.58E-20 & 9.55E-20 & 2.51E-20 \\
385 & 156.966201215 & -43.901880587 & 1.34E-18 & 6.58E-20 & 1.01E-18 & 7.48E-20 & 4.07E-19 & 3.45E-20 \\
386 & 156.964645581 & -43.900804826 & 3.78E-19 & 3.80E-20 & 1.32E-18 & 5.75E-20 & 9.04E-19 & 3.55E-20 \\
387 & 156.968537698 & -43.902489631 & 7.69E-19 & 4.81E-20 & 5.98E-19 & 5.99E-20 & 1.60E-18 & 2.38E-20 \\
388 & 156.966919585 & -43.902063852 & 5.25E-18 & 7.34E-20 & 3.78E-18 & 1.02E-19 & 9.77E-19 & 5.17E-20 \\
389 & 156.968394122 & -43.902568795 & 1.45E-18 & 6.33E-20 & 1.71E-18 & 6.69E-20 & 1.18E-18 & 5.13E-20 \\
390 & 156.963976657 & -43.900835184 & 1.43E-18 & 6.33E-20 & 1.44E-18 & 6.97E-20 & 3.75E-19 & 7.18E-20 \\
391 & 156.966616570 & -43.901666983 & 1.22E-18 & 5.57E-20 & 1.77E-18 & 4.28E-20 & 5.82E-19 & 2.94E-20 \\
392 & 156.968046699 & -43.902172805 & 1.22E-18 & 5.32E-20 & 1.32E-18 & 7.23E-20 & 7.36E-19 & 3.62E-20 \\
393 & 156.963340656 & -43.900449242 & 7.75E-19 & 4.05E-20 & 6.30E-19 & 3.78E-20 & 1.94E-19 & 2.26E-20 \\
394 & 156.969147835 & -43.902815739 & 9.79E-19 & 5.32E-20 & 1.61E-18 & 6.66E-20 & 4.55E-19 & 3.81E-20 \\
395 & 156.969923411 & -43.903285897 & 9.84E-19 & 5.44E-20 & 1.75E-18 & 5.35E-20 & 7.86E-19 & 3.28E-20 \\
396 & 156.965533027 & -43.900574814 & 8.91E-18 & 7.09E-20 & 9.83E-18 & 8.98E-20 & 2.93E-18 & 4.30E-20 \\
397 & 156.962911178 & -43.900260349 & 4.73E-19 & 4.18E-20 & 4.48E-19 & 5.71E-20 & 1.99E-19 & 3.37E-20 \\
398 & 156.963764148 & -43.900268930 & 1.39E-18 & 4.30E-20 & 9.94E-19 & 5.79E-20 & 2.44E-19 & 3.16E-20 \\
399 & 156.969311747 & -43.902826488 & 4.83E-19 & 5.19E-20 & 8.50E-19 & 1.34E-19 & 1.93E-19 & 4.79E-20 \\
400 & 156.973873636 & -43.904626017 & 2.65E-18 & 3.17E-20 & 6.21E-18 & 1.67E-20 & 4.23E-18 & 9.18E-21 \\
401 & 156.967621022 & -43.902138819 & 3.13E-18 & 1.20E-19 & 1.65E-18 & 1.67E-19 & 6.61E-19 & 8.20E-20 \\
402 & 156.989028758 & -43.910869355 & 9.83E-18 & 3.17E-20 & 1.92E-17 & 1.88E-20 & 1.13E-17 & 1.53E-20 \\
403 & 156.968878499 & -43.902488655 & 4.21E-18 & 5.95E-20 & 3.80E-18 & 3.70E-20 & 7.02E-19 & 5.96E-20 \\
404 & 156.963368049 & -43.899699886 & 3.52E-18 & 8.74E-20 & 4.28E-18 & 1.02E-19 & 1.07E-18 & 6.23E-20 \\
405 & 156.967004864 & -43.901639344 & 8.00E-19 & 4.18E-20 & 9.55E-19 & 3.97E-20 & 2.51E-19 & 2.52E-20 \\
406 & 156.963347122 & -43.900129876 & 3.15E-19 & 4.68E-20 & 3.10E-19 & 4.40E-20 & 2.82E-19 & 2.83E-20 \\
407 & 156.969888700 & -43.902722287 & 2.63E-18 & 4.81E-20 & 2.47E-18 & 6.39E-20 & 7.51E-19 & 3.25E-20 \\
408 & 156.968099052 & -43.902010049 & 1.12E-18 & 4.81E-20 & 2.48E-18 & 5.81E-20 & 1.08E-18 & 3.79E-20 \\
409 & 156.965728370 & -43.901127203 & 6.19E-19 & 3.80E-20 & 3.81E-19 & 4.98E-20 & 7.82E-20 & 1.96E-20 \\
410 & 156.966245326 & -43.900637422 & 3.71E-18 & 8.23E-20 & 3.10E-18 & 8.69E-20 & 1.46E-18 & 3.54E-20 \\
411 & 156.964642774 & -43.900531268 & 3.57E-18 & 1.23E-19 & 2.53E-18 & 2.06E-19 & 7.70E-19 & 7.69E-20 \\
412 & 156.965408750 & -43.900967067 & 1.60E-18 & 5.57E-20 & 1.64E-18 & 5.91E-20 & 3.49E-19 & 3.70E-20 \\
413 & 156.963052323 & -43.899519268 & 2.80E-18 & 4.18E-20 & 3.34E-18 & 5.11E-20 & 2.03E-18 & 3.33E-20 \\
414 & 156.967693049 & -43.901704945 & 4.45E-19 & 4.30E-20 & 8.45E-19 & 3.79E-20 & 6.76E-19 & 2.58E-20 \\
415 & 156.963610244 & -43.899509452 & 6.31E-17 & 3.11E-19 & 7.57E-17 & 5.61E-19 & 2.44E-17 & 2.48E-19 \\
416 & 156.965857470 & -43.900876963 & 5.15E-19 & 3.55E-20 & 2.82E-19 & 4.05E-20 & 3.95E-19 & 1.77E-20 \\
417 & 156.968489549 & -43.902143377 & 6.39E-19 & 4.18E-20 & 5.16E-19 & 5.53E-20 & 1.84E-19 & 2.38E-20 \\
418 & 156.964198395 & -43.900277812 & 3.71E-19 & 3.80E-20 & 3.35E-19 & 5.71E-20 & 1.85E-19 & 3.96E-20 \\
419 & 156.970297697 & -43.902729057 & 3.69E-19 & 5.19E-20 & 1.00E-18 & 7.39E-20 & 1.60E-19 & 2.82E-20 \\
420 & 156.968499770 & -43.901613016 & 9.31E-18 & 5.44E-20 & 1.01E-17 & 3.88E-20 & 4.86E-18 & 2.15E-20 \\
421 & 156.963435124 & -43.899321073 & 2.54E-18 & 4.30E-20 & 5.00E-18 & 1.43E-19 & 5.35E-18 & 5.12E-20 \\
422 & 156.967497374 & -43.901585583 & 4.13E-19 & 4.05E-20 & 3.48E-19 & 4.45E-20 & 1.33E-19 & 1.75E-20 \\
423 & 156.968963655 & -43.901817077 & 1.42E-18 & 5.95E-20 & 1.28E-18 & 8.53E-20 & 4.64E-19 & 6.72E-20 \\
424 & 156.965891221 & -43.900630403 & 1.02E-18 & 5.44E-20 & 9.45E-19 & 7.54E-20 & 3.68E-19 & 2.96E-20 \\
425 & 156.970092985 & -43.902382107 & 1.19E-18 & 7.60E-20 & 2.03E-18 & 1.07E-19 & 3.29E-19 & 4.57E-20 \\
426 & 156.968532281 & -43.901325633 & 3.12E-19 & 6.08E-20 & 7.64E-19 & 7.61E-20 & 3.02E-19 & 3.35E-20 \\
427 & 156.969271799 & -43.901978438 & 1.15E-18 & 6.33E-20 & 1.60E-18 & 8.03E-20 & 9.07E-19 & 4.14E-20 \\
428 & 156.968074521 & -43.901614137 & 9.07E-19 & 4.18E-20 & 1.15E-18 & 6.13E-20 & 5.89E-19 & 2.47E-20 \\
429 & 156.969928238 & -43.902433046 & 2.03E-18 & 6.33E-20 & 2.79E-18 & 9.17E-20 & 1.27E-19 & 3.33E-20 \\
430 & 156.969695215 & -43.902035246 & 9.31E-19 & 7.34E-20 & 1.18E-18 & 8.17E-20 & 5.02E-19 & 5.48E-20 \\
431 & 156.975275381 & -43.904103647 & 2.45E-18 & 3.17E-20 & 1.95E-17 & 1.90E-20 & 4.72E-17 & 6.92E-20 \\
432 & 156.959630255 & -43.897959136 & 3.09E-19 & 4.05E-20 & 6.81E-19 & 1.81E-20 & 4.15E-19 & 8.99E-21 \\
433 & 156.970694807 & -43.902709260 & 1.50E-18 & 7.98E-20 & 8.37E-19 & 1.28E-19 & 3.13E-19 & 7.64E-20 \\
434 & 156.969409681 & -43.901997519 & 4.46E-18 & 9.12E-20 & 3.18E-18 & 1.04E-19 & 9.84E-19 & 4.76E-20 \\
435 & 156.969215012 & -43.901582447 & 1.64E-17 & 1.68E-19 & 1.58E-17 & 1.01E-19 & 5.31E-18 & 4.90E-20 \\
436 & 156.967823960 & -43.901130165 & 1.19E-18 & 4.81E-20 & 2.15E-18 & 6.03E-20 & 9.44E-19 & 3.41E-20 \\
437 & 156.965121647 & -43.899917258 & 3.08E-19 & 3.42E-20 & 7.57E-19 & 3.31E-20 & 2.92E-19 & 4.15E-20 \\
438 & 156.966556718 & -43.900862612 & 8.19E-19 & 3.92E-20 & 1.21E-18 & 4.90E-20 & 3.71E-19 & 2.07E-20 \\
439 & 156.968817206 & -43.901489749 & 1.18E-18 & 5.95E-20 & 1.50E-18 & 4.42E-20 & 4.52E-19 & 2.90E-20 \\
440 & 156.964241026 & -43.899767670 & 4.37E-19 & 5.32E-20 & 9.63E-19 & 5.82E-20 & 4.70E-19 & 2.60E-20 \\
441 & 156.969543200 & -43.902270841 & 4.79E-19 & 4.68E-20 & 2.54E-19 & 5.15E-20 & 1.96E-19 & 2.90E-20 \\
442 & 156.965791794 & -43.900617885 & 1.04E-18 & 5.70E-20 & 8.46E-19 & 8.93E-20 & 2.03E-19 & 4.94E-20 \\
443 & 156.966707191 & -43.900822343 & 1.16E-18 & 3.80E-20 & 1.17E-18 & 5.21E-20 & 4.78E-19 & 2.77E-20 \\
444 & 156.969552029 & -43.902035136 & 1.13E-18 & 8.23E-20 & 1.10E-18 & 8.18E-20 & 3.64E-19 & 4.16E-20 \\
445 & 156.964868504 & -43.899896927 & 1.37E-18 & 4.81E-20 & 2.76E-18 & 6.25E-20 & 1.85E-18 & 2.99E-20 \\
446 & 156.968182136 & -43.901367773 & 4.81E-19 & 4.56E-20 & 1.25E-18 & 5.76E-20 & 7.06E-19 & 2.77E-20 \\
447 & 156.966040994 & -43.900684246 & 3.81E-19 & 5.06E-20 & 4.47E-19 & 6.90E-20 & 1.91E-19 & 4.31E-20 \\
448 & 156.970905938 & -43.902776366 & 6.48E-18 & 1.48E-19 & 4.96E-18 & 1.00E-19 & 1.35E-18 & 3.15E-20 \\
449 & 156.964346993 & -43.899004793 & 3.86E-18 & 6.33E-20 & 4.22E-18 & 9.95E-20 & 3.86E-18 & 4.04E-20 \\
450 & 156.963576429 & -43.899139113 & 1.26E-18 & 4.94E-20 & 1.38E-18 & 8.12E-20 & 4.11E-19 & 3.47E-20 \\
451 & 156.970465814 & -43.901824008 & 8.17E-19 & 5.44E-20 & 8.00E-19 & 6.15E-20 & 3.42E-19 & 2.25E-20 \\
452 & 156.966095465 & -43.900606569 & 1.88E-18 & 5.19E-20 & 9.50E-19 & 7.08E-20 & 3.92E-19 & 2.94E-20 \\
453 & 156.965469584 & -43.900133624 & 7.65E-19 & 4.05E-20 & 1.28E-18 & 5.05E-20 & 5.98E-19 & 4.68E-20 \\
454 & 156.967234574 & -43.901004020 & 2.64E-19 & 4.05E-20 & 8.02E-19 & 4.63E-20 & 1.49E-19 & 1.92E-20 \\
455 & 156.968115890 & -43.901296123 & 7.41E-19 & 4.81E-20 & 1.61E-18 & 7.20E-20 & 6.11E-19 & 3.58E-20 \\
456 & 156.964409558 & -43.899694434 & 3.71E-19 & 4.30E-20 & 9.39E-19 & 5.26E-20 & 8.09E-19 & 3.01E-20 \\
457 & 156.963922503 & -43.899321687 & 9.90E-18 & 1.06E-19 & 1.24E-17 & 1.06E-19 & 4.99E-18 & 1.07E-19 \\
458 & 156.956027971 & -43.894742990 & 2.83E-17 & 4.30E-20 & 4.11E-17 & 2.23E-20 & 1.01E-16 & 2.26E-19 \\
459 & 156.970516303 & -43.902282291 & 1.87E-18 & 1.00E-19 & 1.19E-18 & 1.68E-19 & 8.13E-19 & 5.65E-20 \\
460 & 156.970465210 & -43.902120531 & 7.69E-18 & 8.74E-20 & 6.24E-18 & 7.96E-20 & 2.35E-18 & 3.51E-20 \\
461 & 156.966993464 & -43.900535335 & 7.86E-18 & 7.34E-20 & 6.17E-18 & 5.44E-20 & 1.48E-18 & 2.37E-20 \\
462 & 156.969583573 & -43.901881919 & 5.73E-19 & 5.57E-20 & 4.26E-19 & 5.62E-20 & 1.20E-19 & 3.13E-20 \\
463 & 156.967472227 & -43.900397674 & 1.16E-17 & 1.42E-19 & 1.18E-17 & 1.93E-19 & 4.93E-18 & 8.79E-20 \\
464 & 156.968870536 & -43.900787570 & 6.76E-18 & 8.74E-20 & 6.36E-18 & 1.03E-19 & 2.24E-18 & 7.27E-20 \\
465 & 156.967488344 & -43.900892976 & 4.31E-19 & 3.67E-20 & 4.18E-19 & 4.16E-20 & 2.07E-19 & 1.84E-20 \\
466 & 156.993626556 & -43.911548923 & 2.94E-17 & 6.08E-20 & 5.03E-17 & 1.90E-20 & 2.06E-17 & 2.95E-20 \\
467 & 156.963392614 & -43.899151707 & 3.88E-19 & 4.18E-20 & 6.17E-19 & 6.23E-20 & 2.47E-19 & 2.09E-20 \\
468 & 156.966279121 & -43.900293657 & 1.52E-18 & 6.46E-20 & 1.34E-18 & 6.82E-20 & 1.72E-19 & 4.59E-20 \\
469 & 156.968260159 & -43.901026776 & 5.05E-18 & 4.81E-20 & 4.75E-18 & 7.34E-20 & 1.92E-18 & 2.82E-20 \\
470 & 156.967106469 & -43.900174476 & 5.12E-18 & 6.46E-20 & 7.63E-18 & 7.93E-20 & 3.65E-18 & 3.74E-20 \\
471 & 156.971965293 & -43.901880815 & 1.26E-17 & 4.43E-20 & 2.67E-17 & 3.40E-20 & 1.71E-17 & 2.87E-20 \\
472 & 156.968215128 & -43.900872333 & 6.09E-19 & 5.44E-20 & 8.30E-19 & 4.22E-20 & 3.75E-19 & 2.44E-20 \\
473 & 156.968666504 & -43.900554882 & 5.71E-17 & 2.76E-19 & 3.46E-17 & 2.92E-19 & 7.74E-18 & 9.70E-20 \\
474 & 156.971166021 & -43.902028269 & 4.66E-19 & 3.80E-20 & 4.37E-19 & 4.03E-20 & 5.60E-19 & 1.17E-20 \\
475 & 156.971506772 & -43.902218636 & 4.65E-18 & 4.94E-20 & 3.73E-18 & 2.63E-20 & 7.40E-19 & 1.30E-20 \\
476 & 156.967016449 & -43.900399441 & 1.05E-18 & 6.96E-20 & 1.16E-18 & 4.15E-20 & 1.34E-19 & 3.56E-20 \\
477 & 156.976861967 & -43.904273910 & 8.85E-19 & 3.29E-20 & 3.13E-18 & 1.58E-20 & 1.24E-18 & 8.99E-21 \\
478 & 156.967852761 & -43.900555412 & 2.86E-19 & 5.32E-20 & 4.66E-19 & 6.23E-20 & 3.79E-19 & 3.75E-20 \\
479 & 156.959465954 & -43.897017232 & 3.59E-19 & 4.05E-20 & 4.71E-19 & 1.64E-20 & 1.73E-19 & 8.44E-21 \\
480 & 156.970472609 & -43.901624022 & 1.32E-17 & 6.08E-20 & 1.20E-17 & 4.24E-20 & 3.76E-18 & 2.30E-20 \\
481 & 156.967813644 & -43.900214804 & 1.08E-18 & 7.34E-20 & 8.95E-19 & 1.41E-19 & 7.30E-19 & 4.63E-20 \\
482 & 156.970220600 & -43.901540997 & 1.63E-18 & 6.58E-20 & 1.91E-18 & 7.21E-20 & 7.22E-19 & 3.02E-20 \\
483 & 156.970296038 & -43.901472144 & 2.84E-18 & 4.43E-20 & 2.72E-18 & 3.76E-20 & 8.79E-19 & 2.48E-20 \\
484 & 156.968013132 & -43.900467046 & 1.50E-18 & 5.06E-20 & 1.45E-18 & 7.43E-20 & 3.86E-19 & 5.68E-20 \\
485 & 156.968482623 & -43.900429171 & 6.61E-18 & 2.24E-19 & 4.65E-18 & 1.54E-19 & 1.73E-18 & 7.56E-20 \\
486 & 156.969291387 & -43.901016753 & 2.59E-18 & 6.58E-20 & 1.33E-18 & 8.12E-20 & 3.32E-19 & 4.50E-20 \\
487 & 156.968124723 & -43.900518528 & 5.86E-19 & 5.82E-20 & 7.23E-19 & 1.02E-19 & 3.24E-19 & 4.15E-20 \\
488 & 156.973390704 & -43.902559274 & 7.90E-19 & 3.29E-20 & 8.49E-19 & 3.23E-20 & 2.80E-19 & 2.00E-20 \\
489 & 156.973220843 & -43.902429456 & 3.51E-18 & 3.92E-20 & 3.23E-18 & 2.66E-20 & 9.06E-19 & 1.01E-20 \\
490 & 156.969297794 & -43.900854594 & 5.49E-19 & 6.08E-20 & 7.05E-19 & 5.47E-20 & 3.45E-19 & 2.95E-20 \\
491 & 156.970629111 & -43.901543596 & 2.94E-19 & 5.06E-20 & 2.49E-19 & 4.25E-20 & 5.86E-20 & 1.50E-20 \\
492 & 156.970357571 & -43.901298214 & 2.46E-19 & 3.42E-20 & 4.12E-19 & 3.01E-20 & 2.38E-19 & 1.83E-20 \\
493 & 156.964556089 & -43.898992758 & 3.22E-19 & 4.30E-20 & 9.00E-19 & 3.94E-20 & 3.64E-19 & 2.01E-20 \\
494 & 156.969490692 & -43.900618290 & 3.78E-18 & 4.68E-20 & 3.07E-18 & 4.18E-20 & 8.74E-19 & 2.88E-20 \\
495 & 156.967418706 & -43.900132659 & 5.81E-19 & 4.30E-20 & 6.95E-19 & 4.11E-20 & 1.32E-19 & 1.67E-20 \\
496 & 156.968641361 & -43.900445773 & 2.76E-18 & 1.20E-19 & 2.77E-18 & 1.14E-19 & 9.91E-19 & 5.66E-20 \\
497 & 156.972850431 & -43.901991444 & 1.59E-18 & 3.29E-20 & 4.31E-18 & 2.61E-20 & 1.51E-18 & 1.27E-20 \\
498 & 156.960317420 & -43.896402698 & 3.47E-19 & 3.29E-20 & 1.63E-18 & 1.73E-20 & 4.17E-18 & 1.01E-20 \\
499 & 156.954690490 & -43.894217751 & 6.29E-19 & 3.55E-20 & 1.62E-18 & 1.48E-20 & 5.34E-19 & 5.77E-21 \\
500 & 156.960929567 & -43.896933933 & 5.20E-19 & 3.55E-20 & 1.64E-18 & 1.95E-20 & 6.67E-19 & 1.19E-20 \\
501 & 156.961631310 & -43.897298605 & 3.52E-19 & 3.55E-20 & 8.30E-20 & 1.80E-20 & 7.44E-20 & 8.92E-21 \\
502 & 156.969311798 & -43.900504432 & 6.99E-19 & 3.67E-20 & 5.01E-19 & 2.67E-20 & 1.07E-19 & 2.19E-20 \\
503 & 156.963715929 & -43.897503492 & 4.07E-19 & 3.92E-20 & 1.25E-18 & 2.08E-20 & 4.02E-19 & 9.03E-21 \\
504 & 156.967013699 & -43.898457627 & 6.39E-19 & 3.42E-20 & 1.50E-18 & 3.35E-20 & 6.80E-19 & 1.81E-20 \\
505 & 156.966749670 & -43.898417298 & 9.16E-19 & 3.67E-20 & 1.83E-18 & 3.27E-20 & 8.66E-19 & 1.96E-20 \\
506 & 156.964082305 & -43.896075544 & 2.96E-19 & 3.29E-20 & 1.35E-18 & 1.65E-20 & 7.14E-19 & 7.88E-21 \\
507 & 156.971558399 & -43.898971630 & 2.97E-17 & 4.05E-20 & 4.96E-17 & 2.33E-20 & 2.34E-17 & 2.37E-20 \\
508 & 156.989172961 & -43.906342383 & 2.17E-17 & 4.30E-20 & 3.75E-17 & 1.84E-20 & 1.73E-17 & 2.44E-20 \\
509 & 156.973274279 & -43.899903453 & 1.11E-18 & 3.42E-20 & 1.14E-18 & 1.61E-20 & 1.93E-19 & 9.41E-21 \\
510 & 156.977963284 & -43.901446161 & 3.01E-18 & 2.91E-20 & 7.50E-18 & 2.47E-20 & 2.75E-18 & 1.02E-20 \\
511 & 156.962992887 & -43.895257491 & 2.86E-19 & 2.53E-20 & 5.43E-19 & 1.42E-20 & 2.23E-19 & 7.71E-21 \\
512 & 156.965555865 & -43.895691851 & 1.71E-18 & 3.04E-20 & 1.01E-17 & 2.30E-20 & 2.17E-17 & 3.24E-20 \\
513 & 156.967927133 & -43.896800192 & 2.60E-19 & 3.17E-20 & 2.36E-19 & 2.29E-20 & 5.59E-20 & 9.31E-21 \\
514 & 156.958004687 & -43.891758846 & 2.14E-17 & 3.92E-20 & 3.74E-17 & 2.63E-20 & 1.99E-17 & 2.85E-20 \\
515 & 156.969328860 & -43.895926920 & 1.47E-18 & 3.80E-20 & 3.95E-18 & 3.18E-20 & 1.49E-18 & 2.12E-20 \\
516 & 156.966656515 & -43.894426130 & 8.37E-19 & 4.30E-20 & 1.93E-18 & 1.74E-20 & 2.22E-18 & 8.38E-21 \\
517 & 156.980355167 & -43.899043040 & 2.80E-19 & 2.91E-20 & 5.11E-19 & 1.20E-20 & 1.70E-19 & 5.34E-21 \\
518 & 156.956382439 & -43.888116734 & 1.26E-17 & 4.18E-20 & 3.06E-17 & 1.98E-20 & 2.17E-17 & 3.11E-20 \\
519 & 156.955733186 & -43.887719892 & 2.00E-17 & 3.67E-20 & 7.19E-17 & 4.59E-20 & 6.86E-17 & 7.86E-20 \\
520 & 156.986919376 & -43.899697627 & 5.41E-17 & 5.44E-20 & 1.66E-16 & 8.39E-20 & 8.73E-17 & 1.75E-19 \\
521 & 156.980811866 & -43.897552193 & 1.46E-18 & 2.79E-20 & 1.28E-17 & 3.03E-20 & 7.02E-17 & 1.57E-19 \\
522 & 156.980995524 & -43.897223818 & 1.70E-16 & 8.36E-20 & 7.33E-16 & 3.58E-19 & 4.84E-16 & 2.60E-18 \\
523 & 156.966657093 & -43.891636812 & 1.28E-18 & 3.04E-20 & 3.49E-18 & 1.68E-20 & 2.55E-18 & 7.22E-21 \\
524 & 156.956790109 & -43.887206627 & 1.44E-18 & 2.91E-20 & 6.01E-18 & 1.17E-20 & 6.86E-18 & 8.56E-21 \\
525 & 156.982832483 & -43.897244471 & 2.11E-17 & 3.55E-20 & 6.61E-17 & 3.58E-20 & 5.64E-17 & 8.05E-20 \\
526 & 156.962254569 & -43.889634097 & 4.03E-19 & 2.66E-20 & 7.23E-19 & 1.23E-20 & 3.69E-19 & 6.31E-21 \\
527 & 156.993567107 & -43.901502715 & 1.89E-17 & 3.67E-20 & 7.86E-17 & 2.99E-20 & 7.68E-17 & 1.14E-19 \\
528 & 156.980242847 & -43.893242423 & 4.37E-17 & 4.05E-20 & 1.89E-16 & 1.44E-19 & 1.18E-16 & 2.56E-19 \\
529 & 156.966727887 & -43.888816715 & 1.63E-19 & 3.17E-20 & 3.56E-19 & 1.32E-20 & 6.26E-20 & 5.24E-21 \\
530 & 156.966942801 & -43.888393846 & 6.24E-18 & 3.29E-20 & 3.27E-17 & 2.62E-20 & 1.50E-19 & 2.79E-20 \\
531 & 156.981700499 & -43.894324338 & 8.98E-18 & 3.29E-20 & 2.94E-17 & 2.14E-20 & 2.89E-17 & 3.78E-20 \\
532 & 156.966699136 & -43.887782177 & 3.98E-19 & 3.80E-20 & 1.10E-18 & 1.53E-20 & 1.21E-19 & 5.50E-21 \\
533 & 156.986112495 & -43.894668773 & 7.99E-18 & 3.92E-20 & 1.73E-17 & 1.83E-20 & 1.18E-17 & 1.87E-20 \\
534 & 156.979114992 & -43.890783923 & 2.26E-18 & 3.04E-20 & 8.44E-18 & 1.46E-20 & 9.11E-18 & 9.92E-21 \\
535 & 156.948235816 & -43.877326786 & 9.30E-18 & 4.68E-20 & 7.75E-17 & 5.04E-20 & 1.39E-16 & 2.47E-19 \\
536 & 156.984591778 & -43.893631793 & 4.24E-19 & 3.04E-20 & 3.54E-19 & 1.18E-20 & 1.36E-19 & 5.86E-21 \\
537 & 156.948978535 & -43.877024557 & 2.95E-16 & 1.38E-19 & 5.62E-16 & 2.46E-19 & 2.93E-16 & 6.41E-19 \\
538 & 156.968247275 & -43.885767497 & 4.62E-17 & 4.18E-20 & 1.14E-16 & 4.71E-20 & 8.01E-17 & 8.95E-20 \\
539 & 156.979617821 & -43.889977176 & 8.91E-17 & 6.71E-20 & 2.60E-16 & 1.00E-19 & 1.47E-16 & 2.81E-19 \\
540 & 156.981021074 & -43.890744019 & 1.77E-17 & 3.55E-20 & 6.67E-17 & 2.90E-20 & 6.57E-17 & 6.75E-20 \\
541 & 156.998122997 & -43.896622068 & 3.09E-18 & 3.04E-20 & 2.17E-17 & 1.68E-20 & 6.47E-17 & 1.16E-19 \\
542 & 156.973281044 & -43.886394621 & 4.77E-19 & 2.91E-20 & 1.29E-18 & 1.16E-20 & 4.48E-19 & 6.23E-21 \\
543 & 156.975829175 & -43.887633927 & 4.22E-19 & 2.53E-20 & 2.86E-19 & 1.35E-20 & 6.83E-20 & 5.58E-21 \\
544 & 156.984006672 & -43.890441016 & 1.25E-18 & 2.66E-20 & 4.18E-18 & 1.48E-20 & 4.32E-18 & 7.22E-21 \\
545 & 156.981131422 & -43.886561545 & 1.92E-18 & 3.29E-20 & 2.01E-19 & 1.30E-20 & 9.80E-20 & 4.74E-21 \\
546 & 156.956147514 & -43.876020451 & 4.42E-17 & 8.10E-20 & 1.23E-16 & 9.65E-20 & 6.62E-17 & 1.23E-19 \\
547 & 156.973115601 & -43.883928026 & 2.72E-17 & 5.19E-20 & 1.07E-16 & 4.20E-20 & 8.55E-17 & 1.01E-19 \\
548 & 156.965032410 & -43.879979577 & 2.46E-17 & 3.92E-20 & 8.31E-17 & 4.10E-20 & 7.57E-17 & 1.07E-19 \\
549 & 157.002316135 & -43.898129594 & 2.51E-18 & 4.43E-20 & 1.44E-19 & 1.02E-20 & 1.17E-19 & 4.44E-21 \\
\cutinhead{NGC 6240}
1  & 253.245151301 & 2.385341817 & 5.36E-19 & 2.53E-20 & 3.90E-19 & 1.48E-20 & 7.50E-20 & 7.31E-21 \\
2  & 253.240476147 & 2.385195675 & 3.42E-19 & 2.91E-20 & 4.31E-19 & 1.41E-20 & 1.15E-19 & 5.62E-21 \\
3  & 253.233335488 & 2.385569137 & 4.11E-19 & 2.91E-20 & 2.92E-19 & 1.20E-20 & 3.24E-19 & 8.01E-21 \\
4  & 253.235648695 & 2.386861539 & 4.37E-19 & 2.91E-20 & 4.19E-19 & 1.36E-20 & 1.44E-19 & 5.07E-21 \\
5  & 253.256689255 & 2.390426093 & 4.55E-18 & 3.17E-20 & 1.02E-17 & 1.48E-20 & 9.02E-18 & 1.28E-20 \\
6  & 253.235597099 & 2.389104110 & 2.06E-17 & 3.80E-20 & 7.08E-17 & 5.58E-20 & 6.40E-17 & 1.15E-19 \\
7  & 253.248123273 & 2.392081469 & 9.31E-18 & 3.17E-20 & 1.98E-17 & 1.81E-20 & 1.39E-17 & 1.95E-20 \\
8  & 253.258165578 & 2.393571304 & 7.80E-19 & 3.17E-20 & 7.51E-18 & 1.35E-20 & 2.18E-17 & 3.48E-20 \\
9  & 253.250820715 & 2.392368899 & 6.00E-19 & 2.66E-20 & 1.00E-18 & 1.22E-20 & 5.11E-19 & 4.95E-21 \\
10 & 253.236703120 & 2.391623448 & 6.52E-18 & 3.42E-20 & 1.54E-17 & 1.33E-20 & 1.12E-17 & 1.63E-20 \\
11 & 253.257281505 & 2.396666846 & 1.11E-16 & 9.12E-20 & 1.94E-16 & 7.90E-20 & 9.65E-17 & 1.75E-19 \\
12 & 253.254707133 & 2.396941003 & 8.46E-17 & 6.96E-20 & 1.54E-16 & 1.02E-19 & 7.31E-17 & 1.60E-19 \\
13 & 253.249015863 & 2.394923363 & 4.31E-19 & 3.29E-20 & 1.02E-18 & 2.58E-20 & 2.93E-19 & 9.62E-21 \\
14 & 253.242341496 & 2.393931430 & 3.06E-19 & 3.80E-20 & 4.88E-19 & 1.31E-20 & 1.65E-19 & 6.41E-21 \\
15 & 253.249637806 & 2.395750504 & 3.62E-19 & 3.04E-20 & 6.51E-19 & 1.27E-20 & 3.17E-19 & 5.98E-21 \\
16 & 253.254921289 & 2.397132350 & 3.75E-19 & 3.67E-20 & 4.70E-19 & 2.47E-20 & 2.02E-19 & 9.97E-21 \\
17 & 253.243147832 & 2.395653155 & 7.50E-19 & 3.29E-20 & 1.48E-18 & 2.10E-20 & 4.37E-19 & 1.15E-20 \\
18 & 253.242519685 & 2.395423430 & 3.39E-19 & 2.79E-20 & 4.40E-19 & 1.69E-20 & 1.60E-19 & 1.31E-20 \\
19 & 253.252436540 & 2.397291421 & 1.10E-18 & 3.42E-20 & 2.56E-18 & 1.25E-20 & 1.92E-18 & 7.01E-21 \\
20 & 253.244368992 & 2.396311372 & 6.35E-19 & 3.29E-20 & 1.31E-18 & 1.79E-20 & 5.70E-19 & 1.34E-20 \\
21 & 253.243075362 & 2.396399998 & 3.92E-19 & 3.04E-20 & 4.19E-19 & 2.37E-20 & 1.95E-19 & 1.90E-20 \\
22 & 253.243227067 & 2.396379353 & 3.40E-19 & 3.29E-20 & 5.57E-19 & 2.38E-20 & 1.71E-19 & 2.28E-20 \\
23 & 253.243124319 & 2.396963250 & 1.28E-18 & 4.43E-20 & 1.45E-18 & 4.48E-20 & 4.71E-19 & 2.34E-20 \\
24 & 253.242997190 & 2.396703917 & 2.81E-19 & 3.29E-20 & 5.71E-19 & 2.55E-20 & 2.79E-19 & 2.04E-20 \\
25 & 253.243299863 & 2.396913538 & 8.13E-19 & 3.80E-20 & 1.27E-18 & 4.06E-20 & 3.46E-19 & 1.78E-20 \\
26 & 253.242624709 & 2.396881557 & 5.20E-19 & 4.31E-20 & 3.92E-19 & 3.00E-20 & 3.46E-19 & 2.42E-20 \\
27 & 253.241743351 & 2.396806099 & 6.24E-19 & 3.80E-20 & 1.02E-18 & 3.19E-20 & 3.73E-19 & 1.19E-20 \\
28 & 253.243362265 & 2.397125081 & 2.15E-18 & 3.93E-20 & 2.11E-18 & 3.58E-20 & 5.51E-19 & 2.12E-20 \\
29 & 253.243376376 & 2.397207908 & 4.35E-19 & 4.05E-20 & 4.28E-19 & 3.29E-20 & 1.81E-19 & 2.92E-20 \\
30 & 253.247577063 & 2.397991952 & 4.86E-19 & 3.67E-20 & 1.53E-18 & 2.06E-20 & 5.16E-19 & 1.03E-20 \\
31 & 253.248138049 & 2.398332174 & 4.88E-19 & 3.42E-20 & 1.41E-18 & 2.63E-20 & 5.17E-19 & 1.57E-20 \\
32 & 253.246897177 & 2.397885485 & 2.90E-19 & 4.05E-20 & 8.23E-19 & 2.02E-20 & 2.11E-19 & 1.06E-20 \\
33 & 253.242374464 & 2.397319279 & 2.59E-19 & 5.70E-20 & 6.67E-19 & 7.73E-20 & 1.05E-19 & 3.00E-20 \\
34 & 253.242592456 & 2.397617117 & 2.67E-18 & 7.22E-20 & 2.16E-18 & 6.50E-20 & 3.13E-19 & 3.43E-20 \\
35 & 253.242272341 & 2.397557089 & 3.24E-18 & 4.56E-20 & 3.17E-18 & 3.62E-20 & 1.18E-18 & 2.27E-20 \\
36 & 253.242579131 & 2.397733169 & 1.08E-18 & 5.44E-20 & 1.34E-18 & 6.93E-20 & 5.22E-19 & 2.62E-20 \\
37 & 253.243170864 & 2.398110564 & 1.20E-18 & 5.06E-20 & 1.46E-18 & 3.58E-20 & 5.90E-19 & 2.54E-20 \\
38 & 253.249076438 & 2.398929117 & 2.40E-19 & 3.80E-20 & 1.26E-19 & 1.97E-20 & 1.22E-19 & 8.22E-21 \\
39 & 253.242502516 & 2.398433398 & 1.27E-18 & 4.56E-20 & 2.49E-18 & 4.82E-20 & 9.89E-19 & 2.23E-20 \\
40 & 253.241593692 & 2.398132362 & 3.85E-19 & 3.42E-20 & 2.88E-19 & 2.21E-20 & 9.54E-20 & 1.01E-20 \\
41 & 253.242718514 & 2.398287283 & 6.28E-19 & 5.19E-20 & 9.02E-19 & 6.37E-20 & 2.68E-19 & 4.29E-20 \\
42 & 253.246581717 & 2.399531760 & 3.20E-19 & 4.05E-20 & 8.01E-19 & 3.23E-20 & 3.65E-19 & 1.43E-20 \\
43 & 253.242669533 & 2.398232841 & 3.76E-19 & 5.44E-20 & 7.65E-19 & 3.71E-20 & 2.21E-19 & 2.98E-20 \\
44 & 253.241537262 & 2.398246390 & 1.94E-19 & 3.67E-20 & 5.25E-19 & 2.17E-20 & 1.75E-19 & 9.46E-21 \\
45 & 253.242670302 & 2.398646382 & 4.16E-19 & 3.93E-20 & 9.51E-19 & 3.60E-20 & 4.18E-19 & 1.59E-20 \\
46 & 253.245273324 & 2.399861965 & 6.00E-19 & 3.42E-20 & 1.96E-18 & 6.61E-20 & 6.54E-19 & 9.78E-20 \\
47 & 253.247646124 & 2.399936318 & 4.86E-19 & 3.80E-20 & 9.94E-19 & 1.66E-20 & 3.32E-19 & 9.18E-21 \\
48 & 253.242487672 & 2.399281715 & 3.19E-19 & 3.17E-20 & 4.27E-19 & 2.55E-20 & 1.08E-19 & 1.27E-20 \\
49 & 253.245625048 & 2.401380005 & 7.00E-18 & 4.05E-20 & 2.29E-17 & 9.96E-20 & 5.40E-17 & 1.85E-18 \\
50 & 253.242300520 & 2.400082154 & 4.71E-19 & 3.42E-20 & 7.30E-19 & 1.67E-20 & 2.11E-19 & 7.91E-21 \\
51 & 253.247814584 & 2.401035511 & 1.70E-19 & 2.79E-20 & 1.75E-19 & 2.19E-20 & 7.25E-20 & 1.17E-20 \\
52 & 253.242403649 & 2.400046367 & 4.29E-19 & 3.29E-20 & 3.41E-19 & 2.44E-20 & 4.88E-20 & 9.70E-21 \\
53 & 253.246512681 & 2.401571412 & 2.69E-19 & 3.04E-20 & 5.65E-19 & 5.15E-20 & 5.34E-19 & 3.87E-20 \\
54 & 253.241982293 & 2.400299091 & 2.11E-19 & 3.67E-20 & 2.79E-19 & 1.64E-20 & 9.61E-20 & 7.98E-21 \\
55 & 253.241617320 & 2.400700246 & 1.03E-18 & 4.43E-20 & 1.69E-18 & 1.70E-20 & 5.21E-19 & 7.67E-21 \\
56 & 253.245390286 & 2.401945551 & 5.67E-19 & 3.93E-20 & 1.22E-18 & 6.47E-20 & 1.25E-18 & 1.87E-19 \\
57 & 253.245331882 & 2.401452436 & 4.40E-19 & 3.55E-20 & 1.61E-18 & 5.41E-20 & 2.14E-18 & 3.11E-19 \\
58 & 253.241325120 & 2.401040504 & 3.46E-19 & 3.29E-20 & 4.84E-19 & 1.28E-20 & 1.67E-19 & 5.94E-21 \\
59 & 253.243092395 & 2.401470764 & 3.34E-19 & 4.05E-20 & 5.74E-19 & 2.35E-20 & 2.40E-19 & 1.11E-20 \\
60 & 253.246884584 & 2.402088261 & 3.94E-19 & 3.42E-20 & 1.25E-18 & 3.11E-20 & 6.65E-19 & 1.57E-20 \\
61 & 253.244188945 & 2.402373150 & 3.09E-19 & 4.05E-20 & 6.45E-19 & 2.51E-20 & 1.77E-19 & 1.78E-20 \\
62 & 253.249443823 & 2.403818420 & 1.22E-18 & 3.04E-20 & 8.29E-18 & 1.99E-20 & 4.11E-17 & 5.54E-20 \\
63 & 253.245321888 & 2.403457249 & 4.22E-19 & 3.29E-20 & 1.23E-18 & 3.32E-20 & 9.47E-19 & 4.67E-20 \\
64 & 253.246186138 & 2.403553613 & 2.85E-19 & 3.04E-20 & 7.93E-19 & 2.29E-20 & 2.35E-19 & 1.33E-20 \\
65 & 253.245792981 & 2.403727200 & 2.34E-18 & 3.55E-20 & 1.80E-18 & 4.37E-20 & 1.52E-19 & 3.35E-20 \\
66 & 253.245845333 & 2.404062263 & 4.74E-18 & 3.29E-20 & 9.68E-18 & 5.22E-20 & 3.19E-18 & 2.44E-20 \\
67 & 253.247268748 & 2.404058367 & 3.28E-19 & 3.42E-20 & 8.67E-19 & 1.80E-20 & 3.89E-19 & 1.10E-20 \\
68 & 253.242143023 & 2.403665666 & 3.83E-19 & 2.79E-20 & 3.35E-19 & 1.75E-20 & 6.97E-20 & 6.66E-21 \\
69 & 253.242972001 & 2.404239477 & 2.80E-19 & 3.17E-20 & 4.77E-19 & 1.80E-20 & 1.65E-19 & 7.73E-21 \\
70 & 253.247679536 & 2.406161662 & 7.01E-17 & 8.86E-20 & 9.38E-17 & 4.82E-20 & 6.16E-17 & 9.77E-20 \\
71 & 253.246338598 & 2.405268175 & 2.14E-19 & 3.55E-20 & 6.78E-19 & 2.71E-20 & 5.79E-19 & 1.28E-20 \\
72 & 253.246916849 & 2.405877434 & 1.72E-19 & 3.67E-20 & 3.93E-19 & 3.65E-20 & 5.02E-20 & 1.21E-20 \\
73 & 253.247315034 & 2.406354336 & 8.77E-19 & 3.42E-20 & 2.16E-18 & 4.72E-20 & 7.09E-19 & 1.68E-20 \\
74 & 253.247733950 & 2.407170359 & 2.38E-19 & 3.42E-20 & 4.24E-19 & 2.30E-20 & 1.25E-19 & 1.08E-20 \\
75 & 253.245061372 & 2.406528953 & 2.83E-19 & 3.42E-20 & 2.66E-19 & 1.41E-20 & 3.46E-20 & 6.79E-21 \\
76 & 253.245497866 & 2.406880021 & 2.20E-19 & 3.93E-20 & 4.33E-19 & 2.35E-20 & 4.72E-20 & 1.14E-20 \\
77 & 253.242154454 & 2.407563375 & 2.35E-18 & 3.04E-20 & 1.10E-17 & 1.84E-20 & 1.84E-17 & 2.38E-20 \\
78 & 253.250073988 & 2.409126104 & 3.49E-19 & 3.29E-20 & 3.70E-19 & 1.75E-20 & 1.57E-19 & 6.75E-21 \\
79 & 253.247921386 & 2.409238853 & 5.54E-19 & 3.04E-20 & 7.91E-19 & 1.89E-20 & 2.85E-19 & 7.95E-21 \\
80 & 253.248968940 & 2.414310701 & 7.42E-17 & 6.20E-20 & 1.25E-16 & 9.94E-20 & 6.92E-17 & 9.98E-20 \\
81 & 253.237699219 & 2.412622719 & 2.53E-19 & 2.53E-20 & 1.47E-18 & 1.28E-20 & 3.18E-18 & 5.95E-21 \\
82 & 253.233434586 & 2.412364706 & 5.17E-19 & 3.55E-20 & 5.82E-19 & 1.40E-20 & 5.99E-19 & 8.40E-21 \\
83 & 253.235273753 & 2.412667808 & 1.20E-18 & 2.66E-20 & 3.91E-18 & 1.37E-20 & 4.22E-18 & 7.66E-21 \\
84 & 253.244029290 & 2.415295186 & 3.85E-19 & 2.66E-20 & 3.97E-18 & 1.50E-20 & 3.68E-17 & 5.10E-20 \\
85 & 253.253047150 & 2.419620687 & 2.09E-17 & 4.18E-20 & 5.58E-17 & 4.75E-20 & 4.58E-17 & 6.25E-20 \\
86 & 253.247310386 & 2.420393656 & 4.79E-19 & 3.42E-20 & 2.98E-19 & 1.36E-20 & 1.17E-19 & 5.32E-21 \\
87 & 253.232192931 & 2.414740323 & 3.76E-19 & 2.91E-20 & 3.05E-19 & 1.24E-20 & 7.08E-20 & 5.34E-21 \\
\cutinhead{NGC 7469 - Center}
1  & 345.816394351 & 8.874674009 & 4.62E-19 & 3.93E-20 & 1.53E-18 & 3.33E-20 & 6.53E-19 & 3.33E-20 \\
2  & 345.815126935 & 8.871716691 & 1.21E-17 & 3.44E-19 & 9.24E-18 & 3.68E-19 & 1.74E-18 & 8.24E-20 \\
3  & 345.815894330 & 8.873206478 & 6.11E-18 & 1.75E-19 & 8.80E-18 & 2.30E-19 & 2.73E-18 & 1.02E-19 \\
4  & 345.815266216 & 8.871845945 & 1.90E-18 & 8.23E-20 & 1.48E-18 & 1.52E-19 & 2.34E-19 & 4.77E-20 \\
5  & 345.815802806 & 8.873600887 & 5.68E-18 & 9.88E-20 & 3.76E-18 & 2.78E-19 & 4.86E-18 & 1.93E-19 \\
6  & 345.815557282 & 8.874816390 & 4.80E-19 & 5.19E-20 & 1.74E-18 & 7.54E-20 & 1.00E-18 & 6.20E-20 \\
7  & 345.815625808 & 8.873844245 & 5.08E-17 & 8.56E-19 & 8.54E-17 & 1.86E-18 & 3.40E-17 & 1.83E-18 \\
8  & 345.814496650 & 8.872920692 & 6.28E-18 & 1.03E-19 & 6.25E-18 & 1.99E-19 & 1.47E-18 & 6.96E-20 \\
9  & 345.815297761 & 8.874815993 & 2.77E-18 & 6.33E-20 & 4.08E-18 & 9.87E-20 & 1.77E-18 & 1.13E-19 \\
10 & 345.815420526 & 8.874223200 & 2.04E-16 & 3.81E-18 & 2.40E-16 & 1.99E-18 & 8.00E-17 & 3.38E-18 \\
11 & 345.815290289 & 8.874120031 & 3.50E-17 & 1.26E-18 & 1.07E-17 & 2.08E-18 & 1.61E-17 & 1.47E-18 \\
12 & 345.815217422 & 8.873600801 & 8.24E-17 & 5.24E-18 & 6.93E-17 & 6.17E-18 & 1.99E-17 & 3.56E-18 \\
13 & 345.815013974 & 8.873415349 & 2.17E-16 & 2.32E-18 & 1.98E-16 & 1.51E-18 & 5.91E-17 & 6.57E-19 \\
14 & 345.815406198 & 8.873808790 & 8.40E-17 & 1.62E-18 & 9.34E-17 & 1.68E-18 & 1.40E-17 & 2.11E-18 \\
15 & 345.814258264 & 8.872610553 & 7.63E-19 & 4.69E-20 & 1.05E-18 & 3.76E-20 & 1.55E-19 & 2.17E-20 \\
16 & 345.814659356 & 8.873876872 & 1.71E-16 & 3.71E-18 & 1.56E-16 & 4.52E-18 & 5.72E-17 & 2.39E-18 \\
17 & 345.814031500 & 8.872533496 & 7.54E-19 & 5.95E-20 & 8.49E-19 & 4.47E-20 & 1.29E-19 & 2.72E-20 \\
18 & 345.814978168 & 8.874293404 & 2.53E-17 & 1.03E-18 & 4.92E-17 & 1.17E-19 & 2.95E-17 & 9.36E-20 \\
19 & 345.813232223 & 8.872904107 & 6.14E-19 & 4.18E-20 & 7.01E-19 & 3.93E-20 & 1.91E-19 & 1.65E-20 \\
\cutinhead{NGC 7469 - Extended Galaxy and Companion}
1   & 345.821279745 & 8.861853007 & 5.04E-19 & 3.04E-20 & 3.14E-19 & 1.45E-20 & 8.85E-20 & 4.70E-21 \\
2   & 345.824580588 & 8.872132633 & 4.86E-19 & 3.42E-20 & 1.09E-18 & 1.44E-20 & 9.70E-19 & 6.67E-21 \\
3   & 345.821362773 & 8.871531687 & 2.70E-19 & 3.42E-20 & 3.55E-19 & 1.39E-20 & 1.05E-19 & 6.31E-21 \\
4   & 345.820713131 & 8.871284929 & 1.90E-18 & 5.95E-20 & 2.16E-18 & 4.00E-20 & 3.04E-19 & 1.09E-20 \\
5   & 345.819853475 & 8.870399206 & 5.17E-19 & 3.29E-20 & 6.83E-19 & 1.46E-20 & 1.90E-19 & 6.09E-21 \\
6   & 345.818999800 & 8.868943264 & 9.95E-19 & 3.80E-20 & 9.04E-19 & 2.08E-20 & 2.59E-19 & 8.05E-21 \\
7   & 345.816058885 & 8.864634713 & 4.48E-19 & 3.29E-20 & 1.17E-18 & 1.29E-20 & 8.56E-19 & 6.03E-21 \\
8   & 345.822632550 & 8.875992178 & 4.53E-19 & 3.04E-20 & 6.88E-19 & 1.76E-20 & 1.50E-19 & 6.74E-21 \\
9   & 345.820590021 & 8.873419106 & 2.97E-19 & 3.80E-20 & 7.26E-19 & 2.47E-20 & 3.09E-19 & 1.04E-20 \\
10  & 345.830947575 & 8.891575037 & 6.27E-19 & 2.66E-20 & 7.08E-19 & 1.17E-20 & 3.04E-19 & 5.05E-21 \\
11  & 345.817918795 & 8.872921049 & 3.42E-19 & 5.44E-20 & 2.89E-19 & 5.07E-20 & 2.94E-19 & 1.80E-20 \\
12  & 345.818340830 & 8.872728189 & 2.42E-19 & 3.80E-20 & 4.18E-19 & 4.48E-20 & 1.47E-19 & 2.41E-20 \\
13  & 345.817468958 & 8.871884290 & 1.33E-18 & 3.42E-20 & 1.20E-18 & 3.43E-20 & 3.72E-19 & 1.90E-20 \\
14  & 345.817970838 & 8.871952126 & 3.85E-19 & 3.67E-20 & 6.13E-19 & 3.35E-20 & 1.31E-19 & 1.34E-20 \\
15  & 345.817901920 & 8.872136632 & 1.87E-18 & 4.56E-20 & 1.31E-18 & 4.86E-20 & 3.69E-19 & 1.42E-20 \\
16  & 345.817824211 & 8.872401317 & 3.12E-18 & 6.46E-20 & 3.05E-18 & 6.75E-20 & 9.94E-19 & 2.75E-20 \\
17  & 345.816584385 & 8.871434483 & 4.34E-18 & 4.05E-20 & 3.78E-18 & 4.03E-20 & 8.17E-19 & 1.68E-20 \\
18  & 345.817632093 & 8.872447694 & 4.66E-18 & 1.24E-19 & 3.79E-18 & 1.11E-19 & 6.93E-19 & 3.03E-20 \\
19  & 345.817840460 & 8.872167802 & 4.11E-19 & 4.43E-20 & 4.18E-19 & 6.27E-20 & 1.14E-19 & 2.05E-20 \\
20  & 345.817487316 & 8.872574582 & 3.36E-18 & 5.82E-20 & 2.50E-18 & 8.55E-20 & 7.10E-19 & 2.85E-20 \\
21  & 345.817992000 & 8.873158709 & 9.94E-19 & 4.31E-20 & 1.25E-18 & 4.73E-20 & 4.22E-19 & 1.82E-20 \\
22  & 345.818242512 & 8.873434953 & 4.10E-19 & 3.04E-20 & 3.82E-19 & 2.04E-20 & 1.29E-19 & 1.13E-20 \\
23  & 345.817562577 & 8.872561983 & 2.66E-18 & 8.86E-20 & 2.35E-18 & 6.68E-20 & 4.92E-19 & 2.45E-20 \\
24  & 345.816161871 & 8.870666403 & 4.10E-19 & 3.93E-20 & 5.11E-19 & 2.09E-20 & 1.55E-19 & 9.49E-21 \\
25  & 345.815616679 & 8.870362327 & 5.90E-18 & 4.43E-20 & 4.58E-18 & 3.46E-20 & 1.01E-18 & 1.10E-20 \\
26  & 345.821511705 & 8.879199906 & 4.20E-19 & 3.67E-20 & 6.09E-19 & 1.10E-20 & 3.24E-19 & 5.81E-21 \\
27  & 345.816632482 & 8.871927746 & 1.73E-18 & 5.44E-20 & 2.12E-18 & 6.01E-20 & 5.26E-19 & 1.83E-20 \\
28  & 345.816052909 & 8.871531562 & 7.70E-18 & 8.86E-20 & 7.49E-18 & 7.05E-20 & 1.73E-18 & 3.27E-20 \\
29  & 345.816244524 & 8.871155863 & 2.83E-19 & 3.93E-20 & 3.29E-19 & 1.36E-20 & 5.75E-20 & 1.13E-20 \\
30  & 345.815916478 & 8.871236707 & 3.53E-19 & 3.29E-20 & 6.83E-19 & 2.09E-20 & 2.82E-19 & 1.21E-20 \\
31  & 345.817797861 & 8.874785980 & 4.57E-17 & 5.32E-20 & 7.42E-17 & 3.66E-20 & 3.08E-17 & 5.00E-20 \\
32  & 345.813895424 & 8.868027321 & 6.35E-19 & 3.04E-20 & 5.34E-19 & 1.39E-20 & 1.50E-19 & 5.27E-21 \\
33  & 345.818189304 & 8.874801984 & 5.20E-19 & 3.17E-20 & 4.13E-19 & 1.93E-20 & 9.98E-20 & 9.65E-21 \\
34  & 345.815424890 & 8.871463171 & 5.19E-19 & 3.04E-20 & 1.22E-18 & 2.47E-20 & 2.93E-19 & 1.28E-20 \\
35  & 345.817205489 & 8.874397613 & 8.87E-19 & 4.69E-20 & 8.92E-19 & 3.20E-20 & 2.00E-19 & 2.87E-20 \\
36  & 345.814515730 & 8.870599498 & 1.00E-18 & 4.69E-20 & 1.46E-18 & 1.83E-20 & 4.70E-19 & 7.98E-21 \\
37  & 345.820321235 & 8.879466834 & 1.31E-18 & 3.93E-20 & 1.49E-18 & 1.82E-20 & 2.67E-19 & 6.45E-21 \\
38  & 345.814900598 & 8.871774657 & 1.03E-17 & 1.23E-19 & 1.10E-17 & 7.56E-20 & 2.86E-18 & 2.73E-20 \\
39  & 345.828044433 & 8.891748297 & 1.94E-19 & 4.43E-20 & 2.58E-19 & 2.33E-20 & 1.47E-19 & 1.19E-20 \\
40  & 345.816688659 & 8.874715204 & 3.60E-19 & 4.69E-20 & 5.32E-19 & 3.34E-20 & 2.49E-19 & 1.91E-20 \\
41  & 345.827884238 & 8.892363744 & 1.71E-18 & 4.43E-20 & 2.18E-18 & 5.72E-20 & 1.02E-18 & 3.99E-20 \\
42  & 345.816633147 & 8.875438197 & 3.99E-19 & 5.57E-20 & 1.29E-18 & 6.09E-20 & 1.45E-19 & 2.68E-20 \\
43  & 345.816370169 & 8.875790398 & 6.19E-19 & 4.94E-20 & 1.36E-18 & 1.99E-20 & 5.91E-19 & 1.24E-20 \\
44  & 345.828688234 & 8.895161365 & 3.20E-18 & 3.04E-20 & 1.80E-17 & 1.50E-20 & 2.85E-17 & 3.94E-20 \\
45  & 345.816273615 & 8.875295552 & 5.17E-18 & 4.43E-20 & 2.40E-19 & 3.38E-20 & 9.14E-20 & 1.53E-20 \\
46  & 345.819663503 & 8.880677173 & 2.26E-19 & 4.56E-20 & 1.95E-19 & 1.96E-20 & 6.12E-20 & 7.33E-21 \\
47  & 345.813375781 & 8.871220466 & 4.46E-19 & 4.05E-20 & 6.35E-19 & 1.68E-20 & 1.75E-19 & 9.74E-21 \\
48  & 345.819220024 & 8.880455326 & 5.99E-19 & 6.96E-20 & 7.65E-19 & 7.10E-20 & 2.34E-19 & 1.68E-20 \\
49  & 345.826915516 & 8.892704187 & 3.59E-19 & 3.67E-20 & 8.35E-19 & 4.82E-20 & 7.64E-19 & 4.15E-20 \\
50  & 345.816061959 & 8.875700775 & 3.61E-19 & 4.69E-20 & 2.45E-19 & 2.98E-20 & 6.23E-20 & 1.83E-20 \\
51  & 345.813978448 & 8.872394185 & 8.54E-19 & 4.31E-20 & 1.59E-19 & 2.66E-20 & 6.87E-20 & 1.46E-20 \\
52  & 345.813583375 & 8.872585223 & 9.81E-19 & 4.94E-20 & 1.06E-18 & 2.57E-20 & 4.02E-19 & 1.54E-20 \\
53  & 345.812175092 & 8.870176943 & 4.48E-19 & 3.80E-20 & 4.95E-19 & 1.29E-20 & 9.91E-20 & 7.86E-21 \\
54  & 345.818414310 & 8.880360929 & 2.62E-19 & 3.93E-20 & 4.39E-19 & 2.30E-20 & 1.09E-19 & 7.30E-21 \\
55  & 345.812772686 & 8.872609104 & 1.08E-18 & 3.67E-20 & 1.37E-18 & 4.17E-20 & 4.30E-19 & 1.65E-20 \\
56  & 345.813041485 & 8.872814169 & 4.07E-19 & 3.17E-20 & 3.06E-19 & 2.41E-20 & 1.83E-19 & 1.18E-20 \\
57  & 345.825839661 & 8.893197068 & 4.26E-19 & 4.31E-20 & 9.14E-19 & 6.74E-20 & 5.71E-19 & 5.30E-20 \\
58  & 345.826065281 & 8.893383888 & 5.32E-19 & 6.71E-20 & 7.59E-19 & 1.31E-19 & 4.93E-19 & 7.39E-20 \\
59  & 345.812675682 & 8.872818978 & 3.71E-19 & 4.05E-20 & 2.45E-19 & 2.02E-20 & 8.97E-20 & 1.07E-20 \\
60  & 345.825899875 & 8.893346655 & 1.18E-18 & 7.09E-20 & 1.43E-18 & 7.85E-20 & 5.40E-19 & 8.01E-20 \\
61  & 345.825763804 & 8.893671677 & 1.06E-17 & 6.84E-20 & 8.74E-18 & 1.42E-19 & 2.80E-18 & 1.22E-19 \\
62  & 345.812542696 & 8.874103463 & 4.20E-18 & 6.96E-20 & 7.56E-18 & 1.02E-19 & 3.25E-18 & 4.55E-20 \\
63  & 345.812669399 & 8.873872696 & 9.44E-19 & 5.57E-20 & 1.79E-18 & 5.82E-20 & 4.85E-19 & 2.51E-20 \\
64  & 345.812977571 & 8.874416916 & 2.82E-19 & 3.42E-20 & 4.45E-19 & 3.90E-20 & 1.84E-19 & 2.23E-20 \\
65  & 345.816862094 & 8.880460632 & 3.16E-19 & 3.42E-20 & 4.88E-19 & 2.81E-20 & 1.66E-19 & 9.38E-21 \\
66  & 345.816648700 & 8.880378669 & 7.31E-19 & 4.69E-20 & 1.70E-18 & 3.49E-20 & 4.33E-19 & 1.40E-20 \\
67  & 345.824982315 & 8.893791396 & 3.52E-18 & 4.81E-20 & 4.83E-18 & 6.98E-20 & 2.62E-18 & 8.85E-20 \\
68  & 345.812126463 & 8.873938802 & 5.84E-19 & 4.31E-20 & 1.45E-18 & 1.86E-20 & 4.69E-19 & 9.89E-21 \\
69  & 345.820139390 & 8.886027517 & 5.12E-19 & 3.80E-20 & 4.51E-19 & 1.30E-20 & 9.68E-20 & 4.98E-21 \\
70  & 345.825321669 & 8.893927349 & 5.72E-19 & 3.80E-20 & 1.99E-18 & 5.94E-20 & 3.02E-19 & 4.34E-20 \\
71  & 345.812625928 & 8.874697270 & 1.47E-18 & 4.18E-20 & 1.54E-18 & 3.74E-20 & 5.06E-19 & 2.20E-20 \\
72  & 345.812391872 & 8.874693785 & 2.86E-19 & 3.93E-20 & 3.44E-19 & 3.09E-20 & 8.93E-20 & 1.31E-20 \\
73  & 345.812628753 & 8.875279681 & 9.33E-19 & 3.80E-20 & 1.07E-18 & 7.03E-20 & 2.12E-19 & 2.91E-20 \\
74  & 345.812114655 & 8.875357333 & 1.05E-18 & 3.42E-20 & 1.70E-18 & 2.39E-20 & 5.71E-19 & 1.39E-20 \\
75  & 345.812653056 & 8.875595305 & 5.82E-19 & 5.32E-20 & 6.29E-19 & 3.68E-20 & 2.60E-19 & 1.65E-20 \\
76  & 345.812225254 & 8.874827859 & 3.71E-19 & 3.93E-20 & 4.96E-19 & 2.44E-20 & 1.31E-19 & 1.36E-20 \\
77  & 345.824792319 & 8.895227735 & 1.32E-18 & 3.42E-20 & 1.85E-18 & 2.57E-20 & 8.64E-19 & 1.31E-20 \\
78  & 345.823867904 & 8.893648148 & 2.05E-19 & 4.05E-20 & 7.68E-19 & 3.62E-20 & 8.15E-19 & 8.71E-20 \\
79  & 345.812040797 & 8.875680825 & 4.31E-19 & 3.93E-20 & 5.71E-19 & 3.95E-20 & 2.03E-19 & 1.18E-20 \\
80  & 345.812123434 & 8.875742494 & 1.15E-18 & 5.44E-20 & 1.11E-18 & 3.46E-20 & 3.66E-19 & 1.25E-20 \\
81  & 345.824073457 & 8.894508613 & 7.92E-18 & 5.95E-20 & 8.85E-18 & 3.51E-20 & 3.77E-18 & 3.00E-20 \\
82  & 345.813710169 & 8.878434560 & 1.13E-18 & 6.20E-20 & 1.70E-18 & 4.31E-20 & 4.42E-19 & 1.47E-20 \\
83  & 345.811873738 & 8.875716630 & 4.21E-19 & 4.05E-20 & 4.45E-19 & 4.55E-20 & 3.79E-19 & 1.88E-20 \\
84  & 345.812071080 & 8.876111634 & 5.34E-19 & 3.93E-20 & 1.34E-18 & 3.55E-20 & 4.66E-19 & 1.88E-20 \\
85  & 345.813318836 & 8.878553905 & 1.35E-18 & 4.69E-20 & 1.57E-18 & 2.07E-20 & 5.82E-19 & 1.18E-20 \\
86  & 345.813102141 & 8.877583682 & 1.26E-18 & 4.69E-20 & 1.10E-18 & 3.56E-20 & 1.77E-19 & 1.14E-20 \\
87  & 345.812207394 & 8.876098969 & 2.52E-19 & 4.56E-20 & 2.40E-19 & 5.53E-20 & 1.01E-19 & 1.90E-20 \\
88  & 345.824438800 & 8.895189044 & 2.81E-19 & 3.29E-20 & 4.59E-19 & 3.57E-20 & 2.63E-19 & 1.29E-20 \\
89  & 345.813847762 & 8.878931023 & 2.61E-19 & 2.91E-20 & 3.17E-19 & 1.45E-20 & 7.09E-20 & 8.54E-21 \\
90  & 345.813319734 & 8.878330373 & 1.24E-18 & 4.18E-20 & 1.10E-18 & 2.20E-20 & 1.53E-19 & 7.93E-21 \\
91  & 345.812754059 & 8.877622128 & 9.04E-19 & 4.18E-20 & 8.79E-19 & 3.88E-20 & 2.96E-19 & 1.04E-20 \\
92  & 345.812005991 & 8.876460995 & 5.68E-19 & 4.18E-20 & 9.19E-19 & 3.85E-20 & 2.57E-19 & 1.57E-20 \\
93  & 345.811884951 & 8.876475277 & 5.09E-19 & 3.67E-20 & 5.29E-19 & 2.57E-20 & 1.63E-19 & 1.04E-20 \\
94  & 345.823286878 & 8.894006939 & 1.13E-18 & 4.56E-20 & 1.98E-18 & 6.12E-20 & 2.40E-18 & 1.05E-19 \\
95  & 345.813919361 & 8.879569565 & 2.51E-19 & 3.67E-20 & 3.85E-19 & 1.38E-20 & 8.01E-20 & 5.74E-21 \\
96  & 345.823118866 & 8.894084550 & 1.79E-18 & 5.70E-20 & 1.90E-18 & 8.60E-20 & 5.85E-19 & 5.60E-20 \\
97  & 345.823539862 & 8.894830448 & 2.97E-19 & 3.67E-20 & 4.82E-19 & 2.78E-20 & 8.55E-19 & 2.88E-20 \\
98  & 345.823518656 & 8.895777361 & 3.78E-19 & 3.29E-20 & 1.21E-18 & 1.99E-20 & 4.68E-19 & 1.14E-20 \\
99  & 345.814510405 & 8.881625777 & 1.90E-19 & 4.05E-20 & 2.90E-19 & 2.67E-20 & 8.83E-20 & 9.99E-21 \\
100 & 345.814860227 & 8.882064016 & 3.88E-19 & 3.04E-20 & 1.59E-19 & 1.69E-20 & 7.03E-20 & 5.47E-21 \\
101 & 345.822464193 & 8.894955265 & 1.23E-18 & 4.31E-20 & 2.68E-18 & 5.68E-20 & 2.21E-18 & 8.32E-20 \\
102 & 345.814400536 & 8.881610582 & 3.76E-19 & 3.80E-20 & 2.85E-19 & 1.76E-20 & 8.86E-20 & 6.99E-21 \\
103 & 345.821439578 & 8.893413569 & 8.16E-19 & 3.67E-20 & 6.87E-19 & 2.00E-20 & 2.30E-19 & 1.08E-20 \\
104 & 345.813527100 & 8.881678257 & 2.68E-19 & 3.29E-20 & 4.59E-19 & 1.31E-20 & 1.52E-19 & 5.82E-21 \\
105 & 345.811418574 & 8.878806049 & 6.03E-19 & 4.31E-20 & 8.63E-19 & 2.15E-20 & 1.97E-19 & 9.53E-21 \\
106 & 345.821118295 & 8.893793074 & 9.58E-19 & 3.42E-20 & 1.08E-18 & 2.09E-20 & 2.69E-19 & 1.04E-20 \\
107 & 345.811648863 & 8.879540132 & 4.71E-19 & 3.80E-20 & 5.15E-19 & 1.78E-20 & 9.72E-20 & 6.80E-21 \\
108 & 345.811179714 & 8.878872044 & 6.35E-19 & 3.80E-20 & 6.95E-19 & 1.86E-20 & 1.89E-19 & 7.76E-21 \\
109 & 345.821890550 & 8.895707386 & 8.12E-18 & 7.34E-20 & 9.84E-18 & 1.41E-19 & 5.19E-18 & 9.45E-20 \\
110 & 345.821013494 & 8.893886827 & 4.90E-19 & 3.42E-20 & 5.32E-19 & 1.93E-20 & 1.27E-19 & 9.81E-21 \\
111 & 345.811730934 & 8.879924852 & 5.21E-19 & 4.31E-20 & 4.85E-19 & 1.43E-20 & 9.87E-20 & 7.92E-21 \\
112 & 345.821820915 & 8.895663487 & 3.58E-18 & 5.32E-20 & 5.22E-18 & 9.43E-20 & 2.81E-18 & 7.40E-20 \\
113 & 345.821926794 & 8.895869006 & 5.92E-19 & 7.72E-20 & 4.28E-19 & 1.01E-19 & 3.19E-19 & 3.92E-20 \\
114 & 345.812280676 & 8.881538161 & 2.78E-18 & 7.60E-20 & 1.81E-18 & 7.90E-20 & 3.18E-19 & 2.05E-20 \\
115 & 345.821546440 & 8.895766050 & 8.74E-19 & 5.95E-20 & 1.96E-18 & 1.21E-19 & 6.84E-19 & 5.53E-20 \\
116 & 345.811722467 & 8.880493117 & 3.85E-19 & 3.29E-20 & 5.47E-19 & 1.31E-20 & 1.64E-19 & 4.61E-21 \\
117 & 345.812042129 & 8.881347406 & 8.62E-19 & 5.32E-20 & 9.02E-19 & 4.15E-20 & 2.41E-19 & 1.54E-20 \\
118 & 345.814753053 & 8.885228576 & 3.94E-19 & 3.67E-20 & 3.59E-19 & 1.78E-20 & 8.76E-20 & 6.60E-21 \\
119 & 345.821716861 & 8.896196039 & 3.18E-18 & 6.20E-20 & 1.95E-18 & 7.12E-20 & 5.76E-19 & 6.04E-20 \\
120 & 345.821526733 & 8.896178380 & 5.00E-18 & 4.69E-20 & 3.75E-18 & 6.51E-20 & 1.15E-18 & 4.11E-20 \\
121 & 345.812009314 & 8.881905706 & 2.95E-19 & 3.93E-20 & 2.68E-19 & 1.42E-20 & 1.54E-19 & 1.10E-20 \\
122 & 345.821564176 & 8.896252514 & 7.18E-19 & 5.57E-20 & 5.99E-19 & 5.49E-20 & 4.13E-19 & 3.43E-20 \\
123 & 345.820270368 & 8.894469422 & 1.34E-18 & 3.67E-20 & 1.19E-18 & 2.61E-20 & 2.55E-19 & 9.75E-21 \\
124 & 345.817422923 & 8.891120147 & 7.41E-17 & 6.46E-20 & 3.45E-17 & 2.67E-20 & 1.13E-17 & 2.20E-20 \\
125 & 345.811370076 & 8.882297753 & 7.13E-18 & 1.27E-19 & 6.06E-18 & 5.95E-20 & 1.07E-18 & 3.44E-20 \\
126 & 345.811839504 & 8.882471595 & 7.52E-19 & 3.80E-20 & 9.28E-19 & 1.67E-20 & 2.51E-19 & 6.57E-21 \\
127 & 345.810932394 & 8.881775344 & 1.41E-18 & 3.93E-20 & 1.21E-18 & 2.41E-20 & 2.28E-19 & 8.37E-21 \\
128 & 345.807364165 & 8.877017305 & 1.47E-18 & 3.80E-20 & 1.33E-18 & 3.85E-20 & 5.78E-19 & 1.21E-20 \\
129 & 345.807313254 & 8.876636741 & 4.02E-19 & 3.42E-20 & 5.26E-19 & 2.67E-20 & 2.05E-19 & 8.82E-21 \\
130 & 345.809750427 & 8.880250516 & 1.37E-18 & 3.42E-20 & 9.36E-19 & 1.39E-20 & 1.19E-19 & 5.20E-21 \\
131 & 345.807491967 & 8.877112328 & 8.58E-19 & 4.56E-20 & 5.08E-19 & 2.48E-20 & 5.66E-20 & 1.39E-20 \\
132 & 345.807330301 & 8.876905970 & 3.34E-19 & 4.18E-20 & 2.89E-19 & 2.84E-20 & 6.43E-20 & 1.17E-20 \\
133 & 345.807068383 & 8.876848577 & 3.25E-19 & 3.80E-20 & 4.79E-19 & 2.08E-20 & 2.33E-19 & 7.73E-21 \\
134 & 345.807108992 & 8.877506472 & 2.98E-19 & 3.80E-20 & 2.95E-19 & 2.28E-20 & 1.49E-19 & 8.30E-21 \\
135 & 345.818437165 & 8.895120763 & 4.27E-19 & 3.29E-20 & 3.49E-19 & 1.62E-20 & 3.11E-20 & 7.21E-21 \\
136 & 345.807814589 & 8.879177506 & 2.42E-19 & 3.29E-20 & 2.12E-19 & 1.15E-20 & 6.41E-20 & 4.72E-21 \\
137 & 345.810870779 & 8.884172499 & 5.65E-19 & 2.91E-20 & 5.83E-19 & 2.05E-20 & 1.24E-19 & 6.48E-21 \\
138 & 345.817836540 & 8.895893269 & 7.58E-19 & 3.42E-20 & 5.77E-19 & 1.72E-20 & 1.65E-19 & 5.99E-21 \\
139 & 345.809769976 & 8.884208889 & 2.24E-19 & 2.53E-20 & 1.88E-18 & 1.28E-20 & 3.83E-18 & 6.75E-21 \\
140 & 345.804864030 & 8.877937757 & 8.34E-19 & 3.55E-20 & 7.47E-19 & 1.32E-20 & 1.70E-19 & 4.70E-21 \\
141 & 345.816828787 & 8.897096150 & 1.61E-18 & 3.42E-20 & 9.50E-19 & 1.96E-20 & 1.58E-19 & 7.20E-21 \\
142 & 345.816135162 & 8.897500268 & 2.86E-18 & 3.80E-20 & 1.88E-18 & 2.10E-20 & 2.90E-19 & 8.43E-21 \\
143 & 345.816230835 & 8.897514875 & 5.86E-19 & 3.67E-20 & 5.10E-19 & 2.30E-20 & 1.32E-19 & 6.90E-21 \\
144 & 345.815796879 & 8.897830279 & 3.54E-19 & 3.04E-20 & 4.67E-19 & 1.78E-20 & 1.06E-19 & 6.16E-21 \\
145 & 345.811433488 & 8.892652604 & 4.55E-19 & 2.79E-20 & 5.02E-19 & 1.29E-20 & 2.76E-19 & 5.07E-21 \\
146 & 345.814247888 & 8.899668916 & 7.37E-19 & 2.91E-20 & 4.23E-19 & 1.17E-20 & 8.69E-20 & 4.76E-21 \\
\enddata
\tablecomments{All flux values and $1\sigma$ uncertainties are given in ergs/s/cm$^{2}$/\AA}
\end{deluxetable*}
